Diffusion Path Samplers via Sequential Monte Carlo

We develop diffusion-based samplers for target distributions known up to a normalising constant. To this end, we rely on the well-known diffusion path that smoothly interpolates between a simple base distribution and the target, popularised by diffusion models. We tackle the score estimation problem by developing an efficient sequential Monte Carlo sampler that evolves auxiliary variables from conditional distributions along the path, providing principled score and density estimates for time-varying distributions. To control the variance of score estimates, we further propose practical control variate schedules that incur minimal overhead. We adapt this general framework to paths induced by the Ornstein-Uhlenbeck (OU) time-reversal process, stochastic interpolants, and diffusion annealed Langevin dynamics, outlining their trade-offs. Finally, we provide theoretical guarantees and empirically demonstrate the effectiveness of our method on several synthetic and real-world datasets. Our code is available at: https://github.com/akyildiz-group/dpsmc.

==> media/pgfs/ablation_results.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{times}\usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.015507in}{2.050000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.015507in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.015507in}{2.050000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.050000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599439in}{0.509654in}}%
\pgfpathlineto{\pgfqpoint{2.707314in}{0.509654in}}%
\pgfpathlineto{\pgfqpoint{2.707314in}{1.689182in}}%
\pgfpathlineto{\pgfqpoint{0.599439in}{1.689182in}}%
\pgfpathlineto{\pgfqpoint{0.599439in}{0.509654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599439in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969001in}{0.509654in}}%
\pgfpathlineto{\pgfqpoint{0.969001in}{1.689182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969001in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.969001in,y=0.412432in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599439in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878379in}{0.509654in}}%
\pgfpathlineto{\pgfqpoint{1.878379in}{1.689182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878379in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.878379in,y=0.412432in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607123in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695251in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767257in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828137in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880873in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927390in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242751in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402885in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516501in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604629in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676635in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737515in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790251in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836768in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152129in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312263in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425879in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514007in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586013in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646892in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699629in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653376in,y=0.232087in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(Separation) Ratio $r=R^2 d/\tau^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599439in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599439in}{0.563269in}}%
\pgfpathlineto{\pgfqpoint{2.707314in}{0.563269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599439in}{0.563269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255302in, y=0.515908in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599439in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599439in}{0.859157in}}%
\pgfpathlineto{\pgfqpoint{2.707314in}{0.859157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599439in}{0.859157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255302in, y=0.811796in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599439in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599439in}{1.155045in}}%
\pgfpathlineto{\pgfqpoint{2.707314in}{1.155045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599439in}{1.155045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255302in, y=1.107684in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599439in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599439in}{1.450933in}}%
\pgfpathlineto{\pgfqpoint{2.707314in}{1.450933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599439in}{1.450933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255302in, y=1.403572in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199747in,y=1.099418in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mode Weight Est.}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599439in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695251in}{1.603611in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{1.608345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599439in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969001in}{1.574022in}}%
\pgfpathlineto{\pgfqpoint{0.969001in}{1.583490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599439in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242751in}{1.508927in}}%
\pgfpathlineto{\pgfqpoint{1.242751in}{1.525496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599439in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516501in}{1.352698in}}%
\pgfpathlineto{\pgfqpoint{1.516501in}{1.378736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599439in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790251in}{1.035506in}}%
\pgfpathlineto{\pgfqpoint{1.790251in}{1.075747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599439in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064001in}{0.672155in}}%
\pgfpathlineto{\pgfqpoint{2.064001in}{0.691092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599439in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337751in}{0.564452in}}%
\pgfpathlineto{\pgfqpoint{2.337751in}{0.564452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599439in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611501in}{0.563269in}}%
\pgfpathlineto{\pgfqpoint{2.611501in}{0.563269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599439in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695251in}{1.603611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969001in}{1.574022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242751in}{1.508927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516501in}{1.352698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790251in}{1.035506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064001in}{0.672155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337751in}{0.564452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611501in}{0.563269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599439in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695251in}{1.608345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969001in}{1.583490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242751in}{1.525496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516501in}{1.378736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790251in}{1.075747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064001in}{0.691092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337751in}{0.564452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611501in}{0.563269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599439in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695251in}{1.627282in}}%
\pgfpathlineto{\pgfqpoint{0.695251in}{1.629649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599439in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969001in}{1.626098in}}%
\pgfpathlineto{\pgfqpoint{0.969001in}{1.630833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599439in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242751in}{1.620181in}}%
\pgfpathlineto{\pgfqpoint{1.242751in}{1.629649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599439in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516501in}{1.621364in}}%
\pgfpathlineto{\pgfqpoint{1.516501in}{1.630833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599439in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790251in}{1.618997in}}%
\pgfpathlineto{\pgfqpoint{1.790251in}{1.635567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599439in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064001in}{1.622548in}}%
\pgfpathlineto{\pgfqpoint{2.064001in}{1.634383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599439in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337751in}{1.594142in}}%
\pgfpathlineto{\pgfqpoint{2.337751in}{1.613079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599439in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611501in}{0.586940in}}%
\pgfpathlineto{\pgfqpoint{2.611501in}{0.596408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599439in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695251in}{1.627282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969001in}{1.626098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242751in}{1.620181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516501in}{1.621364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790251in}{1.618997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064001in}{1.622548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337751in}{1.594142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611501in}{0.586940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599439in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695251in}{1.629649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969001in}{1.630833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242751in}{1.629649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516501in}{1.630833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790251in}{1.635567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064001in}{1.634383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337751in}{1.613079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611501in}{0.596408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599439in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.695251in}{1.628465in}}%
\pgfpathlineto{\pgfqpoint{2.611501in}{1.628465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599439in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.707030in}{0.509654in}}%
\pgfpathlineto{\pgfqpoint{1.707030in}{1.689182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599439in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695251in}{1.605978in}}%
\pgfpathlineto{\pgfqpoint{0.969001in}{1.578756in}}%
\pgfpathlineto{\pgfqpoint{1.242751in}{1.517212in}}%
\pgfpathlineto{\pgfqpoint{1.516501in}{1.365717in}}%
\pgfpathlineto{\pgfqpoint{1.790251in}{1.055626in}}%
\pgfpathlineto{\pgfqpoint{2.064001in}{0.681624in}}%
\pgfpathlineto{\pgfqpoint{2.337751in}{0.564452in}}%
\pgfpathlineto{\pgfqpoint{2.611501in}{0.563269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599439in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695251in}{1.605978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969001in}{1.578756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242751in}{1.517212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516501in}{1.365717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790251in}{1.055626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064001in}{0.681624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337751in}{0.564452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611501in}{0.563269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599439in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695251in}{1.628465in}}%
\pgfpathlineto{\pgfqpoint{0.969001in}{1.628465in}}%
\pgfpathlineto{\pgfqpoint{1.242751in}{1.624915in}}%
\pgfpathlineto{\pgfqpoint{1.516501in}{1.626098in}}%
\pgfpathlineto{\pgfqpoint{1.790251in}{1.627282in}}%
\pgfpathlineto{\pgfqpoint{2.064001in}{1.628465in}}%
\pgfpathlineto{\pgfqpoint{2.337751in}{1.603611in}}%
\pgfpathlineto{\pgfqpoint{2.611501in}{0.591674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599439in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695251in}{1.628465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969001in}{1.628465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242751in}{1.624915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516501in}{1.626098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790251in}{1.627282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064001in}{1.628465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337751in}{1.603611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611501in}{0.591674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599439in}{0.509654in}}%
\pgfpathlineto{\pgfqpoint{0.599439in}{1.689182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707314in}{0.509654in}}%
\pgfpathlineto{\pgfqpoint{2.707314in}{1.689182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599439in}{0.509654in}}%
\pgfpathlineto{\pgfqpoint{2.707314in}{0.509654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599439in}{1.689182in}}%
\pgfpathlineto{\pgfqpoint{2.707314in}{1.689182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.061687in, y=0.962895in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Duality of}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.855938in, y=0.833535in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} log-concavity}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.075562in, y=0.704175in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} threshold}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747961in}{1.758626in}}%
\pgfpathlineto{\pgfqpoint{2.558791in}{1.758626in}}%
\pgfpathlineto{\pgfqpoint{2.558791in}{1.997028in}}%
\pgfpathlineto{\pgfqpoint{0.747961in}{1.997028in}}%
\pgfpathlineto{\pgfqpoint{0.747961in}{1.758626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.803517in}{1.892861in}}%
\pgfpathlineto{\pgfqpoint{0.956295in}{1.892861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.011850in,y=1.844250in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Target}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548237in}{1.823417in}}%
\pgfpathlineto{\pgfqpoint{1.548237in}{1.962306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548237in}{1.823417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548237in}{1.962306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471848in}{1.892861in}}%
\pgfpathlineto{\pgfqpoint{1.624626in}{1.892861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.548237in}{1.892861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680181in,y=1.844250in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SI}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991152in}{1.823417in}}%
\pgfpathlineto{\pgfqpoint{1.991152in}{1.962306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991152in}{1.823417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991152in}{1.962306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914763in}{1.892861in}}%
\pgfpathlineto{\pgfqpoint{2.067541in}{1.892861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991152in}{1.892861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.123097in,y=1.844250in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DALD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605403in}{0.509654in}}%
\pgfpathlineto{\pgfqpoint{5.713279in}{0.509654in}}%
\pgfpathlineto{\pgfqpoint{5.713279in}{1.689182in}}%
\pgfpathlineto{\pgfqpoint{3.605403in}{1.689182in}}%
\pgfpathlineto{\pgfqpoint{3.605403in}{0.509654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.605403in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761347in}{0.509654in}}%
\pgfpathlineto{\pgfqpoint{3.761347in}{1.689182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761347in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.761347in,y=0.412432in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.605403in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294521in}{0.509654in}}%
\pgfpathlineto{\pgfqpoint{4.294521in}{1.689182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294521in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.294521in,y=0.412432in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.605403in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827695in}{0.509654in}}%
\pgfpathlineto{\pgfqpoint{4.827695in}{1.689182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.827695in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.827695in,y=0.412432in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}256}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.605403in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360870in}{0.509654in}}%
\pgfpathlineto{\pgfqpoint{5.360870in}{1.689182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.360870in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.360870in,y=0.412432in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1024}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847169in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003112in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113756in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199578in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269699in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328986in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380343in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425643in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.732752in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.888696in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.999339in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.085161in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.155283in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.214570in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.265926in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.311226in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618335in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.659341in,y=0.232087in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Particle Count $N$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.605403in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605403in}{0.615317in}}%
\pgfpathlineto{\pgfqpoint{5.713279in}{0.615317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605403in}{0.615317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.265126in, y=0.567957in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.605403in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605403in}{0.964546in}}%
\pgfpathlineto{\pgfqpoint{5.713279in}{0.964546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605403in}{0.964546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.334570in, y=0.917186in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.605403in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605403in}{1.313775in}}%
\pgfpathlineto{\pgfqpoint{5.713279in}{1.313775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605403in}{1.313775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.334570in, y=1.266414in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.605403in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605403in}{1.518060in}}%
\pgfpathlineto{\pgfqpoint{5.713279in}{1.518060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605403in}{1.518060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.334570in, y=1.470700in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605403in}{0.707176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605403in}{0.784842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605403in}{0.852119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605403in}{0.911462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605403in}{1.663003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209570in,y=1.099418in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$W_2^2$ from Posterior}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.605403in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761347in}{1.401377in}}%
\pgfpathlineto{\pgfqpoint{3.761347in}{1.401458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.605403in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294521in}{1.132846in}}%
\pgfpathlineto{\pgfqpoint{4.294521in}{1.135293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.605403in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827695in}{0.858378in}}%
\pgfpathlineto{\pgfqpoint{4.827695in}{0.860860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.605403in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360870in}{0.583853in}}%
\pgfpathlineto{\pgfqpoint{5.360870in}{0.584432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.605403in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761347in}{1.401377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294521in}{1.132846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.827695in}{0.858378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.360870in}{0.583853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.605403in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761347in}{1.401458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294521in}{1.135293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.827695in}{0.860860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.360870in}{0.584432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.605403in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761347in}{1.488135in}}%
\pgfpathlineto{\pgfqpoint{3.761347in}{1.489203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.605403in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294521in}{1.215598in}}%
\pgfpathlineto{\pgfqpoint{4.294521in}{1.218102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.605403in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827695in}{0.939233in}}%
\pgfpathlineto{\pgfqpoint{4.827695in}{0.940291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.605403in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360870in}{0.661778in}}%
\pgfpathlineto{\pgfqpoint{5.360870in}{0.664892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.605403in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761347in}{1.488135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294521in}{1.215598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.827695in}{0.939233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.360870in}{0.661778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.605403in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761347in}{1.489203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294521in}{1.218102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.827695in}{0.940291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.360870in}{0.664892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.605403in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761347in}{1.628063in}}%
\pgfpathlineto{\pgfqpoint{3.761347in}{1.635567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.605403in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294521in}{1.414065in}}%
\pgfpathlineto{\pgfqpoint{4.294521in}{1.417972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.605403in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827695in}{1.198189in}}%
\pgfpathlineto{\pgfqpoint{4.827695in}{1.246497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.605403in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360870in}{0.994379in}}%
\pgfpathlineto{\pgfqpoint{5.360870in}{1.012108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.605403in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761347in}{1.628063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294521in}{1.414065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.827695in}{1.198189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.360870in}{0.994379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.605403in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761347in}{1.635567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294521in}{1.417972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.827695in}{1.246497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.360870in}{1.012108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.605403in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.761347in}{1.401418in}}%
\pgfpathlineto{\pgfqpoint{4.294521in}{1.122035in}}%
\pgfpathlineto{\pgfqpoint{4.827695in}{0.842652in}}%
\pgfpathlineto{\pgfqpoint{5.360870in}{0.563269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.605403in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761347in}{1.401418in}}%
\pgfpathlineto{\pgfqpoint{4.294521in}{1.134071in}}%
\pgfpathlineto{\pgfqpoint{4.827695in}{0.859621in}}%
\pgfpathlineto{\pgfqpoint{5.360870in}{0.584142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.605403in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761347in}{1.401418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294521in}{1.134071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.827695in}{0.859621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.360870in}{0.584142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.605403in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761347in}{1.488669in}}%
\pgfpathlineto{\pgfqpoint{4.294521in}{1.216852in}}%
\pgfpathlineto{\pgfqpoint{4.827695in}{0.939762in}}%
\pgfpathlineto{\pgfqpoint{5.360870in}{0.663337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.605403in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761347in}{1.488669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294521in}{1.216852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.827695in}{0.939762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.360870in}{0.663337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.605403in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761347in}{1.631829in}}%
\pgfpathlineto{\pgfqpoint{4.294521in}{1.416022in}}%
\pgfpathlineto{\pgfqpoint{4.827695in}{1.222922in}}%
\pgfpathlineto{\pgfqpoint{5.360870in}{1.003321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.605403in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761347in}{1.631829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294521in}{1.416022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.827695in}{1.222922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.360870in}{1.003321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605403in}{0.509654in}}%
\pgfpathlineto{\pgfqpoint{3.605403in}{1.689182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.713279in}{0.509654in}}%
\pgfpathlineto{\pgfqpoint{5.713279in}{1.689182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605403in}{0.509654in}}%
\pgfpathlineto{\pgfqpoint{5.713279in}{0.509654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605403in}{1.689182in}}%
\pgfpathlineto{\pgfqpoint{5.713279in}{1.689182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.444203in,y=0.584142in,left,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-0.39}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.444203in,y=0.663337in,left,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-0.39}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.444203in,y=1.003321in,left,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-0.30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301778in}{1.758626in}}%
\pgfpathlineto{\pgfqpoint{6.016904in}{1.758626in}}%
\pgfpathlineto{\pgfqpoint{6.016904in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{3.301778in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{3.301778in}{1.758626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.357334in}{1.892861in}}%
\pgfpathlineto{\pgfqpoint{3.426778in}{1.892861in}}%
\pgfpathlineto{\pgfqpoint{3.496223in}{1.892861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.551778in,y=1.844250in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$N^{-2/d}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122906in}{1.823417in}}%
\pgfpathlineto{\pgfqpoint{4.122906in}{1.962306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122906in}{1.823417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122906in}{1.962306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053462in}{1.892861in}}%
\pgfpathlineto{\pgfqpoint{4.192351in}{1.892861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122906in}{1.892861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.247906in,y=1.844250in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$r=1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749609in}{1.823417in}}%
\pgfpathlineto{\pgfqpoint{4.749609in}{1.962306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.749609in}{1.823417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.749609in}{1.962306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680165in}{1.892861in}}%
\pgfpathlineto{\pgfqpoint{4.819053in}{1.892861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.749609in}{1.892861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.874609in,y=1.844250in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$r=16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.445756in}{1.823417in}}%
\pgfpathlineto{\pgfqpoint{5.445756in}{1.962306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.445756in}{1.823417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.445756in}{1.962306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.376312in}{1.892861in}}%
\pgfpathlineto{\pgfqpoint{5.515201in}{1.892861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.445756in}{1.892861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.570756in,y=1.844250in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$r=64$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.611368in}{0.509654in}}%
\pgfpathlineto{\pgfqpoint{8.719244in}{0.509654in}}%
\pgfpathlineto{\pgfqpoint{8.719244in}{1.689182in}}%
\pgfpathlineto{\pgfqpoint{6.611368in}{1.689182in}}%
\pgfpathlineto{\pgfqpoint{6.611368in}{0.509654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.611368in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767312in}{0.509654in}}%
\pgfpathlineto{\pgfqpoint{6.767312in}{1.689182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.767312in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.767312in,y=0.412432in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.611368in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300486in}{0.509654in}}%
\pgfpathlineto{\pgfqpoint{7.300486in}{1.689182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.300486in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.300486in,y=0.412432in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.611368in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.833660in}{0.509654in}}%
\pgfpathlineto{\pgfqpoint{7.833660in}{1.689182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.833660in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.833660in,y=0.412432in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}256}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.611368in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.366835in}{0.509654in}}%
\pgfpathlineto{\pgfqpoint{8.366835in}{1.689182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.366835in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.366835in,y=0.412432in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1024}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.853134in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.009077in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.119721in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.205543in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.275664in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.334951in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.386308in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.431608in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.738717in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.894660in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.005304in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.091126in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.161248in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.220534in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.271891in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.317191in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.624300in}{0.509654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.665306in,y=0.232087in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Particle Count $N$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.611368in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.611368in}{0.916181in}}%
\pgfpathlineto{\pgfqpoint{8.719244in}{0.916181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.611368in}{0.916181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.226144in, y=0.868820in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.611368in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.611368in}{1.364840in}}%
\pgfpathlineto{\pgfqpoint{8.719244in}{1.364840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.611368in}{1.364840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.226144in, y=1.317480in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.170588in,y=1.099418in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Score MSE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.611368in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767312in}{0.965322in}}%
\pgfpathlineto{\pgfqpoint{6.767312in}{0.971477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.611368in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300486in}{0.850923in}}%
\pgfpathlineto{\pgfqpoint{7.300486in}{0.854364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.611368in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.833660in}{0.729385in}}%
\pgfpathlineto{\pgfqpoint{7.833660in}{0.732001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.611368in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.366835in}{0.596033in}}%
\pgfpathlineto{\pgfqpoint{8.366835in}{0.606869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.611368in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.767312in}{0.965322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.300486in}{0.850923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.833660in}{0.729385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.366835in}{0.596033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.611368in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.767312in}{0.971477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.300486in}{0.854364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.833660in}{0.732001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.366835in}{0.606869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.611368in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767312in}{1.510067in}}%
\pgfpathlineto{\pgfqpoint{6.767312in}{1.528049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.611368in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300486in}{1.442141in}}%
\pgfpathlineto{\pgfqpoint{7.300486in}{1.446367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.611368in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.833660in}{1.357665in}}%
\pgfpathlineto{\pgfqpoint{7.833660in}{1.373325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.611368in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.366835in}{1.274345in}}%
\pgfpathlineto{\pgfqpoint{8.366835in}{1.292313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.611368in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.767312in}{1.510067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.300486in}{1.442141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.833660in}{1.357665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.366835in}{1.274345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.611368in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.767312in}{1.528049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.300486in}{1.446367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.833660in}{1.373325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.366835in}{1.292313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.611368in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767312in}{1.606932in}}%
\pgfpathlineto{\pgfqpoint{6.767312in}{1.623332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.611368in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300486in}{1.619911in}}%
\pgfpathlineto{\pgfqpoint{7.300486in}{1.623948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.611368in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.833660in}{1.609338in}}%
\pgfpathlineto{\pgfqpoint{7.833660in}{1.635567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.611368in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.366835in}{1.590428in}}%
\pgfpathlineto{\pgfqpoint{8.366835in}{1.602531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.611368in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.767312in}{1.606932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.300486in}{1.619911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.833660in}{1.609338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.366835in}{1.590428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.611368in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.767312in}{1.623332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.300486in}{1.623948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.833660in}{1.635567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.366835in}{1.602531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.611368in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.767312in}{0.968448in}}%
\pgfpathlineto{\pgfqpoint{7.300486in}{0.833389in}}%
\pgfpathlineto{\pgfqpoint{7.833660in}{0.698329in}}%
\pgfpathlineto{\pgfqpoint{8.366835in}{0.563269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.611368in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767312in}{0.968448in}}%
\pgfpathlineto{\pgfqpoint{7.300486in}{0.852659in}}%
\pgfpathlineto{\pgfqpoint{7.833660in}{0.730702in}}%
\pgfpathlineto{\pgfqpoint{8.366835in}{0.601602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.611368in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.767312in}{0.968448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.300486in}{0.852659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.833660in}{0.730702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.366835in}{0.601602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.611368in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767312in}{1.519472in}}%
\pgfpathlineto{\pgfqpoint{7.300486in}{1.444277in}}%
\pgfpathlineto{\pgfqpoint{7.833660in}{1.365809in}}%
\pgfpathlineto{\pgfqpoint{8.366835in}{1.283742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.611368in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.767312in}{1.519472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.300486in}{1.444277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.833660in}{1.365809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.366835in}{1.283742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.611368in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767312in}{1.615477in}}%
\pgfpathlineto{\pgfqpoint{7.300486in}{1.621950in}}%
\pgfpathlineto{\pgfqpoint{7.833660in}{1.623332in}}%
\pgfpathlineto{\pgfqpoint{8.366835in}{1.596668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.611368in}{0.509654in}}{\pgfqpoint{2.107875in}{1.179528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.767312in}{1.615477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.300486in}{1.621950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.833660in}{1.623332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.366835in}{1.596668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.611368in}{0.509654in}}%
\pgfpathlineto{\pgfqpoint{6.611368in}{1.689182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.719244in}{0.509654in}}%
\pgfpathlineto{\pgfqpoint{8.719244in}{1.689182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.611368in}{0.509654in}}%
\pgfpathlineto{\pgfqpoint{8.719244in}{0.509654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.611368in}{1.689182in}}%
\pgfpathlineto{\pgfqpoint{8.719244in}{1.689182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.450168in,y=0.601602in,left,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-0.91}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.450168in,y=1.283742in,left,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-0.58}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.450168in,y=1.596668in,left,]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-0.04}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.365105in}{1.758626in}}%
\pgfpathlineto{\pgfqpoint{8.965507in}{1.758626in}}%
\pgfpathlineto{\pgfqpoint{8.965507in}{1.997028in}}%
\pgfpathlineto{\pgfqpoint{6.365105in}{1.997028in}}%
\pgfpathlineto{\pgfqpoint{6.365105in}{1.758626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.420660in}{1.892861in}}%
\pgfpathlineto{\pgfqpoint{6.490105in}{1.892861in}}%
\pgfpathlineto{\pgfqpoint{6.559549in}{1.892861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.615105in,y=1.844250in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$N^{-1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.071509in}{1.823417in}}%
\pgfpathlineto{\pgfqpoint{7.071509in}{1.962306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.071509in}{1.823417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.071509in}{1.962306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.002065in}{1.892861in}}%
\pgfpathlineto{\pgfqpoint{7.140954in}{1.892861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.071509in}{1.892861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.196509in,y=1.844250in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$r=1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.698212in}{1.823417in}}%
\pgfpathlineto{\pgfqpoint{7.698212in}{1.962306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.698212in}{1.823417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.698212in}{1.962306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.628768in}{1.892861in}}%
\pgfpathlineto{\pgfqpoint{7.767656in}{1.892861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.698212in}{1.892861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.823212in,y=1.844250in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$r=16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.394360in}{1.823417in}}%
\pgfpathlineto{\pgfqpoint{8.394360in}{1.962306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.394360in}{1.823417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.394360in}{1.962306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.324915in}{1.892861in}}%
\pgfpathlineto{\pgfqpoint{8.463804in}{1.892861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.394360in}{1.892861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.519360in,y=1.844250in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$r=64$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/pgfs/cv.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}\usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.391684in}{1.837298in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.391684in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.391684in}{1.837298in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.837298in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478418in}{0.427398in}}%
\pgfpathlineto{\pgfqpoint{2.257461in}{0.427398in}}%
\pgfpathlineto{\pgfqpoint{2.257461in}{1.473475in}}%
\pgfpathlineto{\pgfqpoint{0.478418in}{1.473475in}}%
\pgfpathlineto{\pgfqpoint{0.478418in}{0.427398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478418in}{0.427398in}}{\pgfqpoint{1.779043in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559283in}{0.427398in}}%
\pgfpathlineto{\pgfqpoint{0.559283in}{1.473475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559283in}{0.427398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.559283in,y=0.330176in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478418in}{0.427398in}}{\pgfqpoint{1.779043in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963611in}{0.427398in}}%
\pgfpathlineto{\pgfqpoint{0.963611in}{1.473475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963611in}{0.427398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963611in,y=0.330176in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478418in}{0.427398in}}{\pgfqpoint{1.779043in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367939in}{0.427398in}}%
\pgfpathlineto{\pgfqpoint{1.367939in}{1.473475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367939in}{0.427398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367939in,y=0.330176in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478418in}{0.427398in}}{\pgfqpoint{1.779043in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772267in}{0.427398in}}%
\pgfpathlineto{\pgfqpoint{1.772267in}{1.473475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772267in}{0.427398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.772267in,y=0.330176in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478418in}{0.427398in}}{\pgfqpoint{1.779043in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176595in}{0.427398in}}%
\pgfpathlineto{\pgfqpoint{2.176595in}{1.473475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176595in}{0.427398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.176595in,y=0.330176in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367939in,y=0.174789in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (\(\displaystyle t\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478418in}{0.427398in}}{\pgfqpoint{1.779043in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478418in}{0.741428in}}%
\pgfpathlineto{\pgfqpoint{2.257461in}{0.741428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478418in}{0.741428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230345in, y=0.703539in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478418in}{0.427398in}}{\pgfqpoint{1.779043in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478418in}{1.093548in}}%
\pgfpathlineto{\pgfqpoint{2.257461in}{1.093548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478418in}{1.093548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322167in, y=1.055660in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478418in}{0.427398in}}{\pgfqpoint{1.779043in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478418in}{1.445669in}}%
\pgfpathlineto{\pgfqpoint{2.257461in}{1.445669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478418in}{1.445669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322167in, y=1.407780in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174789in,y=0.950436in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Log10 MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478418in}{0.427398in}}{\pgfqpoint{1.779043in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559283in}{0.511640in}}%
\pgfpathlineto{\pgfqpoint{0.575620in}{0.654151in}}%
\pgfpathlineto{\pgfqpoint{0.591956in}{0.724801in}}%
\pgfpathlineto{\pgfqpoint{0.608293in}{0.767468in}}%
\pgfpathlineto{\pgfqpoint{0.624629in}{0.805871in}}%
\pgfpathlineto{\pgfqpoint{0.640966in}{0.832533in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.855754in}}%
\pgfpathlineto{\pgfqpoint{0.673639in}{0.872857in}}%
\pgfpathlineto{\pgfqpoint{0.689975in}{0.884249in}}%
\pgfpathlineto{\pgfqpoint{0.706312in}{0.901218in}}%
\pgfpathlineto{\pgfqpoint{0.722648in}{0.917063in}}%
\pgfpathlineto{\pgfqpoint{0.738985in}{0.922176in}}%
\pgfpathlineto{\pgfqpoint{0.755321in}{0.932058in}}%
\pgfpathlineto{\pgfqpoint{0.771658in}{0.943521in}}%
\pgfpathlineto{\pgfqpoint{0.787994in}{0.953237in}}%
\pgfpathlineto{\pgfqpoint{0.804331in}{0.960853in}}%
\pgfpathlineto{\pgfqpoint{0.820667in}{0.962704in}}%
\pgfpathlineto{\pgfqpoint{0.837004in}{0.973701in}}%
\pgfpathlineto{\pgfqpoint{0.853340in}{0.975939in}}%
\pgfpathlineto{\pgfqpoint{0.869677in}{0.983949in}}%
\pgfpathlineto{\pgfqpoint{0.886013in}{0.989719in}}%
\pgfpathlineto{\pgfqpoint{0.902349in}{0.988450in}}%
\pgfpathlineto{\pgfqpoint{0.918686in}{0.994841in}}%
\pgfpathlineto{\pgfqpoint{0.935022in}{0.999494in}}%
\pgfpathlineto{\pgfqpoint{0.951359in}{1.005087in}}%
\pgfpathlineto{\pgfqpoint{0.967695in}{1.004948in}}%
\pgfpathlineto{\pgfqpoint{0.984032in}{1.009601in}}%
\pgfpathlineto{\pgfqpoint{1.000368in}{1.012615in}}%
\pgfpathlineto{\pgfqpoint{1.016705in}{1.012059in}}%
\pgfpathlineto{\pgfqpoint{1.033041in}{1.015977in}}%
\pgfpathlineto{\pgfqpoint{1.049378in}{1.022020in}}%
\pgfpathlineto{\pgfqpoint{1.065714in}{1.020316in}}%
\pgfpathlineto{\pgfqpoint{1.082051in}{1.032876in}}%
\pgfpathlineto{\pgfqpoint{1.098387in}{1.029885in}}%
\pgfpathlineto{\pgfqpoint{1.114724in}{1.033613in}}%
\pgfpathlineto{\pgfqpoint{1.131060in}{1.041670in}}%
\pgfpathlineto{\pgfqpoint{1.147397in}{1.038331in}}%
\pgfpathlineto{\pgfqpoint{1.163733in}{1.042586in}}%
\pgfpathlineto{\pgfqpoint{1.180070in}{1.041121in}}%
\pgfpathlineto{\pgfqpoint{1.196406in}{1.043648in}}%
\pgfpathlineto{\pgfqpoint{1.212743in}{1.042332in}}%
\pgfpathlineto{\pgfqpoint{1.229079in}{1.037044in}}%
\pgfpathlineto{\pgfqpoint{1.245416in}{1.045075in}}%
\pgfpathlineto{\pgfqpoint{1.261752in}{1.048412in}}%
\pgfpathlineto{\pgfqpoint{1.278089in}{1.050212in}}%
\pgfpathlineto{\pgfqpoint{1.294425in}{1.046617in}}%
\pgfpathlineto{\pgfqpoint{1.310762in}{1.052640in}}%
\pgfpathlineto{\pgfqpoint{1.327098in}{1.051775in}}%
\pgfpathlineto{\pgfqpoint{1.343435in}{1.054168in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.060669in}}%
\pgfpathlineto{\pgfqpoint{1.376107in}{1.053987in}}%
\pgfpathlineto{\pgfqpoint{1.392444in}{1.056474in}}%
\pgfpathlineto{\pgfqpoint{1.408780in}{1.065623in}}%
\pgfpathlineto{\pgfqpoint{1.425117in}{1.060543in}}%
\pgfpathlineto{\pgfqpoint{1.441453in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{1.457790in}{1.067467in}}%
\pgfpathlineto{\pgfqpoint{1.474126in}{1.067432in}}%
\pgfpathlineto{\pgfqpoint{1.490463in}{1.070150in}}%
\pgfpathlineto{\pgfqpoint{1.506799in}{1.067291in}}%
\pgfpathlineto{\pgfqpoint{1.523136in}{1.067062in}}%
\pgfpathlineto{\pgfqpoint{1.539472in}{1.063321in}}%
\pgfpathlineto{\pgfqpoint{1.555809in}{1.067470in}}%
\pgfpathlineto{\pgfqpoint{1.572145in}{1.075828in}}%
\pgfpathlineto{\pgfqpoint{1.588482in}{1.070079in}}%
\pgfpathlineto{\pgfqpoint{1.604818in}{1.077180in}}%
\pgfpathlineto{\pgfqpoint{1.621155in}{1.078602in}}%
\pgfpathlineto{\pgfqpoint{1.637491in}{1.077180in}}%
\pgfpathlineto{\pgfqpoint{1.653828in}{1.079734in}}%
\pgfpathlineto{\pgfqpoint{1.670164in}{1.079731in}}%
\pgfpathlineto{\pgfqpoint{1.686501in}{1.074958in}}%
\pgfpathlineto{\pgfqpoint{1.702837in}{1.085156in}}%
\pgfpathlineto{\pgfqpoint{1.719174in}{1.080696in}}%
\pgfpathlineto{\pgfqpoint{1.735510in}{1.089766in}}%
\pgfpathlineto{\pgfqpoint{1.751846in}{1.084022in}}%
\pgfpathlineto{\pgfqpoint{1.768183in}{1.086161in}}%
\pgfpathlineto{\pgfqpoint{1.784519in}{1.088782in}}%
\pgfpathlineto{\pgfqpoint{1.800856in}{1.089547in}}%
\pgfpathlineto{\pgfqpoint{1.817192in}{1.094925in}}%
\pgfpathlineto{\pgfqpoint{1.833529in}{1.089613in}}%
\pgfpathlineto{\pgfqpoint{1.849865in}{1.092907in}}%
\pgfpathlineto{\pgfqpoint{1.866202in}{1.086345in}}%
\pgfpathlineto{\pgfqpoint{1.882538in}{1.097020in}}%
\pgfpathlineto{\pgfqpoint{1.898875in}{1.096982in}}%
\pgfpathlineto{\pgfqpoint{1.915211in}{1.106718in}}%
\pgfpathlineto{\pgfqpoint{1.931548in}{1.104539in}}%
\pgfpathlineto{\pgfqpoint{1.947884in}{1.107532in}}%
\pgfpathlineto{\pgfqpoint{1.964221in}{1.109215in}}%
\pgfpathlineto{\pgfqpoint{1.980557in}{1.106314in}}%
\pgfpathlineto{\pgfqpoint{1.996894in}{1.112484in}}%
\pgfpathlineto{\pgfqpoint{2.013230in}{1.109822in}}%
\pgfpathlineto{\pgfqpoint{2.029567in}{1.117689in}}%
\pgfpathlineto{\pgfqpoint{2.045903in}{1.127686in}}%
\pgfpathlineto{\pgfqpoint{2.062240in}{1.129826in}}%
\pgfpathlineto{\pgfqpoint{2.078576in}{1.130670in}}%
\pgfpathlineto{\pgfqpoint{2.094913in}{1.135162in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{1.134764in}}%
\pgfpathlineto{\pgfqpoint{2.127586in}{1.144721in}}%
\pgfpathlineto{\pgfqpoint{2.143922in}{1.143612in}}%
\pgfpathlineto{\pgfqpoint{2.160259in}{1.148948in}}%
\pgfpathlineto{\pgfqpoint{2.176595in}{1.149114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478418in}{0.427398in}}{\pgfqpoint{1.779043in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559283in}{1.425926in}}%
\pgfpathlineto{\pgfqpoint{0.575620in}{1.377995in}}%
\pgfpathlineto{\pgfqpoint{0.591956in}{1.366107in}}%
\pgfpathlineto{\pgfqpoint{0.608293in}{1.353279in}}%
\pgfpathlineto{\pgfqpoint{0.624629in}{1.358317in}}%
\pgfpathlineto{\pgfqpoint{0.640966in}{1.362243in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{1.360311in}}%
\pgfpathlineto{\pgfqpoint{0.673639in}{1.352377in}}%
\pgfpathlineto{\pgfqpoint{0.689975in}{1.354453in}}%
\pgfpathlineto{\pgfqpoint{0.706312in}{1.358299in}}%
\pgfpathlineto{\pgfqpoint{0.722648in}{1.360487in}}%
\pgfpathlineto{\pgfqpoint{0.738985in}{1.345642in}}%
\pgfpathlineto{\pgfqpoint{0.755321in}{1.349229in}}%
\pgfpathlineto{\pgfqpoint{0.771658in}{1.354047in}}%
\pgfpathlineto{\pgfqpoint{0.787994in}{1.355329in}}%
\pgfpathlineto{\pgfqpoint{0.804331in}{1.353094in}}%
\pgfpathlineto{\pgfqpoint{0.820667in}{1.348048in}}%
\pgfpathlineto{\pgfqpoint{0.837004in}{1.347841in}}%
\pgfpathlineto{\pgfqpoint{0.853340in}{1.347323in}}%
\pgfpathlineto{\pgfqpoint{0.869677in}{1.349524in}}%
\pgfpathlineto{\pgfqpoint{0.886013in}{1.345605in}}%
\pgfpathlineto{\pgfqpoint{0.902349in}{1.339015in}}%
\pgfpathlineto{\pgfqpoint{0.918686in}{1.335804in}}%
\pgfpathlineto{\pgfqpoint{0.935022in}{1.334252in}}%
\pgfpathlineto{\pgfqpoint{0.951359in}{1.334940in}}%
\pgfpathlineto{\pgfqpoint{0.967695in}{1.329601in}}%
\pgfpathlineto{\pgfqpoint{0.984032in}{1.333756in}}%
\pgfpathlineto{\pgfqpoint{1.000368in}{1.330089in}}%
\pgfpathlineto{\pgfqpoint{1.016705in}{1.316830in}}%
\pgfpathlineto{\pgfqpoint{1.033041in}{1.318960in}}%
\pgfpathlineto{\pgfqpoint{1.049378in}{1.322929in}}%
\pgfpathlineto{\pgfqpoint{1.065714in}{1.316184in}}%
\pgfpathlineto{\pgfqpoint{1.082051in}{1.324021in}}%
\pgfpathlineto{\pgfqpoint{1.098387in}{1.318911in}}%
\pgfpathlineto{\pgfqpoint{1.114724in}{1.317851in}}%
\pgfpathlineto{\pgfqpoint{1.131060in}{1.322306in}}%
\pgfpathlineto{\pgfqpoint{1.147397in}{1.312167in}}%
\pgfpathlineto{\pgfqpoint{1.163733in}{1.314725in}}%
\pgfpathlineto{\pgfqpoint{1.180070in}{1.310887in}}%
\pgfpathlineto{\pgfqpoint{1.196406in}{1.303523in}}%
\pgfpathlineto{\pgfqpoint{1.212743in}{1.299962in}}%
\pgfpathlineto{\pgfqpoint{1.229079in}{1.287086in}}%
\pgfpathlineto{\pgfqpoint{1.245416in}{1.292285in}}%
\pgfpathlineto{\pgfqpoint{1.261752in}{1.291752in}}%
\pgfpathlineto{\pgfqpoint{1.278089in}{1.296173in}}%
\pgfpathlineto{\pgfqpoint{1.294425in}{1.286195in}}%
\pgfpathlineto{\pgfqpoint{1.310762in}{1.286337in}}%
\pgfpathlineto{\pgfqpoint{1.327098in}{1.279679in}}%
\pgfpathlineto{\pgfqpoint{1.343435in}{1.280522in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.286224in}}%
\pgfpathlineto{\pgfqpoint{1.376107in}{1.272960in}}%
\pgfpathlineto{\pgfqpoint{1.392444in}{1.269329in}}%
\pgfpathlineto{\pgfqpoint{1.408780in}{1.282426in}}%
\pgfpathlineto{\pgfqpoint{1.425117in}{1.271199in}}%
\pgfpathlineto{\pgfqpoint{1.441453in}{1.273325in}}%
\pgfpathlineto{\pgfqpoint{1.457790in}{1.266321in}}%
\pgfpathlineto{\pgfqpoint{1.474126in}{1.265350in}}%
\pgfpathlineto{\pgfqpoint{1.490463in}{1.266656in}}%
\pgfpathlineto{\pgfqpoint{1.506799in}{1.258790in}}%
\pgfpathlineto{\pgfqpoint{1.523136in}{1.253585in}}%
\pgfpathlineto{\pgfqpoint{1.539472in}{1.239549in}}%
\pgfpathlineto{\pgfqpoint{1.555809in}{1.244848in}}%
\pgfpathlineto{\pgfqpoint{1.572145in}{1.252231in}}%
\pgfpathlineto{\pgfqpoint{1.588482in}{1.241366in}}%
\pgfpathlineto{\pgfqpoint{1.604818in}{1.246078in}}%
\pgfpathlineto{\pgfqpoint{1.621155in}{1.245001in}}%
\pgfpathlineto{\pgfqpoint{1.637491in}{1.233365in}}%
\pgfpathlineto{\pgfqpoint{1.653828in}{1.234988in}}%
\pgfpathlineto{\pgfqpoint{1.670164in}{1.230821in}}%
\pgfpathlineto{\pgfqpoint{1.686501in}{1.220351in}}%
\pgfpathlineto{\pgfqpoint{1.702837in}{1.229538in}}%
\pgfpathlineto{\pgfqpoint{1.719174in}{1.214214in}}%
\pgfpathlineto{\pgfqpoint{1.735510in}{1.222966in}}%
\pgfpathlineto{\pgfqpoint{1.751846in}{1.212884in}}%
\pgfpathlineto{\pgfqpoint{1.768183in}{1.208677in}}%
\pgfpathlineto{\pgfqpoint{1.784519in}{1.207269in}}%
\pgfpathlineto{\pgfqpoint{1.800856in}{1.202422in}}%
\pgfpathlineto{\pgfqpoint{1.817192in}{1.207862in}}%
\pgfpathlineto{\pgfqpoint{1.833529in}{1.190577in}}%
\pgfpathlineto{\pgfqpoint{1.849865in}{1.194780in}}%
\pgfpathlineto{\pgfqpoint{1.866202in}{1.171927in}}%
\pgfpathlineto{\pgfqpoint{1.882538in}{1.183447in}}%
\pgfpathlineto{\pgfqpoint{1.898875in}{1.181059in}}%
\pgfpathlineto{\pgfqpoint{1.915211in}{1.184269in}}%
\pgfpathlineto{\pgfqpoint{1.931548in}{1.176287in}}%
\pgfpathlineto{\pgfqpoint{1.947884in}{1.172899in}}%
\pgfpathlineto{\pgfqpoint{1.964221in}{1.167520in}}%
\pgfpathlineto{\pgfqpoint{1.980557in}{1.154480in}}%
\pgfpathlineto{\pgfqpoint{1.996894in}{1.154061in}}%
\pgfpathlineto{\pgfqpoint{2.013230in}{1.142825in}}%
\pgfpathlineto{\pgfqpoint{2.029567in}{1.139339in}}%
\pgfpathlineto{\pgfqpoint{2.045903in}{1.136405in}}%
\pgfpathlineto{\pgfqpoint{2.062240in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{2.078576in}{1.113254in}}%
\pgfpathlineto{\pgfqpoint{2.094913in}{1.098709in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{1.074567in}}%
\pgfpathlineto{\pgfqpoint{2.127586in}{1.057254in}}%
\pgfpathlineto{\pgfqpoint{2.143922in}{1.021182in}}%
\pgfpathlineto{\pgfqpoint{2.160259in}{0.979567in}}%
\pgfpathlineto{\pgfqpoint{2.176595in}{0.895439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478418in}{0.427398in}}{\pgfqpoint{1.779043in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.559283in}{0.720295in}}%
\pgfpathlineto{\pgfqpoint{0.575620in}{0.868418in}}%
\pgfpathlineto{\pgfqpoint{0.591956in}{0.941322in}}%
\pgfpathlineto{\pgfqpoint{0.608293in}{0.978040in}}%
\pgfpathlineto{\pgfqpoint{0.624629in}{1.018257in}}%
\pgfpathlineto{\pgfqpoint{0.640966in}{1.049457in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{1.069771in}}%
\pgfpathlineto{\pgfqpoint{0.673639in}{1.080619in}}%
\pgfpathlineto{\pgfqpoint{0.689975in}{1.098967in}}%
\pgfpathlineto{\pgfqpoint{0.706312in}{1.117153in}}%
\pgfpathlineto{\pgfqpoint{0.722648in}{1.132143in}}%
\pgfpathlineto{\pgfqpoint{0.738985in}{1.128820in}}%
\pgfpathlineto{\pgfqpoint{0.755321in}{1.142955in}}%
\pgfpathlineto{\pgfqpoint{0.771658in}{1.157456in}}%
\pgfpathlineto{\pgfqpoint{0.787994in}{1.167672in}}%
\pgfpathlineto{\pgfqpoint{0.804331in}{1.173735in}}%
\pgfpathlineto{\pgfqpoint{0.820667in}{1.176425in}}%
\pgfpathlineto{\pgfqpoint{0.837004in}{1.183457in}}%
\pgfpathlineto{\pgfqpoint{0.853340in}{1.189774in}}%
\pgfpathlineto{\pgfqpoint{0.869677in}{1.198436in}}%
\pgfpathlineto{\pgfqpoint{0.886013in}{1.200570in}}%
\pgfpathlineto{\pgfqpoint{0.902349in}{1.199736in}}%
\pgfpathlineto{\pgfqpoint{0.918686in}{1.201985in}}%
\pgfpathlineto{\pgfqpoint{0.935022in}{1.205654in}}%
\pgfpathlineto{\pgfqpoint{0.951359in}{1.211322in}}%
\pgfpathlineto{\pgfqpoint{0.967695in}{1.210715in}}%
\pgfpathlineto{\pgfqpoint{0.984032in}{1.219431in}}%
\pgfpathlineto{\pgfqpoint{1.000368in}{1.220108in}}%
\pgfpathlineto{\pgfqpoint{1.016705in}{1.210965in}}%
\pgfpathlineto{\pgfqpoint{1.033041in}{1.217109in}}%
\pgfpathlineto{\pgfqpoint{1.049378in}{1.224962in}}%
\pgfpathlineto{\pgfqpoint{1.065714in}{1.221898in}}%
\pgfpathlineto{\pgfqpoint{1.082051in}{1.233334in}}%
\pgfpathlineto{\pgfqpoint{1.098387in}{1.231641in}}%
\pgfpathlineto{\pgfqpoint{1.114724in}{1.233879in}}%
\pgfpathlineto{\pgfqpoint{1.131060in}{1.241556in}}%
\pgfpathlineto{\pgfqpoint{1.147397in}{1.234470in}}%
\pgfpathlineto{\pgfqpoint{1.163733in}{1.240031in}}%
\pgfpathlineto{\pgfqpoint{1.180070in}{1.239065in}}%
\pgfpathlineto{\pgfqpoint{1.196406in}{1.234442in}}%
\pgfpathlineto{\pgfqpoint{1.212743in}{1.233567in}}%
\pgfpathlineto{\pgfqpoint{1.229079in}{1.223275in}}%
\pgfpathlineto{\pgfqpoint{1.245416in}{1.230984in}}%
\pgfpathlineto{\pgfqpoint{1.261752in}{1.232913in}}%
\pgfpathlineto{\pgfqpoint{1.278089in}{1.239728in}}%
\pgfpathlineto{\pgfqpoint{1.294425in}{1.232013in}}%
\pgfpathlineto{\pgfqpoint{1.310762in}{1.234370in}}%
\pgfpathlineto{\pgfqpoint{1.327098in}{1.229844in}}%
\pgfpathlineto{\pgfqpoint{1.343435in}{1.232788in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.240505in}}%
\pgfpathlineto{\pgfqpoint{1.376107in}{1.229150in}}%
\pgfpathlineto{\pgfqpoint{1.392444in}{1.227409in}}%
\pgfpathlineto{\pgfqpoint{1.408780in}{1.242438in}}%
\pgfpathlineto{\pgfqpoint{1.425117in}{1.232941in}}%
\pgfpathlineto{\pgfqpoint{1.441453in}{1.236820in}}%
\pgfpathlineto{\pgfqpoint{1.457790in}{1.231419in}}%
\pgfpathlineto{\pgfqpoint{1.474126in}{1.232114in}}%
\pgfpathlineto{\pgfqpoint{1.490463in}{1.234984in}}%
\pgfpathlineto{\pgfqpoint{1.506799in}{1.228631in}}%
\pgfpathlineto{\pgfqpoint{1.523136in}{1.224873in}}%
\pgfpathlineto{\pgfqpoint{1.539472in}{1.212141in}}%
\pgfpathlineto{\pgfqpoint{1.555809in}{1.218881in}}%
\pgfpathlineto{\pgfqpoint{1.572145in}{1.227657in}}%
\pgfpathlineto{\pgfqpoint{1.588482in}{1.218056in}}%
\pgfpathlineto{\pgfqpoint{1.604818in}{1.224049in}}%
\pgfpathlineto{\pgfqpoint{1.621155in}{1.224191in}}%
\pgfpathlineto{\pgfqpoint{1.637491in}{1.213628in}}%
\pgfpathlineto{\pgfqpoint{1.653828in}{1.216420in}}%
\pgfpathlineto{\pgfqpoint{1.670164in}{1.213333in}}%
\pgfpathlineto{\pgfqpoint{1.686501in}{1.203888in}}%
\pgfpathlineto{\pgfqpoint{1.702837in}{1.214095in}}%
\pgfpathlineto{\pgfqpoint{1.719174in}{1.199690in}}%
\pgfpathlineto{\pgfqpoint{1.735510in}{1.209421in}}%
\pgfpathlineto{\pgfqpoint{1.751846in}{1.200224in}}%
\pgfpathlineto{\pgfqpoint{1.768183in}{1.196855in}}%
\pgfpathlineto{\pgfqpoint{1.784519in}{1.196310in}}%
\pgfpathlineto{\pgfqpoint{1.800856in}{1.192240in}}%
\pgfpathlineto{\pgfqpoint{1.817192in}{1.198485in}}%
\pgfpathlineto{\pgfqpoint{1.833529in}{1.181862in}}%
\pgfpathlineto{\pgfqpoint{1.849865in}{1.186792in}}%
\pgfpathlineto{\pgfqpoint{1.866202in}{1.164546in}}%
\pgfpathlineto{\pgfqpoint{1.882538in}{1.176742in}}%
\pgfpathlineto{\pgfqpoint{1.898875in}{1.174951in}}%
\pgfpathlineto{\pgfqpoint{1.915211in}{1.178712in}}%
\pgfpathlineto{\pgfqpoint{1.931548in}{1.171279in}}%
\pgfpathlineto{\pgfqpoint{1.947884in}{1.168386in}}%
\pgfpathlineto{\pgfqpoint{1.964221in}{1.163476in}}%
\pgfpathlineto{\pgfqpoint{1.980557in}{1.150856in}}%
\pgfpathlineto{\pgfqpoint{1.996894in}{1.150837in}}%
\pgfpathlineto{\pgfqpoint{2.013230in}{1.140020in}}%
\pgfpathlineto{\pgfqpoint{2.029567in}{1.136829in}}%
\pgfpathlineto{\pgfqpoint{2.045903in}{1.134164in}}%
\pgfpathlineto{\pgfqpoint{2.062240in}{1.124750in}}%
\pgfpathlineto{\pgfqpoint{2.078576in}{1.111583in}}%
\pgfpathlineto{\pgfqpoint{2.094913in}{1.097227in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{1.073218in}}%
\pgfpathlineto{\pgfqpoint{2.127586in}{1.056039in}}%
\pgfpathlineto{\pgfqpoint{2.143922in}{1.020075in}}%
\pgfpathlineto{\pgfqpoint{2.160259in}{0.978592in}}%
\pgfpathlineto{\pgfqpoint{2.176595in}{0.894554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478418in}{0.427398in}}{\pgfqpoint{1.779043in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.559283in}{0.499228in}}%
\pgfpathlineto{\pgfqpoint{0.575620in}{0.634911in}}%
\pgfpathlineto{\pgfqpoint{0.591956in}{0.704611in}}%
\pgfpathlineto{\pgfqpoint{0.608293in}{0.749626in}}%
\pgfpathlineto{\pgfqpoint{0.624629in}{0.787816in}}%
\pgfpathlineto{\pgfqpoint{0.640966in}{0.812145in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.837367in}}%
\pgfpathlineto{\pgfqpoint{0.673639in}{0.857785in}}%
\pgfpathlineto{\pgfqpoint{0.689975in}{0.864947in}}%
\pgfpathlineto{\pgfqpoint{0.706312in}{0.882032in}}%
\pgfpathlineto{\pgfqpoint{0.722648in}{0.898919in}}%
\pgfpathlineto{\pgfqpoint{0.738985in}{0.907261in}}%
\pgfpathlineto{\pgfqpoint{0.755321in}{0.915464in}}%
\pgfpathlineto{\pgfqpoint{0.771658in}{0.925600in}}%
\pgfpathlineto{\pgfqpoint{0.787994in}{0.935014in}}%
\pgfpathlineto{\pgfqpoint{0.804331in}{0.943652in}}%
\pgfpathlineto{\pgfqpoint{0.820667in}{0.944372in}}%
\pgfpathlineto{\pgfqpoint{0.837004in}{0.956972in}}%
\pgfpathlineto{\pgfqpoint{0.853340in}{0.957259in}}%
\pgfpathlineto{\pgfqpoint{0.869677in}{0.967183in}}%
\pgfpathlineto{\pgfqpoint{0.886013in}{0.973055in}}%
\pgfpathlineto{\pgfqpoint{0.902349in}{0.970523in}}%
\pgfpathlineto{\pgfqpoint{0.918686in}{0.978343in}}%
\pgfpathlineto{\pgfqpoint{0.935022in}{0.983850in}}%
\pgfpathlineto{\pgfqpoint{0.951359in}{0.989764in}}%
\pgfpathlineto{\pgfqpoint{0.967695in}{0.988521in}}%
\pgfpathlineto{\pgfqpoint{0.984032in}{0.991495in}}%
\pgfpathlineto{\pgfqpoint{1.000368in}{0.995220in}}%
\pgfpathlineto{\pgfqpoint{1.016705in}{0.995966in}}%
\pgfpathlineto{\pgfqpoint{1.033041in}{0.998603in}}%
\pgfpathlineto{\pgfqpoint{1.049378in}{1.005403in}}%
\pgfpathlineto{\pgfqpoint{1.065714in}{1.002507in}}%
\pgfpathlineto{\pgfqpoint{1.082051in}{1.017705in}}%
\pgfpathlineto{\pgfqpoint{1.098387in}{1.012114in}}%
\pgfpathlineto{\pgfqpoint{1.114724in}{1.015229in}}%
\pgfpathlineto{\pgfqpoint{1.131060in}{1.025065in}}%
\pgfpathlineto{\pgfqpoint{1.147397in}{1.021149in}}%
\pgfpathlineto{\pgfqpoint{1.163733in}{1.025680in}}%
\pgfpathlineto{\pgfqpoint{1.180070in}{1.022623in}}%
\pgfpathlineto{\pgfqpoint{1.196406in}{1.025982in}}%
\pgfpathlineto{\pgfqpoint{1.212743in}{1.023162in}}%
\pgfpathlineto{\pgfqpoint{1.229079in}{1.019010in}}%
\pgfpathlineto{\pgfqpoint{1.245416in}{1.025577in}}%
\pgfpathlineto{\pgfqpoint{1.261752in}{1.030430in}}%
\pgfpathlineto{\pgfqpoint{1.278089in}{1.030082in}}%
\pgfpathlineto{\pgfqpoint{1.294425in}{1.026302in}}%
\pgfpathlineto{\pgfqpoint{1.310762in}{1.033744in}}%
\pgfpathlineto{\pgfqpoint{1.327098in}{1.033170in}}%
\pgfpathlineto{\pgfqpoint{1.343435in}{1.035387in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.039591in}}%
\pgfpathlineto{\pgfqpoint{1.376107in}{1.031391in}}%
\pgfpathlineto{\pgfqpoint{1.392444in}{1.035419in}}%
\pgfpathlineto{\pgfqpoint{1.408780in}{1.046903in}}%
\pgfpathlineto{\pgfqpoint{1.425117in}{1.039170in}}%
\pgfpathlineto{\pgfqpoint{1.441453in}{1.045989in}}%
\pgfpathlineto{\pgfqpoint{1.457790in}{1.046196in}}%
\pgfpathlineto{\pgfqpoint{1.474126in}{1.047800in}}%
\pgfpathlineto{\pgfqpoint{1.490463in}{1.048470in}}%
\pgfpathlineto{\pgfqpoint{1.506799in}{1.046010in}}%
\pgfpathlineto{\pgfqpoint{1.523136in}{1.044560in}}%
\pgfpathlineto{\pgfqpoint{1.539472in}{1.036685in}}%
\pgfpathlineto{\pgfqpoint{1.555809in}{1.041150in}}%
\pgfpathlineto{\pgfqpoint{1.572145in}{1.052495in}}%
\pgfpathlineto{\pgfqpoint{1.588482in}{1.045321in}}%
\pgfpathlineto{\pgfqpoint{1.604818in}{1.054378in}}%
\pgfpathlineto{\pgfqpoint{1.621155in}{1.056153in}}%
\pgfpathlineto{\pgfqpoint{1.637491in}{1.051194in}}%
\pgfpathlineto{\pgfqpoint{1.653828in}{1.055275in}}%
\pgfpathlineto{\pgfqpoint{1.670164in}{1.054891in}}%
\pgfpathlineto{\pgfqpoint{1.686501in}{1.049340in}}%
\pgfpathlineto{\pgfqpoint{1.702837in}{1.058248in}}%
\pgfpathlineto{\pgfqpoint{1.719174in}{1.054037in}}%
\pgfpathlineto{\pgfqpoint{1.735510in}{1.064106in}}%
\pgfpathlineto{\pgfqpoint{1.751846in}{1.057097in}}%
\pgfpathlineto{\pgfqpoint{1.768183in}{1.058115in}}%
\pgfpathlineto{\pgfqpoint{1.784519in}{1.063507in}}%
\pgfpathlineto{\pgfqpoint{1.800856in}{1.063264in}}%
\pgfpathlineto{\pgfqpoint{1.817192in}{1.070419in}}%
\pgfpathlineto{\pgfqpoint{1.833529in}{1.062438in}}%
\pgfpathlineto{\pgfqpoint{1.849865in}{1.066061in}}%
\pgfpathlineto{\pgfqpoint{1.866202in}{1.058748in}}%
\pgfpathlineto{\pgfqpoint{1.882538in}{1.070582in}}%
\pgfpathlineto{\pgfqpoint{1.898875in}{1.069562in}}%
\pgfpathlineto{\pgfqpoint{1.915211in}{1.077751in}}%
\pgfpathlineto{\pgfqpoint{1.931548in}{1.076228in}}%
\pgfpathlineto{\pgfqpoint{1.947884in}{1.077800in}}%
\pgfpathlineto{\pgfqpoint{1.964221in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{1.980557in}{1.071735in}}%
\pgfpathlineto{\pgfqpoint{1.996894in}{1.075155in}}%
\pgfpathlineto{\pgfqpoint{2.013230in}{1.073022in}}%
\pgfpathlineto{\pgfqpoint{2.029567in}{1.072412in}}%
\pgfpathlineto{\pgfqpoint{2.045903in}{1.072752in}}%
\pgfpathlineto{\pgfqpoint{2.062240in}{1.070197in}}%
\pgfpathlineto{\pgfqpoint{2.078576in}{1.062926in}}%
\pgfpathlineto{\pgfqpoint{2.094913in}{1.052225in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{1.030008in}}%
\pgfpathlineto{\pgfqpoint{2.127586in}{1.015856in}}%
\pgfpathlineto{\pgfqpoint{2.143922in}{0.982533in}}%
\pgfpathlineto{\pgfqpoint{2.160259in}{0.946079in}}%
\pgfpathlineto{\pgfqpoint{2.176595in}{0.866255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478418in}{0.427398in}}{\pgfqpoint{1.779043in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.559283in}{0.474947in}}%
\pgfpathlineto{\pgfqpoint{0.575620in}{0.567611in}}%
\pgfpathlineto{\pgfqpoint{0.591956in}{0.632946in}}%
\pgfpathlineto{\pgfqpoint{0.608293in}{0.673948in}}%
\pgfpathlineto{\pgfqpoint{0.624629in}{0.711201in}}%
\pgfpathlineto{\pgfqpoint{0.640966in}{0.739292in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.759492in}}%
\pgfpathlineto{\pgfqpoint{0.673639in}{0.770378in}}%
\pgfpathlineto{\pgfqpoint{0.689975in}{0.789136in}}%
\pgfpathlineto{\pgfqpoint{0.706312in}{0.804457in}}%
\pgfpathlineto{\pgfqpoint{0.722648in}{0.817914in}}%
\pgfpathlineto{\pgfqpoint{0.738985in}{0.818589in}}%
\pgfpathlineto{\pgfqpoint{0.755321in}{0.830579in}}%
\pgfpathlineto{\pgfqpoint{0.771658in}{0.843242in}}%
\pgfpathlineto{\pgfqpoint{0.787994in}{0.852974in}}%
\pgfpathlineto{\pgfqpoint{0.804331in}{0.858548in}}%
\pgfpathlineto{\pgfqpoint{0.820667in}{0.862676in}}%
\pgfpathlineto{\pgfqpoint{0.837004in}{0.871142in}}%
\pgfpathlineto{\pgfqpoint{0.853340in}{0.875818in}}%
\pgfpathlineto{\pgfqpoint{0.869677in}{0.876829in}}%
\pgfpathlineto{\pgfqpoint{0.886013in}{0.884446in}}%
\pgfpathlineto{\pgfqpoint{0.902349in}{0.886332in}}%
\pgfpathlineto{\pgfqpoint{0.918686in}{0.890720in}}%
\pgfpathlineto{\pgfqpoint{0.935022in}{0.893227in}}%
\pgfpathlineto{\pgfqpoint{0.951359in}{0.897356in}}%
\pgfpathlineto{\pgfqpoint{0.967695in}{0.900512in}}%
\pgfpathlineto{\pgfqpoint{0.984032in}{0.906767in}}%
\pgfpathlineto{\pgfqpoint{1.000368in}{0.907838in}}%
\pgfpathlineto{\pgfqpoint{1.016705in}{0.908806in}}%
\pgfpathlineto{\pgfqpoint{1.033041in}{0.913902in}}%
\pgfpathlineto{\pgfqpoint{1.049378in}{0.916635in}}%
\pgfpathlineto{\pgfqpoint{1.065714in}{0.918054in}}%
\pgfpathlineto{\pgfqpoint{1.082051in}{0.923315in}}%
\pgfpathlineto{\pgfqpoint{1.098387in}{0.926476in}}%
\pgfpathlineto{\pgfqpoint{1.114724in}{0.931129in}}%
\pgfpathlineto{\pgfqpoint{1.131060in}{0.932714in}}%
\pgfpathlineto{\pgfqpoint{1.147397in}{0.933879in}}%
\pgfpathlineto{\pgfqpoint{1.163733in}{0.936230in}}%
\pgfpathlineto{\pgfqpoint{1.180070in}{0.937245in}}%
\pgfpathlineto{\pgfqpoint{1.196406in}{0.940608in}}%
\pgfpathlineto{\pgfqpoint{1.212743in}{0.943039in}}%
\pgfpathlineto{\pgfqpoint{1.229079in}{0.937389in}}%
\pgfpathlineto{\pgfqpoint{1.245416in}{0.948882in}}%
\pgfpathlineto{\pgfqpoint{1.261752in}{0.948076in}}%
\pgfpathlineto{\pgfqpoint{1.278089in}{0.949413in}}%
\pgfpathlineto{\pgfqpoint{1.294425in}{0.948190in}}%
\pgfpathlineto{\pgfqpoint{1.310762in}{0.952132in}}%
\pgfpathlineto{\pgfqpoint{1.327098in}{0.953544in}}%
\pgfpathlineto{\pgfqpoint{1.343435in}{0.954873in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{0.961755in}}%
\pgfpathlineto{\pgfqpoint{1.376107in}{0.962586in}}%
\pgfpathlineto{\pgfqpoint{1.392444in}{0.962507in}}%
\pgfpathlineto{\pgfqpoint{1.408780in}{0.964551in}}%
\pgfpathlineto{\pgfqpoint{1.425117in}{0.964336in}}%
\pgfpathlineto{\pgfqpoint{1.441453in}{0.964783in}}%
\pgfpathlineto{\pgfqpoint{1.457790in}{0.972679in}}%
\pgfpathlineto{\pgfqpoint{1.474126in}{0.970771in}}%
\pgfpathlineto{\pgfqpoint{1.490463in}{0.972582in}}%
\pgfpathlineto{\pgfqpoint{1.506799in}{0.973157in}}%
\pgfpathlineto{\pgfqpoint{1.523136in}{0.973866in}}%
\pgfpathlineto{\pgfqpoint{1.539472in}{0.980059in}}%
\pgfpathlineto{\pgfqpoint{1.555809in}{0.980007in}}%
\pgfpathlineto{\pgfqpoint{1.572145in}{0.986364in}}%
\pgfpathlineto{\pgfqpoint{1.588482in}{0.982265in}}%
\pgfpathlineto{\pgfqpoint{1.604818in}{0.984582in}}%
\pgfpathlineto{\pgfqpoint{1.621155in}{0.985475in}}%
\pgfpathlineto{\pgfqpoint{1.637491in}{0.993948in}}%
\pgfpathlineto{\pgfqpoint{1.653828in}{0.991012in}}%
\pgfpathlineto{\pgfqpoint{1.670164in}{0.992861in}}%
\pgfpathlineto{\pgfqpoint{1.686501in}{0.993916in}}%
\pgfpathlineto{\pgfqpoint{1.702837in}{0.998540in}}%
\pgfpathlineto{\pgfqpoint{1.719174in}{1.003111in}}%
\pgfpathlineto{\pgfqpoint{1.735510in}{1.006839in}}%
\pgfpathlineto{\pgfqpoint{1.751846in}{0.999903in}}%
\pgfpathlineto{\pgfqpoint{1.768183in}{1.005263in}}%
\pgfpathlineto{\pgfqpoint{1.784519in}{1.011851in}}%
\pgfpathlineto{\pgfqpoint{1.800856in}{1.013966in}}%
\pgfpathlineto{\pgfqpoint{1.817192in}{1.009815in}}%
\pgfpathlineto{\pgfqpoint{1.833529in}{1.016368in}}%
\pgfpathlineto{\pgfqpoint{1.849865in}{1.012490in}}%
\pgfpathlineto{\pgfqpoint{1.866202in}{1.020098in}}%
\pgfpathlineto{\pgfqpoint{1.882538in}{1.022484in}}%
\pgfpathlineto{\pgfqpoint{1.898875in}{1.018327in}}%
\pgfpathlineto{\pgfqpoint{1.915211in}{1.018210in}}%
\pgfpathlineto{\pgfqpoint{1.931548in}{1.021596in}}%
\pgfpathlineto{\pgfqpoint{1.947884in}{1.020096in}}%
\pgfpathlineto{\pgfqpoint{1.964221in}{1.019234in}}%
\pgfpathlineto{\pgfqpoint{1.980557in}{1.010559in}}%
\pgfpathlineto{\pgfqpoint{1.996894in}{1.011543in}}%
\pgfpathlineto{\pgfqpoint{2.013230in}{1.018746in}}%
\pgfpathlineto{\pgfqpoint{2.029567in}{1.010325in}}%
\pgfpathlineto{\pgfqpoint{2.045903in}{1.005419in}}%
\pgfpathlineto{\pgfqpoint{2.062240in}{1.010320in}}%
\pgfpathlineto{\pgfqpoint{2.078576in}{1.005641in}}%
\pgfpathlineto{\pgfqpoint{2.094913in}{0.995832in}}%
\pgfpathlineto{\pgfqpoint{2.111249in}{0.964215in}}%
\pgfpathlineto{\pgfqpoint{2.127586in}{0.953041in}}%
\pgfpathlineto{\pgfqpoint{2.143922in}{0.918110in}}%
\pgfpathlineto{\pgfqpoint{2.160259in}{0.897734in}}%
\pgfpathlineto{\pgfqpoint{2.176595in}{0.828902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478418in}{0.427398in}}%
\pgfpathlineto{\pgfqpoint{0.478418in}{1.473475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257461in}{0.427398in}}%
\pgfpathlineto{\pgfqpoint{2.257461in}{1.473475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478418in}{0.427398in}}%
\pgfpathlineto{\pgfqpoint{2.257461in}{0.427398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478418in}{1.473475in}}%
\pgfpathlineto{\pgfqpoint{2.257461in}{1.473475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381994in}{0.427398in}}%
\pgfpathlineto{\pgfqpoint{3.093611in}{0.427398in}}%
\pgfpathlineto{\pgfqpoint{3.093611in}{1.473475in}}%
\pgfpathlineto{\pgfqpoint{2.381994in}{1.473475in}}%
\pgfpathlineto{\pgfqpoint{2.381994in}{0.427398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381994in}{0.427398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.381994in,y=0.330176in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737802in}{0.427398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.737802in,y=0.330176in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093611in}{0.427398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.093611in,y=0.330176in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.737802in,y=0.174789in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Target}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093611in}{0.532005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.190833in, y=0.494117in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093611in}{0.950436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.190833in, y=0.912548in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093611in}{1.368867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.190833in, y=1.330979in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093356in}{0.427398in}}%
\pgfpathlineto{\pgfqpoint{3.093611in}{0.427906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382248in}{1.473475in}}%
\pgfpathlineto{\pgfqpoint{2.381994in}{1.472967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086285in}{0.427398in}}%
\pgfpathlineto{\pgfqpoint{3.086459in}{0.427739in}}%
\pgfpathlineto{\pgfqpoint{3.088940in}{0.432654in}}%
\pgfpathlineto{\pgfqpoint{3.090035in}{0.434832in}}%
\pgfpathlineto{\pgfqpoint{3.091568in}{0.437911in}}%
\pgfpathlineto{\pgfqpoint{3.093611in}{0.442033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389320in}{1.473475in}}%
\pgfpathlineto{\pgfqpoint{2.389146in}{1.473134in}}%
\pgfpathlineto{\pgfqpoint{2.386664in}{1.468218in}}%
\pgfpathlineto{\pgfqpoint{2.385570in}{1.466041in}}%
\pgfpathlineto{\pgfqpoint{2.384037in}{1.462962in}}%
\pgfpathlineto{\pgfqpoint{2.381994in}{1.458839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079032in}{0.427398in}}%
\pgfpathlineto{\pgfqpoint{3.079307in}{0.427928in}}%
\pgfpathlineto{\pgfqpoint{3.081734in}{0.432654in}}%
\pgfpathlineto{\pgfqpoint{3.082883in}{0.434901in}}%
\pgfpathlineto{\pgfqpoint{3.084407in}{0.437911in}}%
\pgfpathlineto{\pgfqpoint{3.086459in}{0.441982in}}%
\pgfpathlineto{\pgfqpoint{3.087051in}{0.443168in}}%
\pgfpathlineto{\pgfqpoint{3.089662in}{0.448424in}}%
\pgfpathlineto{\pgfqpoint{3.090035in}{0.449179in}}%
\pgfpathlineto{\pgfqpoint{3.092238in}{0.453681in}}%
\pgfpathlineto{\pgfqpoint{3.093611in}{0.456498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396573in}{1.473475in}}%
\pgfpathlineto{\pgfqpoint{2.396298in}{1.472945in}}%
\pgfpathlineto{\pgfqpoint{2.393870in}{1.468218in}}%
\pgfpathlineto{\pgfqpoint{2.392722in}{1.465972in}}%
\pgfpathlineto{\pgfqpoint{2.391197in}{1.462962in}}%
\pgfpathlineto{\pgfqpoint{2.389146in}{1.458891in}}%
\pgfpathlineto{\pgfqpoint{2.388554in}{1.457705in}}%
\pgfpathlineto{\pgfqpoint{2.385942in}{1.452448in}}%
\pgfpathlineto{\pgfqpoint{2.385570in}{1.451694in}}%
\pgfpathlineto{\pgfqpoint{2.383366in}{1.447192in}}%
\pgfpathlineto{\pgfqpoint{2.381994in}{1.444375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071583in}{0.427398in}}%
\pgfpathlineto{\pgfqpoint{3.072155in}{0.428482in}}%
\pgfpathlineto{\pgfqpoint{3.074336in}{0.432654in}}%
\pgfpathlineto{\pgfqpoint{3.075731in}{0.435334in}}%
\pgfpathlineto{\pgfqpoint{3.077059in}{0.437911in}}%
\pgfpathlineto{\pgfqpoint{3.079307in}{0.442294in}}%
\pgfpathlineto{\pgfqpoint{3.079750in}{0.443168in}}%
\pgfpathlineto{\pgfqpoint{3.082406in}{0.448424in}}%
\pgfpathlineto{\pgfqpoint{3.082883in}{0.449372in}}%
\pgfpathlineto{\pgfqpoint{3.085028in}{0.453681in}}%
\pgfpathlineto{\pgfqpoint{3.086459in}{0.456569in}}%
\pgfpathlineto{\pgfqpoint{3.087621in}{0.458938in}}%
\pgfpathlineto{\pgfqpoint{3.090035in}{0.463880in}}%
\pgfpathlineto{\pgfqpoint{3.090187in}{0.464194in}}%
\pgfpathlineto{\pgfqpoint{3.092715in}{0.469451in}}%
\pgfpathlineto{\pgfqpoint{3.093611in}{0.471323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404022in}{1.473475in}}%
\pgfpathlineto{\pgfqpoint{2.403449in}{1.472391in}}%
\pgfpathlineto{\pgfqpoint{2.401268in}{1.468218in}}%
\pgfpathlineto{\pgfqpoint{2.399873in}{1.465539in}}%
\pgfpathlineto{\pgfqpoint{2.398546in}{1.462962in}}%
\pgfpathlineto{\pgfqpoint{2.396298in}{1.458578in}}%
\pgfpathlineto{\pgfqpoint{2.395854in}{1.457705in}}%
\pgfpathlineto{\pgfqpoint{2.393198in}{1.452448in}}%
\pgfpathlineto{\pgfqpoint{2.392722in}{1.451501in}}%
\pgfpathlineto{\pgfqpoint{2.390577in}{1.447192in}}%
\pgfpathlineto{\pgfqpoint{2.389146in}{1.444303in}}%
\pgfpathlineto{\pgfqpoint{2.387983in}{1.441935in}}%
\pgfpathlineto{\pgfqpoint{2.385570in}{1.436993in}}%
\pgfpathlineto{\pgfqpoint{2.385418in}{1.436678in}}%
\pgfpathlineto{\pgfqpoint{2.382889in}{1.431422in}}%
\pgfpathlineto{\pgfqpoint{2.381994in}{1.429550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063921in}{0.427398in}}%
\pgfpathlineto{\pgfqpoint{3.065003in}{0.429409in}}%
\pgfpathlineto{\pgfqpoint{3.066731in}{0.432654in}}%
\pgfpathlineto{\pgfqpoint{3.068579in}{0.436141in}}%
\pgfpathlineto{\pgfqpoint{3.069508in}{0.437911in}}%
\pgfpathlineto{\pgfqpoint{3.072155in}{0.442980in}}%
\pgfpathlineto{\pgfqpoint{3.072252in}{0.443168in}}%
\pgfpathlineto{\pgfqpoint{3.074955in}{0.448424in}}%
\pgfpathlineto{\pgfqpoint{3.075731in}{0.449942in}}%
\pgfpathlineto{\pgfqpoint{3.077625in}{0.453681in}}%
\pgfpathlineto{\pgfqpoint{3.079307in}{0.457017in}}%
\pgfpathlineto{\pgfqpoint{3.080266in}{0.458938in}}%
\pgfpathlineto{\pgfqpoint{3.082878in}{0.464194in}}%
\pgfpathlineto{\pgfqpoint{3.082883in}{0.464205in}}%
\pgfpathlineto{\pgfqpoint{3.085449in}{0.469451in}}%
\pgfpathlineto{\pgfqpoint{3.086459in}{0.471527in}}%
\pgfpathlineto{\pgfqpoint{3.087992in}{0.474708in}}%
\pgfpathlineto{\pgfqpoint{3.090035in}{0.478966in}}%
\pgfpathlineto{\pgfqpoint{3.090509in}{0.479964in}}%
\pgfpathlineto{\pgfqpoint{3.092992in}{0.485221in}}%
\pgfpathlineto{\pgfqpoint{3.093611in}{0.486538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411683in}{1.473475in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{1.471464in}}%
\pgfpathlineto{\pgfqpoint{2.408873in}{1.468218in}}%
\pgfpathlineto{\pgfqpoint{2.407025in}{1.464732in}}%
\pgfpathlineto{\pgfqpoint{2.406097in}{1.462962in}}%
\pgfpathlineto{\pgfqpoint{2.403449in}{1.457893in}}%
\pgfpathlineto{\pgfqpoint{2.403352in}{1.457705in}}%
\pgfpathlineto{\pgfqpoint{2.400650in}{1.452448in}}%
\pgfpathlineto{\pgfqpoint{2.399873in}{1.450931in}}%
\pgfpathlineto{\pgfqpoint{2.397979in}{1.447192in}}%
\pgfpathlineto{\pgfqpoint{2.396298in}{1.443856in}}%
\pgfpathlineto{\pgfqpoint{2.395339in}{1.441935in}}%
\pgfpathlineto{\pgfqpoint{2.392727in}{1.436678in}}%
\pgfpathlineto{\pgfqpoint{2.392722in}{1.436668in}}%
\pgfpathlineto{\pgfqpoint{2.390156in}{1.431422in}}%
\pgfpathlineto{\pgfqpoint{2.389146in}{1.429346in}}%
\pgfpathlineto{\pgfqpoint{2.387612in}{1.426165in}}%
\pgfpathlineto{\pgfqpoint{2.385570in}{1.421906in}}%
\pgfpathlineto{\pgfqpoint{2.385096in}{1.420908in}}%
\pgfpathlineto{\pgfqpoint{2.382612in}{1.415652in}}%
\pgfpathlineto{\pgfqpoint{2.381994in}{1.414335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056029in}{0.427398in}}%
\pgfpathlineto{\pgfqpoint{3.057851in}{0.430720in}}%
\pgfpathlineto{\pgfqpoint{3.058901in}{0.432654in}}%
\pgfpathlineto{\pgfqpoint{3.061427in}{0.437330in}}%
\pgfpathlineto{\pgfqpoint{3.061738in}{0.437911in}}%
\pgfpathlineto{\pgfqpoint{3.064533in}{0.443168in}}%
\pgfpathlineto{\pgfqpoint{3.065003in}{0.444056in}}%
\pgfpathlineto{\pgfqpoint{3.067290in}{0.448424in}}%
\pgfpathlineto{\pgfqpoint{3.068579in}{0.450897in}}%
\pgfpathlineto{\pgfqpoint{3.070015in}{0.453681in}}%
\pgfpathlineto{\pgfqpoint{3.072155in}{0.457850in}}%
\pgfpathlineto{\pgfqpoint{3.072708in}{0.458938in}}%
\pgfpathlineto{\pgfqpoint{3.075365in}{0.464194in}}%
\pgfpathlineto{\pgfqpoint{3.075731in}{0.464922in}}%
\pgfpathlineto{\pgfqpoint{3.077985in}{0.469451in}}%
\pgfpathlineto{\pgfqpoint{3.079307in}{0.472120in}}%
\pgfpathlineto{\pgfqpoint{3.080576in}{0.474708in}}%
\pgfpathlineto{\pgfqpoint{3.082883in}{0.479435in}}%
\pgfpathlineto{\pgfqpoint{3.083139in}{0.479964in}}%
\pgfpathlineto{\pgfqpoint{3.085664in}{0.485221in}}%
\pgfpathlineto{\pgfqpoint{3.086459in}{0.486886in}}%
\pgfpathlineto{\pgfqpoint{3.088158in}{0.490478in}}%
\pgfpathlineto{\pgfqpoint{3.090035in}{0.494463in}}%
\pgfpathlineto{\pgfqpoint{3.090627in}{0.495734in}}%
\pgfpathlineto{\pgfqpoint{3.093064in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{3.093611in}{0.502177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419575in}{1.473475in}}%
\pgfpathlineto{\pgfqpoint{2.417753in}{1.470153in}}%
\pgfpathlineto{\pgfqpoint{2.416703in}{1.468218in}}%
\pgfpathlineto{\pgfqpoint{2.414177in}{1.463543in}}%
\pgfpathlineto{\pgfqpoint{2.413867in}{1.462962in}}%
\pgfpathlineto{\pgfqpoint{2.411071in}{1.457705in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{1.456817in}}%
\pgfpathlineto{\pgfqpoint{2.408314in}{1.452448in}}%
\pgfpathlineto{\pgfqpoint{2.407025in}{1.449976in}}%
\pgfpathlineto{\pgfqpoint{2.405589in}{1.447192in}}%
\pgfpathlineto{\pgfqpoint{2.403449in}{1.443023in}}%
\pgfpathlineto{\pgfqpoint{2.402896in}{1.441935in}}%
\pgfpathlineto{\pgfqpoint{2.400239in}{1.436678in}}%
\pgfpathlineto{\pgfqpoint{2.399873in}{1.435951in}}%
\pgfpathlineto{\pgfqpoint{2.397619in}{1.431422in}}%
\pgfpathlineto{\pgfqpoint{2.396298in}{1.428753in}}%
\pgfpathlineto{\pgfqpoint{2.395028in}{1.426165in}}%
\pgfpathlineto{\pgfqpoint{2.392722in}{1.421438in}}%
\pgfpathlineto{\pgfqpoint{2.392466in}{1.420908in}}%
\pgfpathlineto{\pgfqpoint{2.389941in}{1.415652in}}%
\pgfpathlineto{\pgfqpoint{2.389146in}{1.413987in}}%
\pgfpathlineto{\pgfqpoint{2.387446in}{1.410395in}}%
\pgfpathlineto{\pgfqpoint{2.385570in}{1.406409in}}%
\pgfpathlineto{\pgfqpoint{2.384977in}{1.405138in}}%
\pgfpathlineto{\pgfqpoint{2.382540in}{1.399882in}}%
\pgfpathlineto{\pgfqpoint{2.381994in}{1.398696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047887in}{0.427398in}}%
\pgfpathlineto{\pgfqpoint{3.050699in}{0.432423in}}%
\pgfpathlineto{\pgfqpoint{3.050827in}{0.432654in}}%
\pgfpathlineto{\pgfqpoint{3.053721in}{0.437911in}}%
\pgfpathlineto{\pgfqpoint{3.054275in}{0.438922in}}%
\pgfpathlineto{\pgfqpoint{3.056577in}{0.443168in}}%
\pgfpathlineto{\pgfqpoint{3.057851in}{0.445530in}}%
\pgfpathlineto{\pgfqpoint{3.059396in}{0.448424in}}%
\pgfpathlineto{\pgfqpoint{3.061427in}{0.452249in}}%
\pgfpathlineto{\pgfqpoint{3.062180in}{0.453681in}}%
\pgfpathlineto{\pgfqpoint{3.064929in}{0.458938in}}%
\pgfpathlineto{\pgfqpoint{3.065003in}{0.459080in}}%
\pgfpathlineto{\pgfqpoint{3.067635in}{0.464194in}}%
\pgfpathlineto{\pgfqpoint{3.068579in}{0.466038in}}%
\pgfpathlineto{\pgfqpoint{3.070309in}{0.469451in}}%
\pgfpathlineto{\pgfqpoint{3.072155in}{0.473111in}}%
\pgfpathlineto{\pgfqpoint{3.072952in}{0.474708in}}%
\pgfpathlineto{\pgfqpoint{3.075562in}{0.479964in}}%
\pgfpathlineto{\pgfqpoint{3.075731in}{0.480306in}}%
\pgfpathlineto{\pgfqpoint{3.078133in}{0.485221in}}%
\pgfpathlineto{\pgfqpoint{3.079307in}{0.487636in}}%
\pgfpathlineto{\pgfqpoint{3.080675in}{0.490478in}}%
\pgfpathlineto{\pgfqpoint{3.082883in}{0.495088in}}%
\pgfpathlineto{\pgfqpoint{3.083189in}{0.495734in}}%
\pgfpathlineto{\pgfqpoint{3.085667in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{3.086459in}{0.502681in}}%
\pgfpathlineto{\pgfqpoint{3.088114in}{0.506248in}}%
\pgfpathlineto{\pgfqpoint{3.090035in}{0.510407in}}%
\pgfpathlineto{\pgfqpoint{3.090536in}{0.511504in}}%
\pgfpathlineto{\pgfqpoint{3.092925in}{0.516761in}}%
\pgfpathlineto{\pgfqpoint{3.093611in}{0.518278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427718in}{1.473475in}}%
\pgfpathlineto{\pgfqpoint{2.424905in}{1.468450in}}%
\pgfpathlineto{\pgfqpoint{2.424777in}{1.468218in}}%
\pgfpathlineto{\pgfqpoint{2.421883in}{1.462962in}}%
\pgfpathlineto{\pgfqpoint{2.421329in}{1.461951in}}%
\pgfpathlineto{\pgfqpoint{2.419028in}{1.457705in}}%
\pgfpathlineto{\pgfqpoint{2.417753in}{1.455342in}}%
\pgfpathlineto{\pgfqpoint{2.416209in}{1.452448in}}%
\pgfpathlineto{\pgfqpoint{2.414177in}{1.448624in}}%
\pgfpathlineto{\pgfqpoint{2.413424in}{1.447192in}}%
\pgfpathlineto{\pgfqpoint{2.410675in}{1.441935in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{1.441793in}}%
\pgfpathlineto{\pgfqpoint{2.407969in}{1.436678in}}%
\pgfpathlineto{\pgfqpoint{2.407025in}{1.434835in}}%
\pgfpathlineto{\pgfqpoint{2.405295in}{1.431422in}}%
\pgfpathlineto{\pgfqpoint{2.403449in}{1.427761in}}%
\pgfpathlineto{\pgfqpoint{2.402653in}{1.426165in}}%
\pgfpathlineto{\pgfqpoint{2.400042in}{1.420908in}}%
\pgfpathlineto{\pgfqpoint{2.399873in}{1.420567in}}%
\pgfpathlineto{\pgfqpoint{2.397472in}{1.415652in}}%
\pgfpathlineto{\pgfqpoint{2.396298in}{1.413237in}}%
\pgfpathlineto{\pgfqpoint{2.394930in}{1.410395in}}%
\pgfpathlineto{\pgfqpoint{2.392722in}{1.405785in}}%
\pgfpathlineto{\pgfqpoint{2.392415in}{1.405138in}}%
\pgfpathlineto{\pgfqpoint{2.389938in}{1.399882in}}%
\pgfpathlineto{\pgfqpoint{2.389146in}{1.398192in}}%
\pgfpathlineto{\pgfqpoint{2.387490in}{1.394625in}}%
\pgfpathlineto{\pgfqpoint{2.385570in}{1.390465in}}%
\pgfpathlineto{\pgfqpoint{2.385068in}{1.389368in}}%
\pgfpathlineto{\pgfqpoint{2.382679in}{1.384112in}}%
\pgfpathlineto{\pgfqpoint{2.381994in}{1.382595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039464in}{0.427398in}}%
\pgfpathlineto{\pgfqpoint{3.039971in}{0.428276in}}%
\pgfpathlineto{\pgfqpoint{3.042472in}{0.432654in}}%
\pgfpathlineto{\pgfqpoint{3.043547in}{0.434547in}}%
\pgfpathlineto{\pgfqpoint{3.045438in}{0.437911in}}%
\pgfpathlineto{\pgfqpoint{3.047123in}{0.440925in}}%
\pgfpathlineto{\pgfqpoint{3.048363in}{0.443168in}}%
\pgfpathlineto{\pgfqpoint{3.050699in}{0.447411in}}%
\pgfpathlineto{\pgfqpoint{3.051251in}{0.448424in}}%
\pgfpathlineto{\pgfqpoint{3.054098in}{0.453681in}}%
\pgfpathlineto{\pgfqpoint{3.054275in}{0.454010in}}%
\pgfpathlineto{\pgfqpoint{3.056901in}{0.458938in}}%
\pgfpathlineto{\pgfqpoint{3.057851in}{0.460730in}}%
\pgfpathlineto{\pgfqpoint{3.059668in}{0.464194in}}%
\pgfpathlineto{\pgfqpoint{3.061427in}{0.467564in}}%
\pgfpathlineto{\pgfqpoint{3.062402in}{0.469451in}}%
\pgfpathlineto{\pgfqpoint{3.065003in}{0.474513in}}%
\pgfpathlineto{\pgfqpoint{3.065102in}{0.474708in}}%
\pgfpathlineto{\pgfqpoint{3.067759in}{0.479964in}}%
\pgfpathlineto{\pgfqpoint{3.068579in}{0.481595in}}%
\pgfpathlineto{\pgfqpoint{3.070383in}{0.485221in}}%
\pgfpathlineto{\pgfqpoint{3.072155in}{0.488800in}}%
\pgfpathlineto{\pgfqpoint{3.072977in}{0.490478in}}%
\pgfpathlineto{\pgfqpoint{3.075539in}{0.495734in}}%
\pgfpathlineto{\pgfqpoint{3.075731in}{0.496130in}}%
\pgfpathlineto{\pgfqpoint{3.078061in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{3.079307in}{0.503602in}}%
\pgfpathlineto{\pgfqpoint{3.080556in}{0.506248in}}%
\pgfpathlineto{\pgfqpoint{3.082883in}{0.511202in}}%
\pgfpathlineto{\pgfqpoint{3.083024in}{0.511504in}}%
\pgfpathlineto{\pgfqpoint{3.085452in}{0.516761in}}%
\pgfpathlineto{\pgfqpoint{3.086459in}{0.518952in}}%
\pgfpathlineto{\pgfqpoint{3.087853in}{0.522018in}}%
\pgfpathlineto{\pgfqpoint{3.090035in}{0.526839in}}%
\pgfpathlineto{\pgfqpoint{3.090230in}{0.527274in}}%
\pgfpathlineto{\pgfqpoint{3.092569in}{0.532531in}}%
\pgfpathlineto{\pgfqpoint{3.093611in}{0.534884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436140in}{1.473475in}}%
\pgfpathlineto{\pgfqpoint{2.435633in}{1.472597in}}%
\pgfpathlineto{\pgfqpoint{2.433133in}{1.468218in}}%
\pgfpathlineto{\pgfqpoint{2.432057in}{1.466326in}}%
\pgfpathlineto{\pgfqpoint{2.430167in}{1.462962in}}%
\pgfpathlineto{\pgfqpoint{2.428481in}{1.459947in}}%
\pgfpathlineto{\pgfqpoint{2.427241in}{1.457705in}}%
\pgfpathlineto{\pgfqpoint{2.424905in}{1.453461in}}%
\pgfpathlineto{\pgfqpoint{2.424354in}{1.452448in}}%
\pgfpathlineto{\pgfqpoint{2.421506in}{1.447192in}}%
\pgfpathlineto{\pgfqpoint{2.421329in}{1.446863in}}%
\pgfpathlineto{\pgfqpoint{2.418704in}{1.441935in}}%
\pgfpathlineto{\pgfqpoint{2.417753in}{1.440143in}}%
\pgfpathlineto{\pgfqpoint{2.415936in}{1.436678in}}%
\pgfpathlineto{\pgfqpoint{2.414177in}{1.433309in}}%
\pgfpathlineto{\pgfqpoint{2.413203in}{1.431422in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{1.426360in}}%
\pgfpathlineto{\pgfqpoint{2.410502in}{1.426165in}}%
\pgfpathlineto{\pgfqpoint{2.407846in}{1.420908in}}%
\pgfpathlineto{\pgfqpoint{2.407025in}{1.419277in}}%
\pgfpathlineto{\pgfqpoint{2.405221in}{1.415652in}}%
\pgfpathlineto{\pgfqpoint{2.403449in}{1.412073in}}%
\pgfpathlineto{\pgfqpoint{2.402627in}{1.410395in}}%
\pgfpathlineto{\pgfqpoint{2.400065in}{1.405138in}}%
\pgfpathlineto{\pgfqpoint{2.399873in}{1.404743in}}%
\pgfpathlineto{\pgfqpoint{2.397543in}{1.399882in}}%
\pgfpathlineto{\pgfqpoint{2.396298in}{1.397270in}}%
\pgfpathlineto{\pgfqpoint{2.395049in}{1.394625in}}%
\pgfpathlineto{\pgfqpoint{2.392722in}{1.389671in}}%
\pgfpathlineto{\pgfqpoint{2.392581in}{1.389368in}}%
\pgfpathlineto{\pgfqpoint{2.390152in}{1.384112in}}%
\pgfpathlineto{\pgfqpoint{2.389146in}{1.381920in}}%
\pgfpathlineto{\pgfqpoint{2.387751in}{1.378855in}}%
\pgfpathlineto{\pgfqpoint{2.385570in}{1.374034in}}%
\pgfpathlineto{\pgfqpoint{2.385374in}{1.373598in}}%
\pgfpathlineto{\pgfqpoint{2.383035in}{1.368342in}}%
\pgfpathlineto{\pgfqpoint{2.381994in}{1.365988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030727in}{0.427398in}}%
\pgfpathlineto{\pgfqpoint{3.032819in}{0.430942in}}%
\pgfpathlineto{\pgfqpoint{3.033819in}{0.432654in}}%
\pgfpathlineto{\pgfqpoint{3.036395in}{0.437091in}}%
\pgfpathlineto{\pgfqpoint{3.036866in}{0.437911in}}%
\pgfpathlineto{\pgfqpoint{3.039869in}{0.443168in}}%
\pgfpathlineto{\pgfqpoint{3.039971in}{0.443348in}}%
\pgfpathlineto{\pgfqpoint{3.042822in}{0.448424in}}%
\pgfpathlineto{\pgfqpoint{3.043547in}{0.449722in}}%
\pgfpathlineto{\pgfqpoint{3.045735in}{0.453681in}}%
\pgfpathlineto{\pgfqpoint{3.047123in}{0.456206in}}%
\pgfpathlineto{\pgfqpoint{3.048609in}{0.458938in}}%
\pgfpathlineto{\pgfqpoint{3.050699in}{0.462802in}}%
\pgfpathlineto{\pgfqpoint{3.051444in}{0.464194in}}%
\pgfpathlineto{\pgfqpoint{3.054243in}{0.469451in}}%
\pgfpathlineto{\pgfqpoint{3.054275in}{0.469512in}}%
\pgfpathlineto{\pgfqpoint{3.056995in}{0.474708in}}%
\pgfpathlineto{\pgfqpoint{3.057851in}{0.476352in}}%
\pgfpathlineto{\pgfqpoint{3.059712in}{0.479964in}}%
\pgfpathlineto{\pgfqpoint{3.061427in}{0.483310in}}%
\pgfpathlineto{\pgfqpoint{3.062396in}{0.485221in}}%
\pgfpathlineto{\pgfqpoint{3.065003in}{0.490389in}}%
\pgfpathlineto{\pgfqpoint{3.065047in}{0.490478in}}%
\pgfpathlineto{\pgfqpoint{3.067655in}{0.495734in}}%
\pgfpathlineto{\pgfqpoint{3.068579in}{0.497608in}}%
\pgfpathlineto{\pgfqpoint{3.070231in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{3.072155in}{0.504953in}}%
\pgfpathlineto{\pgfqpoint{3.072777in}{0.506248in}}%
\pgfpathlineto{\pgfqpoint{3.075289in}{0.511504in}}%
\pgfpathlineto{\pgfqpoint{3.075731in}{0.512434in}}%
\pgfpathlineto{\pgfqpoint{3.077765in}{0.516761in}}%
\pgfpathlineto{\pgfqpoint{3.079307in}{0.520060in}}%
\pgfpathlineto{\pgfqpoint{3.080213in}{0.522018in}}%
\pgfpathlineto{\pgfqpoint{3.082632in}{0.527274in}}%
\pgfpathlineto{\pgfqpoint{3.082883in}{0.527823in}}%
\pgfpathlineto{\pgfqpoint{3.085013in}{0.532531in}}%
\pgfpathlineto{\pgfqpoint{3.086459in}{0.535744in}}%
\pgfpathlineto{\pgfqpoint{3.087369in}{0.537788in}}%
\pgfpathlineto{\pgfqpoint{3.089697in}{0.543045in}}%
\pgfpathlineto{\pgfqpoint{3.090035in}{0.543811in}}%
\pgfpathlineto{\pgfqpoint{3.091990in}{0.548301in}}%
\pgfpathlineto{\pgfqpoint{3.093611in}{0.552043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444878in}{1.473475in}}%
\pgfpathlineto{\pgfqpoint{2.442785in}{1.469931in}}%
\pgfpathlineto{\pgfqpoint{2.441786in}{1.468218in}}%
\pgfpathlineto{\pgfqpoint{2.439209in}{1.463781in}}%
\pgfpathlineto{\pgfqpoint{2.438739in}{1.462962in}}%
\pgfpathlineto{\pgfqpoint{2.435736in}{1.457705in}}%
\pgfpathlineto{\pgfqpoint{2.435633in}{1.457524in}}%
\pgfpathlineto{\pgfqpoint{2.432782in}{1.452448in}}%
\pgfpathlineto{\pgfqpoint{2.432057in}{1.451151in}}%
\pgfpathlineto{\pgfqpoint{2.429869in}{1.447192in}}%
\pgfpathlineto{\pgfqpoint{2.428481in}{1.444667in}}%
\pgfpathlineto{\pgfqpoint{2.426996in}{1.441935in}}%
\pgfpathlineto{\pgfqpoint{2.424905in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{2.424160in}{1.436678in}}%
\pgfpathlineto{\pgfqpoint{2.421361in}{1.431422in}}%
\pgfpathlineto{\pgfqpoint{2.421329in}{1.431361in}}%
\pgfpathlineto{\pgfqpoint{2.418610in}{1.426165in}}%
\pgfpathlineto{\pgfqpoint{2.417753in}{1.424521in}}%
\pgfpathlineto{\pgfqpoint{2.415892in}{1.420908in}}%
\pgfpathlineto{\pgfqpoint{2.414177in}{1.417563in}}%
\pgfpathlineto{\pgfqpoint{2.413208in}{1.415652in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{1.410484in}}%
\pgfpathlineto{\pgfqpoint{2.410557in}{1.410395in}}%
\pgfpathlineto{\pgfqpoint{2.407950in}{1.405138in}}%
\pgfpathlineto{\pgfqpoint{2.407025in}{1.403265in}}%
\pgfpathlineto{\pgfqpoint{2.405374in}{1.399882in}}%
\pgfpathlineto{\pgfqpoint{2.403449in}{1.395920in}}%
\pgfpathlineto{\pgfqpoint{2.402827in}{1.394625in}}%
\pgfpathlineto{\pgfqpoint{2.400315in}{1.389368in}}%
\pgfpathlineto{\pgfqpoint{2.399873in}{1.388439in}}%
\pgfpathlineto{\pgfqpoint{2.397840in}{1.384112in}}%
\pgfpathlineto{\pgfqpoint{2.396298in}{1.380813in}}%
\pgfpathlineto{\pgfqpoint{2.395391in}{1.378855in}}%
\pgfpathlineto{\pgfqpoint{2.392973in}{1.373598in}}%
\pgfpathlineto{\pgfqpoint{2.392722in}{1.373049in}}%
\pgfpathlineto{\pgfqpoint{2.390591in}{1.368342in}}%
\pgfpathlineto{\pgfqpoint{2.389146in}{1.365129in}}%
\pgfpathlineto{\pgfqpoint{2.388235in}{1.363085in}}%
\pgfpathlineto{\pgfqpoint{2.385907in}{1.357828in}}%
\pgfpathlineto{\pgfqpoint{2.385570in}{1.357061in}}%
\pgfpathlineto{\pgfqpoint{2.383614in}{1.352572in}}%
\pgfpathlineto{\pgfqpoint{2.381994in}{1.348830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021649in}{0.427398in}}%
\pgfpathlineto{\pgfqpoint{3.022091in}{0.428122in}}%
\pgfpathlineto{\pgfqpoint{3.024829in}{0.432654in}}%
\pgfpathlineto{\pgfqpoint{3.025667in}{0.434050in}}%
\pgfpathlineto{\pgfqpoint{3.027959in}{0.437911in}}%
\pgfpathlineto{\pgfqpoint{3.029243in}{0.440085in}}%
\pgfpathlineto{\pgfqpoint{3.031043in}{0.443168in}}%
\pgfpathlineto{\pgfqpoint{3.032819in}{0.446226in}}%
\pgfpathlineto{\pgfqpoint{3.034082in}{0.448424in}}%
\pgfpathlineto{\pgfqpoint{3.036395in}{0.452475in}}%
\pgfpathlineto{\pgfqpoint{3.037076in}{0.453681in}}%
\pgfpathlineto{\pgfqpoint{3.039971in}{0.458835in}}%
\pgfpathlineto{\pgfqpoint{3.040028in}{0.458938in}}%
\pgfpathlineto{\pgfqpoint{3.042931in}{0.464194in}}%
\pgfpathlineto{\pgfqpoint{3.043547in}{0.465317in}}%
\pgfpathlineto{\pgfqpoint{3.045792in}{0.469451in}}%
\pgfpathlineto{\pgfqpoint{3.047123in}{0.471915in}}%
\pgfpathlineto{\pgfqpoint{3.048615in}{0.474708in}}%
\pgfpathlineto{\pgfqpoint{3.050699in}{0.478630in}}%
\pgfpathlineto{\pgfqpoint{3.051401in}{0.479964in}}%
\pgfpathlineto{\pgfqpoint{3.054149in}{0.485221in}}%
\pgfpathlineto{\pgfqpoint{3.054275in}{0.485465in}}%
\pgfpathlineto{\pgfqpoint{3.056851in}{0.490478in}}%
\pgfpathlineto{\pgfqpoint{3.057851in}{0.492434in}}%
\pgfpathlineto{\pgfqpoint{3.059520in}{0.495734in}}%
\pgfpathlineto{\pgfqpoint{3.061427in}{0.499527in}}%
\pgfpathlineto{\pgfqpoint{3.062156in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{3.064756in}{0.506248in}}%
\pgfpathlineto{\pgfqpoint{3.065003in}{0.506750in}}%
\pgfpathlineto{\pgfqpoint{3.067316in}{0.511504in}}%
\pgfpathlineto{\pgfqpoint{3.068579in}{0.514116in}}%
\pgfpathlineto{\pgfqpoint{3.069845in}{0.516761in}}%
\pgfpathlineto{\pgfqpoint{3.072155in}{0.521613in}}%
\pgfpathlineto{\pgfqpoint{3.072346in}{0.522018in}}%
\pgfpathlineto{\pgfqpoint{3.074806in}{0.527274in}}%
\pgfpathlineto{\pgfqpoint{3.075731in}{0.529263in}}%
\pgfpathlineto{\pgfqpoint{3.077236in}{0.532531in}}%
\pgfpathlineto{\pgfqpoint{3.079307in}{0.537054in}}%
\pgfpathlineto{\pgfqpoint{3.079639in}{0.537788in}}%
\pgfpathlineto{\pgfqpoint{3.082006in}{0.543045in}}%
\pgfpathlineto{\pgfqpoint{3.082883in}{0.545005in}}%
\pgfpathlineto{\pgfqpoint{3.084343in}{0.548301in}}%
\pgfpathlineto{\pgfqpoint{3.086459in}{0.553106in}}%
\pgfpathlineto{\pgfqpoint{3.086656in}{0.553558in}}%
\pgfpathlineto{\pgfqpoint{3.088931in}{0.558815in}}%
\pgfpathlineto{\pgfqpoint{3.090035in}{0.561380in}}%
\pgfpathlineto{\pgfqpoint{3.091181in}{0.564071in}}%
\pgfpathlineto{\pgfqpoint{3.093406in}{0.569328in}}%
\pgfpathlineto{\pgfqpoint{3.093611in}{0.569814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453956in}{1.473475in}}%
\pgfpathlineto{\pgfqpoint{2.453513in}{1.472751in}}%
\pgfpathlineto{\pgfqpoint{2.450776in}{1.468218in}}%
\pgfpathlineto{\pgfqpoint{2.449937in}{1.466822in}}%
\pgfpathlineto{\pgfqpoint{2.447645in}{1.462962in}}%
\pgfpathlineto{\pgfqpoint{2.446361in}{1.460788in}}%
\pgfpathlineto{\pgfqpoint{2.444561in}{1.457705in}}%
\pgfpathlineto{\pgfqpoint{2.442785in}{1.454647in}}%
\pgfpathlineto{\pgfqpoint{2.441523in}{1.452448in}}%
\pgfpathlineto{\pgfqpoint{2.439209in}{1.448398in}}%
\pgfpathlineto{\pgfqpoint{2.438528in}{1.447192in}}%
\pgfpathlineto{\pgfqpoint{2.435633in}{1.442038in}}%
\pgfpathlineto{\pgfqpoint{2.435576in}{1.441935in}}%
\pgfpathlineto{\pgfqpoint{2.432674in}{1.436678in}}%
\pgfpathlineto{\pgfqpoint{2.432057in}{1.435555in}}%
\pgfpathlineto{\pgfqpoint{2.429813in}{1.431422in}}%
\pgfpathlineto{\pgfqpoint{2.428481in}{1.428958in}}%
\pgfpathlineto{\pgfqpoint{2.426990in}{1.426165in}}%
\pgfpathlineto{\pgfqpoint{2.424905in}{1.422243in}}%
\pgfpathlineto{\pgfqpoint{2.424204in}{1.420908in}}%
\pgfpathlineto{\pgfqpoint{2.421456in}{1.415652in}}%
\pgfpathlineto{\pgfqpoint{2.421329in}{1.415408in}}%
\pgfpathlineto{\pgfqpoint{2.418753in}{1.410395in}}%
\pgfpathlineto{\pgfqpoint{2.417753in}{1.408439in}}%
\pgfpathlineto{\pgfqpoint{2.416085in}{1.405138in}}%
\pgfpathlineto{\pgfqpoint{2.414177in}{1.401346in}}%
\pgfpathlineto{\pgfqpoint{2.413449in}{1.399882in}}%
\pgfpathlineto{\pgfqpoint{2.410848in}{1.394625in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{1.394123in}}%
\pgfpathlineto{\pgfqpoint{2.408289in}{1.389368in}}%
\pgfpathlineto{\pgfqpoint{2.407025in}{1.386757in}}%
\pgfpathlineto{\pgfqpoint{2.405759in}{1.384112in}}%
\pgfpathlineto{\pgfqpoint{2.403449in}{1.379260in}}%
\pgfpathlineto{\pgfqpoint{2.403259in}{1.378855in}}%
\pgfpathlineto{\pgfqpoint{2.400799in}{1.373598in}}%
\pgfpathlineto{\pgfqpoint{2.399873in}{1.371610in}}%
\pgfpathlineto{\pgfqpoint{2.398369in}{1.368342in}}%
\pgfpathlineto{\pgfqpoint{2.396298in}{1.363819in}}%
\pgfpathlineto{\pgfqpoint{2.395965in}{1.363085in}}%
\pgfpathlineto{\pgfqpoint{2.393599in}{1.357828in}}%
\pgfpathlineto{\pgfqpoint{2.392722in}{1.355868in}}%
\pgfpathlineto{\pgfqpoint{2.391262in}{1.352572in}}%
\pgfpathlineto{\pgfqpoint{2.389146in}{1.347767in}}%
\pgfpathlineto{\pgfqpoint{2.388949in}{1.347315in}}%
\pgfpathlineto{\pgfqpoint{2.386673in}{1.342058in}}%
\pgfpathlineto{\pgfqpoint{2.385570in}{1.339493in}}%
\pgfpathlineto{\pgfqpoint{2.384423in}{1.336802in}}%
\pgfpathlineto{\pgfqpoint{2.382198in}{1.331545in}}%
\pgfpathlineto{\pgfqpoint{2.381994in}{1.331059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012172in}{0.427398in}}%
\pgfpathlineto{\pgfqpoint{3.014940in}{0.431815in}}%
\pgfpathlineto{\pgfqpoint{3.015459in}{0.432654in}}%
\pgfpathlineto{\pgfqpoint{3.018516in}{0.437620in}}%
\pgfpathlineto{\pgfqpoint{3.018692in}{0.437911in}}%
\pgfpathlineto{\pgfqpoint{3.021871in}{0.443168in}}%
\pgfpathlineto{\pgfqpoint{3.022091in}{0.443534in}}%
\pgfpathlineto{\pgfqpoint{3.024997in}{0.448424in}}%
\pgfpathlineto{\pgfqpoint{3.025667in}{0.449559in}}%
\pgfpathlineto{\pgfqpoint{3.028075in}{0.453681in}}%
\pgfpathlineto{\pgfqpoint{3.029243in}{0.455693in}}%
\pgfpathlineto{\pgfqpoint{3.031106in}{0.458938in}}%
\pgfpathlineto{\pgfqpoint{3.032819in}{0.461938in}}%
\pgfpathlineto{\pgfqpoint{3.034093in}{0.464194in}}%
\pgfpathlineto{\pgfqpoint{3.036395in}{0.468296in}}%
\pgfpathlineto{\pgfqpoint{3.037036in}{0.469451in}}%
\pgfpathlineto{\pgfqpoint{3.039938in}{0.474708in}}%
\pgfpathlineto{\pgfqpoint{3.039971in}{0.474769in}}%
\pgfpathlineto{\pgfqpoint{3.042789in}{0.479964in}}%
\pgfpathlineto{\pgfqpoint{3.043547in}{0.481371in}}%
\pgfpathlineto{\pgfqpoint{3.045600in}{0.485221in}}%
\pgfpathlineto{\pgfqpoint{3.047123in}{0.488092in}}%
\pgfpathlineto{\pgfqpoint{3.048374in}{0.490478in}}%
\pgfpathlineto{\pgfqpoint{3.050699in}{0.494935in}}%
\pgfpathlineto{\pgfqpoint{3.051112in}{0.495734in}}%
\pgfpathlineto{\pgfqpoint{3.053807in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{3.054275in}{0.501909in}}%
\pgfpathlineto{\pgfqpoint{3.056462in}{0.506248in}}%
\pgfpathlineto{\pgfqpoint{3.057851in}{0.509019in}}%
\pgfpathlineto{\pgfqpoint{3.059084in}{0.511504in}}%
\pgfpathlineto{\pgfqpoint{3.061427in}{0.516257in}}%
\pgfpathlineto{\pgfqpoint{3.061673in}{0.516761in}}%
\pgfpathlineto{\pgfqpoint{3.064221in}{0.522018in}}%
\pgfpathlineto{\pgfqpoint{3.065003in}{0.523642in}}%
\pgfpathlineto{\pgfqpoint{3.066734in}{0.527274in}}%
\pgfpathlineto{\pgfqpoint{3.068579in}{0.531167in}}%
\pgfpathlineto{\pgfqpoint{3.069219in}{0.532531in}}%
\pgfpathlineto{\pgfqpoint{3.071668in}{0.537788in}}%
\pgfpathlineto{\pgfqpoint{3.072155in}{0.538839in}}%
\pgfpathlineto{\pgfqpoint{3.074081in}{0.543045in}}%
\pgfpathlineto{\pgfqpoint{3.075731in}{0.546667in}}%
\pgfpathlineto{\pgfqpoint{3.076467in}{0.548301in}}%
\pgfpathlineto{\pgfqpoint{3.078821in}{0.553558in}}%
\pgfpathlineto{\pgfqpoint{3.079307in}{0.554650in}}%
\pgfpathlineto{\pgfqpoint{3.081140in}{0.558815in}}%
\pgfpathlineto{\pgfqpoint{3.082883in}{0.562797in}}%
\pgfpathlineto{\pgfqpoint{3.083435in}{0.564071in}}%
\pgfpathlineto{\pgfqpoint{3.085696in}{0.569328in}}%
\pgfpathlineto{\pgfqpoint{3.086459in}{0.571114in}}%
\pgfpathlineto{\pgfqpoint{3.087926in}{0.574585in}}%
\pgfpathlineto{\pgfqpoint{3.090035in}{0.579600in}}%
\pgfpathlineto{\pgfqpoint{3.090135in}{0.579841in}}%
\pgfpathlineto{\pgfqpoint{3.092305in}{0.585098in}}%
\pgfpathlineto{\pgfqpoint{3.093611in}{0.588279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463432in}{1.473475in}}%
\pgfpathlineto{\pgfqpoint{2.460665in}{1.469058in}}%
\pgfpathlineto{\pgfqpoint{2.460145in}{1.468218in}}%
\pgfpathlineto{\pgfqpoint{2.457089in}{1.463253in}}%
\pgfpathlineto{\pgfqpoint{2.456912in}{1.462962in}}%
\pgfpathlineto{\pgfqpoint{2.453733in}{1.457705in}}%
\pgfpathlineto{\pgfqpoint{2.453513in}{1.457339in}}%
\pgfpathlineto{\pgfqpoint{2.450608in}{1.452448in}}%
\pgfpathlineto{\pgfqpoint{2.449937in}{1.451314in}}%
\pgfpathlineto{\pgfqpoint{2.447530in}{1.447192in}}%
\pgfpathlineto{\pgfqpoint{2.446361in}{1.445180in}}%
\pgfpathlineto{\pgfqpoint{2.444499in}{1.441935in}}%
\pgfpathlineto{\pgfqpoint{2.442785in}{1.438935in}}%
\pgfpathlineto{\pgfqpoint{2.441512in}{1.436678in}}%
\pgfpathlineto{\pgfqpoint{2.439209in}{1.432577in}}%
\pgfpathlineto{\pgfqpoint{2.438568in}{1.431422in}}%
\pgfpathlineto{\pgfqpoint{2.435667in}{1.426165in}}%
\pgfpathlineto{\pgfqpoint{2.435633in}{1.426104in}}%
\pgfpathlineto{\pgfqpoint{2.432816in}{1.420908in}}%
\pgfpathlineto{\pgfqpoint{2.432057in}{1.419502in}}%
\pgfpathlineto{\pgfqpoint{2.430004in}{1.415652in}}%
\pgfpathlineto{\pgfqpoint{2.428481in}{1.412781in}}%
\pgfpathlineto{\pgfqpoint{2.427230in}{1.410395in}}%
\pgfpathlineto{\pgfqpoint{2.424905in}{1.405938in}}%
\pgfpathlineto{\pgfqpoint{2.424493in}{1.405138in}}%
\pgfpathlineto{\pgfqpoint{2.421797in}{1.399882in}}%
\pgfpathlineto{\pgfqpoint{2.421329in}{1.398963in}}%
\pgfpathlineto{\pgfqpoint{2.419143in}{1.394625in}}%
\pgfpathlineto{\pgfqpoint{2.417753in}{1.391854in}}%
\pgfpathlineto{\pgfqpoint{2.416521in}{1.389368in}}%
\pgfpathlineto{\pgfqpoint{2.414177in}{1.384616in}}%
\pgfpathlineto{\pgfqpoint{2.413931in}{1.384112in}}%
\pgfpathlineto{\pgfqpoint{2.411384in}{1.378855in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{1.377231in}}%
\pgfpathlineto{\pgfqpoint{2.408870in}{1.373598in}}%
\pgfpathlineto{\pgfqpoint{2.407025in}{1.369706in}}%
\pgfpathlineto{\pgfqpoint{2.406386in}{1.368342in}}%
\pgfpathlineto{\pgfqpoint{2.403936in}{1.363085in}}%
\pgfpathlineto{\pgfqpoint{2.403449in}{1.362033in}}%
\pgfpathlineto{\pgfqpoint{2.401523in}{1.357828in}}%
\pgfpathlineto{\pgfqpoint{2.399873in}{1.354206in}}%
\pgfpathlineto{\pgfqpoint{2.399137in}{1.352572in}}%
\pgfpathlineto{\pgfqpoint{2.396783in}{1.347315in}}%
\pgfpathlineto{\pgfqpoint{2.396298in}{1.346223in}}%
\pgfpathlineto{\pgfqpoint{2.394464in}{1.342058in}}%
\pgfpathlineto{\pgfqpoint{2.392722in}{1.338076in}}%
\pgfpathlineto{\pgfqpoint{2.392170in}{1.336802in}}%
\pgfpathlineto{\pgfqpoint{2.389909in}{1.331545in}}%
\pgfpathlineto{\pgfqpoint{2.389146in}{1.329759in}}%
\pgfpathlineto{\pgfqpoint{2.387678in}{1.326288in}}%
\pgfpathlineto{\pgfqpoint{2.385570in}{1.321273in}}%
\pgfpathlineto{\pgfqpoint{2.385469in}{1.321032in}}%
\pgfpathlineto{\pgfqpoint{2.383299in}{1.315775in}}%
\pgfpathlineto{\pgfqpoint{2.381994in}{1.312594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002247in}{0.427398in}}%
\pgfpathlineto{\pgfqpoint{3.004212in}{0.430414in}}%
\pgfpathlineto{\pgfqpoint{3.005651in}{0.432654in}}%
\pgfpathlineto{\pgfqpoint{3.007788in}{0.435996in}}%
\pgfpathlineto{\pgfqpoint{3.008996in}{0.437911in}}%
\pgfpathlineto{\pgfqpoint{3.011364in}{0.441683in}}%
\pgfpathlineto{\pgfqpoint{3.012284in}{0.443168in}}%
\pgfpathlineto{\pgfqpoint{3.014940in}{0.447475in}}%
\pgfpathlineto{\pgfqpoint{3.015517in}{0.448424in}}%
\pgfpathlineto{\pgfqpoint{3.018516in}{0.453375in}}%
\pgfpathlineto{\pgfqpoint{3.018698in}{0.453681in}}%
\pgfpathlineto{\pgfqpoint{3.021825in}{0.458938in}}%
\pgfpathlineto{\pgfqpoint{3.022091in}{0.459389in}}%
\pgfpathlineto{\pgfqpoint{3.024899in}{0.464194in}}%
\pgfpathlineto{\pgfqpoint{3.025667in}{0.465517in}}%
\pgfpathlineto{\pgfqpoint{3.027925in}{0.469451in}}%
\pgfpathlineto{\pgfqpoint{3.029243in}{0.471760in}}%
\pgfpathlineto{\pgfqpoint{3.030906in}{0.474708in}}%
\pgfpathlineto{\pgfqpoint{3.032819in}{0.478118in}}%
\pgfpathlineto{\pgfqpoint{3.033843in}{0.479964in}}%
\pgfpathlineto{\pgfqpoint{3.036395in}{0.484593in}}%
\pgfpathlineto{\pgfqpoint{3.036738in}{0.485221in}}%
\pgfpathlineto{\pgfqpoint{3.039585in}{0.490478in}}%
\pgfpathlineto{\pgfqpoint{3.039971in}{0.491194in}}%
\pgfpathlineto{\pgfqpoint{3.042388in}{0.495734in}}%
\pgfpathlineto{\pgfqpoint{3.043547in}{0.497925in}}%
\pgfpathlineto{\pgfqpoint{3.045152in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{3.047123in}{0.504780in}}%
\pgfpathlineto{\pgfqpoint{3.047879in}{0.506248in}}%
\pgfpathlineto{\pgfqpoint{3.050568in}{0.511504in}}%
\pgfpathlineto{\pgfqpoint{3.050699in}{0.511763in}}%
\pgfpathlineto{\pgfqpoint{3.053210in}{0.516761in}}%
\pgfpathlineto{\pgfqpoint{3.054275in}{0.518892in}}%
\pgfpathlineto{\pgfqpoint{3.055819in}{0.522018in}}%
\pgfpathlineto{\pgfqpoint{3.057851in}{0.526154in}}%
\pgfpathlineto{\pgfqpoint{3.058396in}{0.527274in}}%
\pgfpathlineto{\pgfqpoint{3.060934in}{0.532531in}}%
\pgfpathlineto{\pgfqpoint{3.061427in}{0.533560in}}%
\pgfpathlineto{\pgfqpoint{3.063433in}{0.537788in}}%
\pgfpathlineto{\pgfqpoint{3.065003in}{0.541116in}}%
\pgfpathlineto{\pgfqpoint{3.065903in}{0.543045in}}%
\pgfpathlineto{\pgfqpoint{3.068340in}{0.548301in}}%
\pgfpathlineto{\pgfqpoint{3.068579in}{0.548819in}}%
\pgfpathlineto{\pgfqpoint{3.070737in}{0.553558in}}%
\pgfpathlineto{\pgfqpoint{3.072155in}{0.556688in}}%
\pgfpathlineto{\pgfqpoint{3.073108in}{0.558815in}}%
\pgfpathlineto{\pgfqpoint{3.075448in}{0.564071in}}%
\pgfpathlineto{\pgfqpoint{3.075731in}{0.564711in}}%
\pgfpathlineto{\pgfqpoint{3.077750in}{0.569328in}}%
\pgfpathlineto{\pgfqpoint{3.079307in}{0.572910in}}%
\pgfpathlineto{\pgfqpoint{3.080027in}{0.574585in}}%
\pgfpathlineto{\pgfqpoint{3.082273in}{0.579841in}}%
\pgfpathlineto{\pgfqpoint{3.082883in}{0.581280in}}%
\pgfpathlineto{\pgfqpoint{3.084485in}{0.585098in}}%
\pgfpathlineto{\pgfqpoint{3.086459in}{0.589828in}}%
\pgfpathlineto{\pgfqpoint{3.086676in}{0.590355in}}%
\pgfpathlineto{\pgfqpoint{3.088829in}{0.595611in}}%
\pgfpathlineto{\pgfqpoint{3.090035in}{0.598574in}}%
\pgfpathlineto{\pgfqpoint{3.090959in}{0.600868in}}%
\pgfpathlineto{\pgfqpoint{3.093061in}{0.606125in}}%
\pgfpathlineto{\pgfqpoint{3.093611in}{0.607510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473357in}{1.473475in}}%
\pgfpathlineto{\pgfqpoint{2.471393in}{1.470459in}}%
\pgfpathlineto{\pgfqpoint{2.469953in}{1.468218in}}%
\pgfpathlineto{\pgfqpoint{2.467817in}{1.464876in}}%
\pgfpathlineto{\pgfqpoint{2.466609in}{1.462962in}}%
\pgfpathlineto{\pgfqpoint{2.464241in}{1.459190in}}%
\pgfpathlineto{\pgfqpoint{2.463321in}{1.457705in}}%
\pgfpathlineto{\pgfqpoint{2.460665in}{1.453398in}}%
\pgfpathlineto{\pgfqpoint{2.460087in}{1.452448in}}%
\pgfpathlineto{\pgfqpoint{2.457089in}{1.447498in}}%
\pgfpathlineto{\pgfqpoint{2.456906in}{1.447192in}}%
\pgfpathlineto{\pgfqpoint{2.453780in}{1.441935in}}%
\pgfpathlineto{\pgfqpoint{2.453513in}{1.441484in}}%
\pgfpathlineto{\pgfqpoint{2.450706in}{1.436678in}}%
\pgfpathlineto{\pgfqpoint{2.449937in}{1.435355in}}%
\pgfpathlineto{\pgfqpoint{2.447679in}{1.431422in}}%
\pgfpathlineto{\pgfqpoint{2.446361in}{1.429113in}}%
\pgfpathlineto{\pgfqpoint{2.444698in}{1.426165in}}%
\pgfpathlineto{\pgfqpoint{2.442785in}{1.422755in}}%
\pgfpathlineto{\pgfqpoint{2.441761in}{1.420908in}}%
\pgfpathlineto{\pgfqpoint{2.439209in}{1.416280in}}%
\pgfpathlineto{\pgfqpoint{2.438867in}{1.415652in}}%
\pgfpathlineto{\pgfqpoint{2.436019in}{1.410395in}}%
\pgfpathlineto{\pgfqpoint{2.435633in}{1.409678in}}%
\pgfpathlineto{\pgfqpoint{2.433217in}{1.405138in}}%
\pgfpathlineto{\pgfqpoint{2.432057in}{1.402948in}}%
\pgfpathlineto{\pgfqpoint{2.430453in}{1.399882in}}%
\pgfpathlineto{\pgfqpoint{2.428481in}{1.396093in}}%
\pgfpathlineto{\pgfqpoint{2.427726in}{1.394625in}}%
\pgfpathlineto{\pgfqpoint{2.425037in}{1.389368in}}%
\pgfpathlineto{\pgfqpoint{2.424905in}{1.389109in}}%
\pgfpathlineto{\pgfqpoint{2.422394in}{1.384112in}}%
\pgfpathlineto{\pgfqpoint{2.421329in}{1.381980in}}%
\pgfpathlineto{\pgfqpoint{2.419785in}{1.378855in}}%
\pgfpathlineto{\pgfqpoint{2.417753in}{1.374719in}}%
\pgfpathlineto{\pgfqpoint{2.417209in}{1.373598in}}%
\pgfpathlineto{\pgfqpoint{2.414671in}{1.368342in}}%
\pgfpathlineto{\pgfqpoint{2.414177in}{1.367313in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{1.363085in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{1.359756in}}%
\pgfpathlineto{\pgfqpoint{2.409702in}{1.357828in}}%
\pgfpathlineto{\pgfqpoint{2.407264in}{1.352572in}}%
\pgfpathlineto{\pgfqpoint{2.407025in}{1.352054in}}%
\pgfpathlineto{\pgfqpoint{2.404867in}{1.347315in}}%
\pgfpathlineto{\pgfqpoint{2.403449in}{1.344185in}}%
\pgfpathlineto{\pgfqpoint{2.402497in}{1.342058in}}%
\pgfpathlineto{\pgfqpoint{2.400156in}{1.336802in}}%
\pgfpathlineto{\pgfqpoint{2.399873in}{1.336162in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{1.331545in}}%
\pgfpathlineto{\pgfqpoint{2.396298in}{1.327963in}}%
\pgfpathlineto{\pgfqpoint{2.395577in}{1.326288in}}%
\pgfpathlineto{\pgfqpoint{2.393332in}{1.321032in}}%
\pgfpathlineto{\pgfqpoint{2.392722in}{1.319593in}}%
\pgfpathlineto{\pgfqpoint{2.391119in}{1.315775in}}%
\pgfpathlineto{\pgfqpoint{2.389146in}{1.311044in}}%
\pgfpathlineto{\pgfqpoint{2.388928in}{1.310518in}}%
\pgfpathlineto{\pgfqpoint{2.386775in}{1.305262in}}%
\pgfpathlineto{\pgfqpoint{2.385570in}{1.302299in}}%
\pgfpathlineto{\pgfqpoint{2.384646in}{1.300005in}}%
\pgfpathlineto{\pgfqpoint{2.382543in}{1.294748in}}%
\pgfpathlineto{\pgfqpoint{2.381994in}{1.293363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381994in}{0.431301in}}%
\pgfpathlineto{\pgfqpoint{2.385310in}{0.427398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991806in}{0.427398in}}%
\pgfpathlineto{\pgfqpoint{2.993484in}{0.429871in}}%
\pgfpathlineto{\pgfqpoint{2.995347in}{0.432654in}}%
\pgfpathlineto{\pgfqpoint{2.997060in}{0.435227in}}%
\pgfpathlineto{\pgfqpoint{2.998822in}{0.437911in}}%
\pgfpathlineto{\pgfqpoint{3.000636in}{0.440688in}}%
\pgfpathlineto{\pgfqpoint{3.002234in}{0.443168in}}%
\pgfpathlineto{\pgfqpoint{3.004212in}{0.446253in}}%
\pgfpathlineto{\pgfqpoint{3.005585in}{0.448424in}}%
\pgfpathlineto{\pgfqpoint{3.007788in}{0.451926in}}%
\pgfpathlineto{\pgfqpoint{3.008877in}{0.453681in}}%
\pgfpathlineto{\pgfqpoint{3.011364in}{0.457706in}}%
\pgfpathlineto{\pgfqpoint{3.012114in}{0.458938in}}%
\pgfpathlineto{\pgfqpoint{3.014940in}{0.463597in}}%
\pgfpathlineto{\pgfqpoint{3.015297in}{0.464194in}}%
\pgfpathlineto{\pgfqpoint{3.018427in}{0.469451in}}%
\pgfpathlineto{\pgfqpoint{3.018516in}{0.469601in}}%
\pgfpathlineto{\pgfqpoint{3.021500in}{0.474708in}}%
\pgfpathlineto{\pgfqpoint{3.022091in}{0.475726in}}%
\pgfpathlineto{\pgfqpoint{3.024524in}{0.479964in}}%
\pgfpathlineto{\pgfqpoint{3.025667in}{0.481968in}}%
\pgfpathlineto{\pgfqpoint{3.027502in}{0.485221in}}%
\pgfpathlineto{\pgfqpoint{3.029243in}{0.488327in}}%
\pgfpathlineto{\pgfqpoint{3.030434in}{0.490478in}}%
\pgfpathlineto{\pgfqpoint{3.032819in}{0.494808in}}%
\pgfpathlineto{\pgfqpoint{3.033324in}{0.495734in}}%
\pgfpathlineto{\pgfqpoint{3.036168in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{3.036395in}{0.501414in}}%
\pgfpathlineto{\pgfqpoint{3.038963in}{0.506248in}}%
\pgfpathlineto{\pgfqpoint{3.039971in}{0.508157in}}%
\pgfpathlineto{\pgfqpoint{3.041719in}{0.511504in}}%
\pgfpathlineto{\pgfqpoint{3.043547in}{0.515027in}}%
\pgfpathlineto{\pgfqpoint{3.044437in}{0.516761in}}%
\pgfpathlineto{\pgfqpoint{3.047119in}{0.522018in}}%
\pgfpathlineto{\pgfqpoint{3.047123in}{0.522026in}}%
\pgfpathlineto{\pgfqpoint{3.049751in}{0.527274in}}%
\pgfpathlineto{\pgfqpoint{3.050699in}{0.529178in}}%
\pgfpathlineto{\pgfqpoint{3.052349in}{0.532531in}}%
\pgfpathlineto{\pgfqpoint{3.054275in}{0.536466in}}%
\pgfpathlineto{\pgfqpoint{3.054915in}{0.537788in}}%
\pgfpathlineto{\pgfqpoint{3.057442in}{0.543045in}}%
\pgfpathlineto{\pgfqpoint{3.057851in}{0.543902in}}%
\pgfpathlineto{\pgfqpoint{3.059928in}{0.548301in}}%
\pgfpathlineto{\pgfqpoint{3.061427in}{0.551494in}}%
\pgfpathlineto{\pgfqpoint{3.062385in}{0.553558in}}%
\pgfpathlineto{\pgfqpoint{3.064810in}{0.558815in}}%
\pgfpathlineto{\pgfqpoint{3.065003in}{0.559236in}}%
\pgfpathlineto{\pgfqpoint{3.067193in}{0.564071in}}%
\pgfpathlineto{\pgfqpoint{3.068579in}{0.567151in}}%
\pgfpathlineto{\pgfqpoint{3.069548in}{0.569328in}}%
\pgfpathlineto{\pgfqpoint{3.071874in}{0.574585in}}%
\pgfpathlineto{\pgfqpoint{3.072155in}{0.575224in}}%
\pgfpathlineto{\pgfqpoint{3.074160in}{0.579841in}}%
\pgfpathlineto{\pgfqpoint{3.075731in}{0.583480in}}%
\pgfpathlineto{\pgfqpoint{3.076422in}{0.585098in}}%
\pgfpathlineto{\pgfqpoint{3.078650in}{0.590355in}}%
\pgfpathlineto{\pgfqpoint{3.079307in}{0.591914in}}%
\pgfpathlineto{\pgfqpoint{3.080846in}{0.595611in}}%
\pgfpathlineto{\pgfqpoint{3.082883in}{0.600532in}}%
\pgfpathlineto{\pgfqpoint{3.083020in}{0.600868in}}%
\pgfpathlineto{\pgfqpoint{3.085155in}{0.606125in}}%
\pgfpathlineto{\pgfqpoint{3.086459in}{0.609357in}}%
\pgfpathlineto{\pgfqpoint{3.087267in}{0.611381in}}%
\pgfpathlineto{\pgfqpoint{3.089349in}{0.616638in}}%
\pgfpathlineto{\pgfqpoint{3.090035in}{0.618381in}}%
\pgfpathlineto{\pgfqpoint{3.091402in}{0.621895in}}%
\pgfpathlineto{\pgfqpoint{3.093433in}{0.627151in}}%
\pgfpathlineto{\pgfqpoint{3.093611in}{0.627616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483799in}{1.473475in}}%
\pgfpathlineto{\pgfqpoint{2.482121in}{1.471002in}}%
\pgfpathlineto{\pgfqpoint{2.480258in}{1.468218in}}%
\pgfpathlineto{\pgfqpoint{2.478545in}{1.465645in}}%
\pgfpathlineto{\pgfqpoint{2.476783in}{1.462962in}}%
\pgfpathlineto{\pgfqpoint{2.474969in}{1.460185in}}%
\pgfpathlineto{\pgfqpoint{2.473371in}{1.457705in}}%
\pgfpathlineto{\pgfqpoint{2.471393in}{1.454619in}}%
\pgfpathlineto{\pgfqpoint{2.470020in}{1.452448in}}%
\pgfpathlineto{\pgfqpoint{2.467817in}{1.448947in}}%
\pgfpathlineto{\pgfqpoint{2.466727in}{1.447192in}}%
\pgfpathlineto{\pgfqpoint{2.464241in}{1.443166in}}%
\pgfpathlineto{\pgfqpoint{2.463490in}{1.441935in}}%
\pgfpathlineto{\pgfqpoint{2.460665in}{1.437276in}}%
\pgfpathlineto{\pgfqpoint{2.460307in}{1.436678in}}%
\pgfpathlineto{\pgfqpoint{2.457178in}{1.431422in}}%
\pgfpathlineto{\pgfqpoint{2.457089in}{1.431271in}}%
\pgfpathlineto{\pgfqpoint{2.454105in}{1.426165in}}%
\pgfpathlineto{\pgfqpoint{2.453513in}{1.425147in}}%
\pgfpathlineto{\pgfqpoint{2.451081in}{1.420908in}}%
\pgfpathlineto{\pgfqpoint{2.449937in}{1.418905in}}%
\pgfpathlineto{\pgfqpoint{2.448103in}{1.415652in}}%
\pgfpathlineto{\pgfqpoint{2.446361in}{1.412545in}}%
\pgfpathlineto{\pgfqpoint{2.445170in}{1.410395in}}%
\pgfpathlineto{\pgfqpoint{2.442785in}{1.406065in}}%
\pgfpathlineto{\pgfqpoint{2.442281in}{1.405138in}}%
\pgfpathlineto{\pgfqpoint{2.439437in}{1.399882in}}%
\pgfpathlineto{\pgfqpoint{2.439209in}{1.399458in}}%
\pgfpathlineto{\pgfqpoint{2.436642in}{1.394625in}}%
\pgfpathlineto{\pgfqpoint{2.435633in}{1.392716in}}%
\pgfpathlineto{\pgfqpoint{2.433886in}{1.389368in}}%
\pgfpathlineto{\pgfqpoint{2.432057in}{1.385846in}}%
\pgfpathlineto{\pgfqpoint{2.431167in}{1.384112in}}%
\pgfpathlineto{\pgfqpoint{2.428486in}{1.378855in}}%
\pgfpathlineto{\pgfqpoint{2.428481in}{1.378846in}}%
\pgfpathlineto{\pgfqpoint{2.425853in}{1.373598in}}%
\pgfpathlineto{\pgfqpoint{2.424905in}{1.371694in}}%
\pgfpathlineto{\pgfqpoint{2.423255in}{1.368342in}}%
\pgfpathlineto{\pgfqpoint{2.421329in}{1.364407in}}%
\pgfpathlineto{\pgfqpoint{2.420690in}{1.363085in}}%
\pgfpathlineto{\pgfqpoint{2.418163in}{1.357828in}}%
\pgfpathlineto{\pgfqpoint{2.417753in}{1.356971in}}%
\pgfpathlineto{\pgfqpoint{2.415676in}{1.352572in}}%
\pgfpathlineto{\pgfqpoint{2.414177in}{1.349379in}}%
\pgfpathlineto{\pgfqpoint{2.413219in}{1.347315in}}%
\pgfpathlineto{\pgfqpoint{2.410794in}{1.342058in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{1.341637in}}%
\pgfpathlineto{\pgfqpoint{2.408412in}{1.336802in}}%
\pgfpathlineto{\pgfqpoint{2.407025in}{1.333722in}}%
\pgfpathlineto{\pgfqpoint{2.406056in}{1.331545in}}%
\pgfpathlineto{\pgfqpoint{2.403730in}{1.326288in}}%
\pgfpathlineto{\pgfqpoint{2.403449in}{1.325648in}}%
\pgfpathlineto{\pgfqpoint{2.401444in}{1.321032in}}%
\pgfpathlineto{\pgfqpoint{2.399873in}{1.317392in}}%
\pgfpathlineto{\pgfqpoint{2.399183in}{1.315775in}}%
\pgfpathlineto{\pgfqpoint{2.396954in}{1.310518in}}%
\pgfpathlineto{\pgfqpoint{2.396298in}{1.308959in}}%
\pgfpathlineto{\pgfqpoint{2.394758in}{1.305262in}}%
\pgfpathlineto{\pgfqpoint{2.392722in}{1.300341in}}%
\pgfpathlineto{\pgfqpoint{2.392584in}{1.300005in}}%
\pgfpathlineto{\pgfqpoint{2.390450in}{1.294748in}}%
\pgfpathlineto{\pgfqpoint{2.389146in}{1.291516in}}%
\pgfpathlineto{\pgfqpoint{2.388338in}{1.289492in}}%
\pgfpathlineto{\pgfqpoint{2.386255in}{1.284235in}}%
\pgfpathlineto{\pgfqpoint{2.385570in}{1.282492in}}%
\pgfpathlineto{\pgfqpoint{2.384203in}{1.278978in}}%
\pgfpathlineto{\pgfqpoint{2.382172in}{1.273722in}}%
\pgfpathlineto{\pgfqpoint{2.381994in}{1.273257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093611in}{1.469572in}}%
\pgfpathlineto{\pgfqpoint{3.090294in}{1.473475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980754in}{0.427398in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{0.430219in}}%
\pgfpathlineto{\pgfqpoint{2.984458in}{0.432654in}}%
\pgfpathlineto{\pgfqpoint{2.986332in}{0.435349in}}%
\pgfpathlineto{\pgfqpoint{2.988087in}{0.437911in}}%
\pgfpathlineto{\pgfqpoint{2.989908in}{0.440582in}}%
\pgfpathlineto{\pgfqpoint{2.991645in}{0.443168in}}%
\pgfpathlineto{\pgfqpoint{2.993484in}{0.445918in}}%
\pgfpathlineto{\pgfqpoint{2.995135in}{0.448424in}}%
\pgfpathlineto{\pgfqpoint{2.997060in}{0.451361in}}%
\pgfpathlineto{\pgfqpoint{2.998559in}{0.453681in}}%
\pgfpathlineto{\pgfqpoint{3.000636in}{0.456912in}}%
\pgfpathlineto{\pgfqpoint{3.001920in}{0.458938in}}%
\pgfpathlineto{\pgfqpoint{3.004212in}{0.462571in}}%
\pgfpathlineto{\pgfqpoint{3.005221in}{0.464194in}}%
\pgfpathlineto{\pgfqpoint{3.007788in}{0.468342in}}%
\pgfpathlineto{\pgfqpoint{3.008465in}{0.469451in}}%
\pgfpathlineto{\pgfqpoint{3.011364in}{0.474225in}}%
\pgfpathlineto{\pgfqpoint{3.011653in}{0.474708in}}%
\pgfpathlineto{\pgfqpoint{3.014785in}{0.479964in}}%
\pgfpathlineto{\pgfqpoint{3.014940in}{0.480225in}}%
\pgfpathlineto{\pgfqpoint{3.017860in}{0.485221in}}%
\pgfpathlineto{\pgfqpoint{3.018516in}{0.486349in}}%
\pgfpathlineto{\pgfqpoint{3.020885in}{0.490478in}}%
\pgfpathlineto{\pgfqpoint{3.022091in}{0.492591in}}%
\pgfpathlineto{\pgfqpoint{3.023862in}{0.495734in}}%
\pgfpathlineto{\pgfqpoint{3.025667in}{0.498956in}}%
\pgfpathlineto{\pgfqpoint{3.026794in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{3.029243in}{0.505443in}}%
\pgfpathlineto{\pgfqpoint{3.029681in}{0.506248in}}%
\pgfpathlineto{\pgfqpoint{3.032520in}{0.511504in}}%
\pgfpathlineto{\pgfqpoint{3.032819in}{0.512062in}}%
\pgfpathlineto{\pgfqpoint{3.035310in}{0.516761in}}%
\pgfpathlineto{\pgfqpoint{3.036395in}{0.518819in}}%
\pgfpathlineto{\pgfqpoint{3.038061in}{0.522018in}}%
\pgfpathlineto{\pgfqpoint{3.039971in}{0.525708in}}%
\pgfpathlineto{\pgfqpoint{3.040773in}{0.527274in}}%
\pgfpathlineto{\pgfqpoint{3.043446in}{0.532531in}}%
\pgfpathlineto{\pgfqpoint{3.043547in}{0.532732in}}%
\pgfpathlineto{\pgfqpoint{3.046070in}{0.537788in}}%
\pgfpathlineto{\pgfqpoint{3.047123in}{0.539910in}}%
\pgfpathlineto{\pgfqpoint{3.048660in}{0.543045in}}%
\pgfpathlineto{\pgfqpoint{3.050699in}{0.547229in}}%
\pgfpathlineto{\pgfqpoint{3.051216in}{0.548301in}}%
\pgfpathlineto{\pgfqpoint{3.053731in}{0.553558in}}%
\pgfpathlineto{\pgfqpoint{3.054275in}{0.554703in}}%
\pgfpathlineto{\pgfqpoint{3.056207in}{0.558815in}}%
\pgfpathlineto{\pgfqpoint{3.057851in}{0.562336in}}%
\pgfpathlineto{\pgfqpoint{3.058652in}{0.564071in}}%
\pgfpathlineto{\pgfqpoint{3.061063in}{0.569328in}}%
\pgfpathlineto{\pgfqpoint{3.061427in}{0.570128in}}%
\pgfpathlineto{\pgfqpoint{3.063433in}{0.574585in}}%
\pgfpathlineto{\pgfqpoint{3.065003in}{0.578094in}}%
\pgfpathlineto{\pgfqpoint{3.065776in}{0.579841in}}%
\pgfpathlineto{\pgfqpoint{3.068085in}{0.585098in}}%
\pgfpathlineto{\pgfqpoint{3.068579in}{0.586230in}}%
\pgfpathlineto{\pgfqpoint{3.070358in}{0.590355in}}%
\pgfpathlineto{\pgfqpoint{3.072155in}{0.594549in}}%
\pgfpathlineto{\pgfqpoint{3.072605in}{0.595611in}}%
\pgfpathlineto{\pgfqpoint{3.074816in}{0.600868in}}%
\pgfpathlineto{\pgfqpoint{3.075731in}{0.603060in}}%
\pgfpathlineto{\pgfqpoint{3.076996in}{0.606125in}}%
\pgfpathlineto{\pgfqpoint{3.079153in}{0.611381in}}%
\pgfpathlineto{\pgfqpoint{3.079307in}{0.611760in}}%
\pgfpathlineto{\pgfqpoint{3.081270in}{0.616638in}}%
\pgfpathlineto{\pgfqpoint{3.082883in}{0.620674in}}%
\pgfpathlineto{\pgfqpoint{3.083366in}{0.621895in}}%
\pgfpathlineto{\pgfqpoint{3.085427in}{0.627151in}}%
\pgfpathlineto{\pgfqpoint{3.086459in}{0.629802in}}%
\pgfpathlineto{\pgfqpoint{3.087462in}{0.632408in}}%
\pgfpathlineto{\pgfqpoint{3.089471in}{0.637665in}}%
\pgfpathlineto{\pgfqpoint{3.090035in}{0.639152in}}%
\pgfpathlineto{\pgfqpoint{3.091448in}{0.642921in}}%
\pgfpathlineto{\pgfqpoint{3.093405in}{0.648178in}}%
\pgfpathlineto{\pgfqpoint{3.093611in}{0.648737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381994in}{0.452421in}}%
\pgfpathlineto{\pgfqpoint{2.385127in}{0.448424in}}%
\pgfpathlineto{\pgfqpoint{2.385570in}{0.447870in}}%
\pgfpathlineto{\pgfqpoint{2.389146in}{0.443559in}}%
\pgfpathlineto{\pgfqpoint{2.389482in}{0.443168in}}%
\pgfpathlineto{\pgfqpoint{2.392722in}{0.439478in}}%
\pgfpathlineto{\pgfqpoint{2.394154in}{0.437911in}}%
\pgfpathlineto{\pgfqpoint{2.396298in}{0.435609in}}%
\pgfpathlineto{\pgfqpoint{2.399167in}{0.432654in}}%
\pgfpathlineto{\pgfqpoint{2.399873in}{0.431940in}}%
\pgfpathlineto{\pgfqpoint{2.403449in}{0.428474in}}%
\pgfpathlineto{\pgfqpoint{2.404610in}{0.427398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093611in}{1.448452in}}%
\pgfpathlineto{\pgfqpoint{3.090478in}{1.452448in}}%
\pgfpathlineto{\pgfqpoint{3.090035in}{1.453003in}}%
\pgfpathlineto{\pgfqpoint{3.086459in}{1.457314in}}%
\pgfpathlineto{\pgfqpoint{3.086122in}{1.457705in}}%
\pgfpathlineto{\pgfqpoint{3.082883in}{1.461395in}}%
\pgfpathlineto{\pgfqpoint{3.081450in}{1.462962in}}%
\pgfpathlineto{\pgfqpoint{3.079307in}{1.465263in}}%
\pgfpathlineto{\pgfqpoint{3.076437in}{1.468218in}}%
\pgfpathlineto{\pgfqpoint{3.075731in}{1.468932in}}%
\pgfpathlineto{\pgfqpoint{3.072155in}{1.472399in}}%
\pgfpathlineto{\pgfqpoint{3.070994in}{1.473475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494851in}{1.473475in}}%
\pgfpathlineto{\pgfqpoint{2.492849in}{1.470653in}}%
\pgfpathlineto{\pgfqpoint{2.491147in}{1.468218in}}%
\pgfpathlineto{\pgfqpoint{2.489273in}{1.465524in}}%
\pgfpathlineto{\pgfqpoint{2.487517in}{1.462962in}}%
\pgfpathlineto{\pgfqpoint{2.485697in}{1.460291in}}%
\pgfpathlineto{\pgfqpoint{2.483959in}{1.457705in}}%
\pgfpathlineto{\pgfqpoint{2.482121in}{1.454954in}}%
\pgfpathlineto{\pgfqpoint{2.480470in}{1.452448in}}%
\pgfpathlineto{\pgfqpoint{2.478545in}{1.449512in}}%
\pgfpathlineto{\pgfqpoint{2.477046in}{1.447192in}}%
\pgfpathlineto{\pgfqpoint{2.474969in}{1.443961in}}%
\pgfpathlineto{\pgfqpoint{2.473684in}{1.441935in}}%
\pgfpathlineto{\pgfqpoint{2.471393in}{1.438302in}}%
\pgfpathlineto{\pgfqpoint{2.470383in}{1.436678in}}%
\pgfpathlineto{\pgfqpoint{2.467817in}{1.432531in}}%
\pgfpathlineto{\pgfqpoint{2.467140in}{1.431422in}}%
\pgfpathlineto{\pgfqpoint{2.464241in}{1.426648in}}%
\pgfpathlineto{\pgfqpoint{2.463952in}{1.426165in}}%
\pgfpathlineto{\pgfqpoint{2.460820in}{1.420908in}}%
\pgfpathlineto{\pgfqpoint{2.460665in}{1.420647in}}%
\pgfpathlineto{\pgfqpoint{2.457745in}{1.415652in}}%
\pgfpathlineto{\pgfqpoint{2.457089in}{1.414524in}}%
\pgfpathlineto{\pgfqpoint{2.454719in}{1.410395in}}%
\pgfpathlineto{\pgfqpoint{2.453513in}{1.408282in}}%
\pgfpathlineto{\pgfqpoint{2.451742in}{1.405138in}}%
\pgfpathlineto{\pgfqpoint{2.449937in}{1.401917in}}%
\pgfpathlineto{\pgfqpoint{2.448811in}{1.399882in}}%
\pgfpathlineto{\pgfqpoint{2.446361in}{1.395430in}}%
\pgfpathlineto{\pgfqpoint{2.445924in}{1.394625in}}%
\pgfpathlineto{\pgfqpoint{2.443085in}{1.389368in}}%
\pgfpathlineto{\pgfqpoint{2.442785in}{1.388810in}}%
\pgfpathlineto{\pgfqpoint{2.440294in}{1.384112in}}%
\pgfpathlineto{\pgfqpoint{2.439209in}{1.382053in}}%
\pgfpathlineto{\pgfqpoint{2.437544in}{1.378855in}}%
\pgfpathlineto{\pgfqpoint{2.435633in}{1.375165in}}%
\pgfpathlineto{\pgfqpoint{2.434832in}{1.373598in}}%
\pgfpathlineto{\pgfqpoint{2.432158in}{1.368342in}}%
\pgfpathlineto{\pgfqpoint{2.432057in}{1.368141in}}%
\pgfpathlineto{\pgfqpoint{2.429534in}{1.363085in}}%
\pgfpathlineto{\pgfqpoint{2.428481in}{1.360962in}}%
\pgfpathlineto{\pgfqpoint{2.426945in}{1.357828in}}%
\pgfpathlineto{\pgfqpoint{2.424905in}{1.353644in}}%
\pgfpathlineto{\pgfqpoint{2.424389in}{1.352572in}}%
\pgfpathlineto{\pgfqpoint{2.421874in}{1.347315in}}%
\pgfpathlineto{\pgfqpoint{2.421329in}{1.346170in}}%
\pgfpathlineto{\pgfqpoint{2.419398in}{1.342058in}}%
\pgfpathlineto{\pgfqpoint{2.417753in}{1.338537in}}%
\pgfpathlineto{\pgfqpoint{2.416952in}{1.336802in}}%
\pgfpathlineto{\pgfqpoint{2.414541in}{1.331545in}}%
\pgfpathlineto{\pgfqpoint{2.414177in}{1.330745in}}%
\pgfpathlineto{\pgfqpoint{2.412171in}{1.326288in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{1.322779in}}%
\pgfpathlineto{\pgfqpoint{2.409828in}{1.321032in}}%
\pgfpathlineto{\pgfqpoint{2.407519in}{1.315775in}}%
\pgfpathlineto{\pgfqpoint{2.407025in}{1.314643in}}%
\pgfpathlineto{\pgfqpoint{2.405247in}{1.310518in}}%
\pgfpathlineto{\pgfqpoint{2.403449in}{1.306324in}}%
\pgfpathlineto{\pgfqpoint{2.402999in}{1.305262in}}%
\pgfpathlineto{\pgfqpoint{2.400789in}{1.300005in}}%
\pgfpathlineto{\pgfqpoint{2.399873in}{1.297813in}}%
\pgfpathlineto{\pgfqpoint{2.398608in}{1.294748in}}%
\pgfpathlineto{\pgfqpoint{2.396451in}{1.289492in}}%
\pgfpathlineto{\pgfqpoint{2.396298in}{1.289113in}}%
\pgfpathlineto{\pgfqpoint{2.394335in}{1.284235in}}%
\pgfpathlineto{\pgfqpoint{2.392722in}{1.280199in}}%
\pgfpathlineto{\pgfqpoint{2.392239in}{1.278978in}}%
\pgfpathlineto{\pgfqpoint{2.390177in}{1.273722in}}%
\pgfpathlineto{\pgfqpoint{2.389146in}{1.271071in}}%
\pgfpathlineto{\pgfqpoint{2.388142in}{1.268465in}}%
\pgfpathlineto{\pgfqpoint{2.386133in}{1.263208in}}%
\pgfpathlineto{\pgfqpoint{2.385570in}{1.261721in}}%
\pgfpathlineto{\pgfqpoint{2.384156in}{1.257952in}}%
\pgfpathlineto{\pgfqpoint{2.382200in}{1.252695in}}%
\pgfpathlineto{\pgfqpoint{2.381994in}{1.252136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580542in}{0.427398in}}%
\pgfpathlineto{\pgfqpoint{2.582248in}{0.428000in}}%
\pgfpathlineto{\pgfqpoint{2.585824in}{0.429169in}}%
\pgfpathlineto{\pgfqpoint{2.589400in}{0.430219in}}%
\pgfpathlineto{\pgfqpoint{2.592976in}{0.431116in}}%
\pgfpathlineto{\pgfqpoint{2.596552in}{0.431820in}}%
\pgfpathlineto{\pgfqpoint{2.600128in}{0.432284in}}%
\pgfpathlineto{\pgfqpoint{2.603704in}{0.432457in}}%
\pgfpathlineto{\pgfqpoint{2.607279in}{0.432282in}}%
\pgfpathlineto{\pgfqpoint{2.610855in}{0.431701in}}%
\pgfpathlineto{\pgfqpoint{2.614431in}{0.430653in}}%
\pgfpathlineto{\pgfqpoint{2.618007in}{0.429087in}}%
\pgfpathlineto{\pgfqpoint{2.620864in}{0.427398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968976in}{0.427398in}}%
\pgfpathlineto{\pgfqpoint{2.972028in}{0.431499in}}%
\pgfpathlineto{\pgfqpoint{2.972874in}{0.432654in}}%
\pgfpathlineto{\pgfqpoint{2.975604in}{0.436400in}}%
\pgfpathlineto{\pgfqpoint{2.976688in}{0.437911in}}%
\pgfpathlineto{\pgfqpoint{2.979180in}{0.441403in}}%
\pgfpathlineto{\pgfqpoint{2.980420in}{0.443168in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{0.446509in}}%
\pgfpathlineto{\pgfqpoint{2.984075in}{0.448424in}}%
\pgfpathlineto{\pgfqpoint{2.986332in}{0.451720in}}%
\pgfpathlineto{\pgfqpoint{2.987655in}{0.453681in}}%
\pgfpathlineto{\pgfqpoint{2.989908in}{0.457038in}}%
\pgfpathlineto{\pgfqpoint{2.991164in}{0.458938in}}%
\pgfpathlineto{\pgfqpoint{2.993484in}{0.462465in}}%
\pgfpathlineto{\pgfqpoint{2.994605in}{0.464194in}}%
\pgfpathlineto{\pgfqpoint{2.997060in}{0.468002in}}%
\pgfpathlineto{\pgfqpoint{2.997981in}{0.469451in}}%
\pgfpathlineto{\pgfqpoint{3.000636in}{0.473650in}}%
\pgfpathlineto{\pgfqpoint{3.001295in}{0.474708in}}%
\pgfpathlineto{\pgfqpoint{3.004212in}{0.479412in}}%
\pgfpathlineto{\pgfqpoint{3.004549in}{0.479964in}}%
\pgfpathlineto{\pgfqpoint{3.007746in}{0.485221in}}%
\pgfpathlineto{\pgfqpoint{3.007788in}{0.485291in}}%
\pgfpathlineto{\pgfqpoint{3.010880in}{0.490478in}}%
\pgfpathlineto{\pgfqpoint{3.011364in}{0.491294in}}%
\pgfpathlineto{\pgfqpoint{3.013961in}{0.495734in}}%
\pgfpathlineto{\pgfqpoint{3.014940in}{0.497417in}}%
\pgfpathlineto{\pgfqpoint{3.016990in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{3.018516in}{0.503664in}}%
\pgfpathlineto{\pgfqpoint{3.019971in}{0.506248in}}%
\pgfpathlineto{\pgfqpoint{3.022091in}{0.510035in}}%
\pgfpathlineto{\pgfqpoint{3.022904in}{0.511504in}}%
\pgfpathlineto{\pgfqpoint{3.025667in}{0.516533in}}%
\pgfpathlineto{\pgfqpoint{3.025791in}{0.516761in}}%
\pgfpathlineto{\pgfqpoint{3.028624in}{0.522018in}}%
\pgfpathlineto{\pgfqpoint{3.029243in}{0.523173in}}%
\pgfpathlineto{\pgfqpoint{3.031413in}{0.527274in}}%
\pgfpathlineto{\pgfqpoint{3.032819in}{0.529948in}}%
\pgfpathlineto{\pgfqpoint{3.034161in}{0.532531in}}%
\pgfpathlineto{\pgfqpoint{3.036395in}{0.536859in}}%
\pgfpathlineto{\pgfqpoint{3.036869in}{0.537788in}}%
\pgfpathlineto{\pgfqpoint{3.039532in}{0.543045in}}%
\pgfpathlineto{\pgfqpoint{3.039971in}{0.543916in}}%
\pgfpathlineto{\pgfqpoint{3.042151in}{0.548301in}}%
\pgfpathlineto{\pgfqpoint{3.043547in}{0.551126in}}%
\pgfpathlineto{\pgfqpoint{3.044734in}{0.553558in}}%
\pgfpathlineto{\pgfqpoint{3.047123in}{0.558481in}}%
\pgfpathlineto{\pgfqpoint{3.047283in}{0.558815in}}%
\pgfpathlineto{\pgfqpoint{3.049785in}{0.564071in}}%
\pgfpathlineto{\pgfqpoint{3.050699in}{0.566004in}}%
\pgfpathlineto{\pgfqpoint{3.052252in}{0.569328in}}%
\pgfpathlineto{\pgfqpoint{3.054275in}{0.573683in}}%
\pgfpathlineto{\pgfqpoint{3.054689in}{0.574585in}}%
\pgfpathlineto{\pgfqpoint{3.057084in}{0.579841in}}%
\pgfpathlineto{\pgfqpoint{3.057851in}{0.581536in}}%
\pgfpathlineto{\pgfqpoint{3.059444in}{0.585098in}}%
\pgfpathlineto{\pgfqpoint{3.061427in}{0.589560in}}%
\pgfpathlineto{\pgfqpoint{3.061776in}{0.590355in}}%
\pgfpathlineto{\pgfqpoint{3.064068in}{0.595611in}}%
\pgfpathlineto{\pgfqpoint{3.065003in}{0.597772in}}%
\pgfpathlineto{\pgfqpoint{3.066328in}{0.600868in}}%
\pgfpathlineto{\pgfqpoint{3.068563in}{0.606125in}}%
\pgfpathlineto{\pgfqpoint{3.068579in}{0.606162in}}%
\pgfpathlineto{\pgfqpoint{3.070754in}{0.611381in}}%
\pgfpathlineto{\pgfqpoint{3.072155in}{0.614765in}}%
\pgfpathlineto{\pgfqpoint{3.072922in}{0.616638in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{0.621895in}}%
\pgfpathlineto{\pgfqpoint{3.075731in}{0.623566in}}%
\pgfpathlineto{\pgfqpoint{3.077160in}{0.627151in}}%
\pgfpathlineto{\pgfqpoint{3.079240in}{0.632408in}}%
\pgfpathlineto{\pgfqpoint{3.079307in}{0.632578in}}%
\pgfpathlineto{\pgfqpoint{3.081280in}{0.637665in}}%
\pgfpathlineto{\pgfqpoint{3.082883in}{0.641826in}}%
\pgfpathlineto{\pgfqpoint{3.083300in}{0.642921in}}%
\pgfpathlineto{\pgfqpoint{3.085285in}{0.648178in}}%
\pgfpathlineto{\pgfqpoint{3.086459in}{0.651311in}}%
\pgfpathlineto{\pgfqpoint{3.087246in}{0.653435in}}%
\pgfpathlineto{\pgfqpoint{3.089178in}{0.658691in}}%
\pgfpathlineto{\pgfqpoint{3.090035in}{0.661044in}}%
\pgfpathlineto{\pgfqpoint{3.091082in}{0.663948in}}%
\pgfpathlineto{\pgfqpoint{3.092960in}{0.669205in}}%
\pgfpathlineto{\pgfqpoint{3.093611in}{0.671041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381994in}{0.474714in}}%
\pgfpathlineto{\pgfqpoint{2.381998in}{0.474708in}}%
\pgfpathlineto{\pgfqpoint{2.385570in}{0.469759in}}%
\pgfpathlineto{\pgfqpoint{2.385800in}{0.469451in}}%
\pgfpathlineto{\pgfqpoint{2.389146in}{0.465070in}}%
\pgfpathlineto{\pgfqpoint{2.389840in}{0.464194in}}%
\pgfpathlineto{\pgfqpoint{2.392722in}{0.460631in}}%
\pgfpathlineto{\pgfqpoint{2.394146in}{0.458938in}}%
\pgfpathlineto{\pgfqpoint{2.396298in}{0.456429in}}%
\pgfpathlineto{\pgfqpoint{2.398752in}{0.453681in}}%
\pgfpathlineto{\pgfqpoint{2.399873in}{0.452450in}}%
\pgfpathlineto{\pgfqpoint{2.403449in}{0.448684in}}%
\pgfpathlineto{\pgfqpoint{2.403707in}{0.448424in}}%
\pgfpathlineto{\pgfqpoint{2.407025in}{0.445135in}}%
\pgfpathlineto{\pgfqpoint{2.409104in}{0.443168in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{0.441777in}}%
\pgfpathlineto{\pgfqpoint{2.414177in}{0.438606in}}%
\pgfpathlineto{\pgfqpoint{2.415000in}{0.437911in}}%
\pgfpathlineto{\pgfqpoint{2.417753in}{0.435624in}}%
\pgfpathlineto{\pgfqpoint{2.421329in}{0.432807in}}%
\pgfpathlineto{\pgfqpoint{2.421533in}{0.432654in}}%
\pgfpathlineto{\pgfqpoint{2.424905in}{0.430173in}}%
\pgfpathlineto{\pgfqpoint{2.428481in}{0.427689in}}%
\pgfpathlineto{\pgfqpoint{2.428925in}{0.427398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093611in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{3.093606in}{1.426165in}}%
\pgfpathlineto{\pgfqpoint{3.090035in}{1.431114in}}%
\pgfpathlineto{\pgfqpoint{3.089805in}{1.431422in}}%
\pgfpathlineto{\pgfqpoint{3.086459in}{1.435803in}}%
\pgfpathlineto{\pgfqpoint{3.085765in}{1.436678in}}%
\pgfpathlineto{\pgfqpoint{3.082883in}{1.440242in}}%
\pgfpathlineto{\pgfqpoint{3.081458in}{1.441935in}}%
\pgfpathlineto{\pgfqpoint{3.079307in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{3.076852in}{1.447192in}}%
\pgfpathlineto{\pgfqpoint{3.075731in}{1.448423in}}%
\pgfpathlineto{\pgfqpoint{3.072155in}{1.452189in}}%
\pgfpathlineto{\pgfqpoint{3.071898in}{1.452448in}}%
\pgfpathlineto{\pgfqpoint{3.068579in}{1.455737in}}%
\pgfpathlineto{\pgfqpoint{3.066500in}{1.457705in}}%
\pgfpathlineto{\pgfqpoint{3.065003in}{1.459096in}}%
\pgfpathlineto{\pgfqpoint{3.061427in}{1.462267in}}%
\pgfpathlineto{\pgfqpoint{3.060605in}{1.462962in}}%
\pgfpathlineto{\pgfqpoint{3.057851in}{1.465248in}}%
\pgfpathlineto{\pgfqpoint{3.054275in}{1.468065in}}%
\pgfpathlineto{\pgfqpoint{3.054071in}{1.468218in}}%
\pgfpathlineto{\pgfqpoint{3.050699in}{1.470700in}}%
\pgfpathlineto{\pgfqpoint{3.047123in}{1.473183in}}%
\pgfpathlineto{\pgfqpoint{3.046679in}{1.473475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506629in}{1.473475in}}%
\pgfpathlineto{\pgfqpoint{2.503576in}{1.469374in}}%
\pgfpathlineto{\pgfqpoint{2.502730in}{1.468218in}}%
\pgfpathlineto{\pgfqpoint{2.500001in}{1.464473in}}%
\pgfpathlineto{\pgfqpoint{2.498916in}{1.462962in}}%
\pgfpathlineto{\pgfqpoint{2.496425in}{1.459470in}}%
\pgfpathlineto{\pgfqpoint{2.495184in}{1.457705in}}%
\pgfpathlineto{\pgfqpoint{2.492849in}{1.454364in}}%
\pgfpathlineto{\pgfqpoint{2.491530in}{1.452448in}}%
\pgfpathlineto{\pgfqpoint{2.489273in}{1.449152in}}%
\pgfpathlineto{\pgfqpoint{2.487950in}{1.447192in}}%
\pgfpathlineto{\pgfqpoint{2.485697in}{1.443834in}}%
\pgfpathlineto{\pgfqpoint{2.484441in}{1.441935in}}%
\pgfpathlineto{\pgfqpoint{2.482121in}{1.438408in}}%
\pgfpathlineto{\pgfqpoint{2.481000in}{1.436678in}}%
\pgfpathlineto{\pgfqpoint{2.478545in}{1.432871in}}%
\pgfpathlineto{\pgfqpoint{2.477623in}{1.431422in}}%
\pgfpathlineto{\pgfqpoint{2.474969in}{1.427223in}}%
\pgfpathlineto{\pgfqpoint{2.474309in}{1.426165in}}%
\pgfpathlineto{\pgfqpoint{2.471393in}{1.421461in}}%
\pgfpathlineto{\pgfqpoint{2.471055in}{1.420908in}}%
\pgfpathlineto{\pgfqpoint{2.467859in}{1.415652in}}%
\pgfpathlineto{\pgfqpoint{2.467817in}{1.415582in}}%
\pgfpathlineto{\pgfqpoint{2.464725in}{1.410395in}}%
\pgfpathlineto{\pgfqpoint{2.464241in}{1.409579in}}%
\pgfpathlineto{\pgfqpoint{2.461644in}{1.405138in}}%
\pgfpathlineto{\pgfqpoint{2.460665in}{1.403455in}}%
\pgfpathlineto{\pgfqpoint{2.458614in}{1.399882in}}%
\pgfpathlineto{\pgfqpoint{2.457089in}{1.397209in}}%
\pgfpathlineto{\pgfqpoint{2.455634in}{1.394625in}}%
\pgfpathlineto{\pgfqpoint{2.453513in}{1.390838in}}%
\pgfpathlineto{\pgfqpoint{2.452701in}{1.389368in}}%
\pgfpathlineto{\pgfqpoint{2.449937in}{1.384339in}}%
\pgfpathlineto{\pgfqpoint{2.449813in}{1.384112in}}%
\pgfpathlineto{\pgfqpoint{2.446980in}{1.378855in}}%
\pgfpathlineto{\pgfqpoint{2.446361in}{1.377699in}}%
\pgfpathlineto{\pgfqpoint{2.444192in}{1.373598in}}%
\pgfpathlineto{\pgfqpoint{2.442785in}{1.370924in}}%
\pgfpathlineto{\pgfqpoint{2.441444in}{1.368342in}}%
\pgfpathlineto{\pgfqpoint{2.439209in}{1.364014in}}%
\pgfpathlineto{\pgfqpoint{2.438735in}{1.363085in}}%
\pgfpathlineto{\pgfqpoint{2.436072in}{1.357828in}}%
\pgfpathlineto{\pgfqpoint{2.435633in}{1.356956in}}%
\pgfpathlineto{\pgfqpoint{2.433453in}{1.352572in}}%
\pgfpathlineto{\pgfqpoint{2.432057in}{1.349746in}}%
\pgfpathlineto{\pgfqpoint{2.430870in}{1.347315in}}%
\pgfpathlineto{\pgfqpoint{2.428481in}{1.342392in}}%
\pgfpathlineto{\pgfqpoint{2.428321in}{1.342058in}}%
\pgfpathlineto{\pgfqpoint{2.425819in}{1.336802in}}%
\pgfpathlineto{\pgfqpoint{2.424905in}{1.334869in}}%
\pgfpathlineto{\pgfqpoint{2.423352in}{1.331545in}}%
\pgfpathlineto{\pgfqpoint{2.421329in}{1.327190in}}%
\pgfpathlineto{\pgfqpoint{2.420915in}{1.326288in}}%
\pgfpathlineto{\pgfqpoint{2.418520in}{1.321032in}}%
\pgfpathlineto{\pgfqpoint{2.417753in}{1.319337in}}%
\pgfpathlineto{\pgfqpoint{2.416160in}{1.315775in}}%
\pgfpathlineto{\pgfqpoint{2.414177in}{1.311313in}}%
\pgfpathlineto{\pgfqpoint{2.413828in}{1.310518in}}%
\pgfpathlineto{\pgfqpoint{2.411537in}{1.305262in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{1.303101in}}%
\pgfpathlineto{\pgfqpoint{2.409276in}{1.300005in}}%
\pgfpathlineto{\pgfqpoint{2.407041in}{1.294748in}}%
\pgfpathlineto{\pgfqpoint{2.407025in}{1.294711in}}%
\pgfpathlineto{\pgfqpoint{2.404850in}{1.289492in}}%
\pgfpathlineto{\pgfqpoint{2.403449in}{1.286108in}}%
\pgfpathlineto{\pgfqpoint{2.402683in}{1.284235in}}%
\pgfpathlineto{\pgfqpoint{2.400547in}{1.278978in}}%
\pgfpathlineto{\pgfqpoint{2.399873in}{1.277306in}}%
\pgfpathlineto{\pgfqpoint{2.398445in}{1.273722in}}%
\pgfpathlineto{\pgfqpoint{2.396364in}{1.268465in}}%
\pgfpathlineto{\pgfqpoint{2.396298in}{1.268295in}}%
\pgfpathlineto{\pgfqpoint{2.394325in}{1.263208in}}%
\pgfpathlineto{\pgfqpoint{2.392722in}{1.259047in}}%
\pgfpathlineto{\pgfqpoint{2.392304in}{1.257952in}}%
\pgfpathlineto{\pgfqpoint{2.390319in}{1.252695in}}%
\pgfpathlineto{\pgfqpoint{2.389146in}{1.249562in}}%
\pgfpathlineto{\pgfqpoint{2.388358in}{1.247438in}}%
\pgfpathlineto{\pgfqpoint{2.386427in}{1.242182in}}%
\pgfpathlineto{\pgfqpoint{2.385570in}{1.239829in}}%
\pgfpathlineto{\pgfqpoint{2.384523in}{1.236925in}}%
\pgfpathlineto{\pgfqpoint{2.382644in}{1.231668in}}%
\pgfpathlineto{\pgfqpoint{2.381994in}{1.229832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895063in}{1.473475in}}%
\pgfpathlineto{\pgfqpoint{2.893357in}{1.472873in}}%
\pgfpathlineto{\pgfqpoint{2.889781in}{1.471704in}}%
\pgfpathlineto{\pgfqpoint{2.886205in}{1.470653in}}%
\pgfpathlineto{\pgfqpoint{2.882629in}{1.469756in}}%
\pgfpathlineto{\pgfqpoint{2.879053in}{1.469053in}}%
\pgfpathlineto{\pgfqpoint{2.875477in}{1.468589in}}%
\pgfpathlineto{\pgfqpoint{2.871901in}{1.468416in}}%
\pgfpathlineto{\pgfqpoint{2.868325in}{1.468591in}}%
\pgfpathlineto{\pgfqpoint{2.864749in}{1.469172in}}%
\pgfpathlineto{\pgfqpoint{2.861173in}{1.470219in}}%
\pgfpathlineto{\pgfqpoint{2.857597in}{1.471786in}}%
\pgfpathlineto{\pgfqpoint{2.854740in}{1.473475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533867in}{0.427398in}}%
\pgfpathlineto{\pgfqpoint{2.535760in}{0.427872in}}%
\pgfpathlineto{\pgfqpoint{2.539336in}{0.428847in}}%
\pgfpathlineto{\pgfqpoint{2.542912in}{0.429898in}}%
\pgfpathlineto{\pgfqpoint{2.546488in}{0.431019in}}%
\pgfpathlineto{\pgfqpoint{2.550064in}{0.432204in}}%
\pgfpathlineto{\pgfqpoint{2.551355in}{0.432654in}}%
\pgfpathlineto{\pgfqpoint{2.553640in}{0.433457in}}%
\pgfpathlineto{\pgfqpoint{2.557216in}{0.434766in}}%
\pgfpathlineto{\pgfqpoint{2.560792in}{0.436121in}}%
\pgfpathlineto{\pgfqpoint{2.564368in}{0.437511in}}%
\pgfpathlineto{\pgfqpoint{2.565377in}{0.437911in}}%
\pgfpathlineto{\pgfqpoint{2.567944in}{0.438937in}}%
\pgfpathlineto{\pgfqpoint{2.571520in}{0.440379in}}%
\pgfpathlineto{\pgfqpoint{2.575096in}{0.441822in}}%
\pgfpathlineto{\pgfqpoint{2.578468in}{0.443168in}}%
\pgfpathlineto{\pgfqpoint{2.578672in}{0.443250in}}%
\pgfpathlineto{\pgfqpoint{2.582248in}{0.444652in}}%
\pgfpathlineto{\pgfqpoint{2.585824in}{0.445996in}}%
\pgfpathlineto{\pgfqpoint{2.589400in}{0.447258in}}%
\pgfpathlineto{\pgfqpoint{2.592976in}{0.448408in}}%
\pgfpathlineto{\pgfqpoint{2.593034in}{0.448424in}}%
\pgfpathlineto{\pgfqpoint{2.596552in}{0.449415in}}%
\pgfpathlineto{\pgfqpoint{2.600128in}{0.450233in}}%
\pgfpathlineto{\pgfqpoint{2.603704in}{0.450817in}}%
\pgfpathlineto{\pgfqpoint{2.607279in}{0.451115in}}%
\pgfpathlineto{\pgfqpoint{2.610855in}{0.451071in}}%
\pgfpathlineto{\pgfqpoint{2.614431in}{0.450623in}}%
\pgfpathlineto{\pgfqpoint{2.618007in}{0.449708in}}%
\pgfpathlineto{\pgfqpoint{2.621208in}{0.448424in}}%
\pgfpathlineto{\pgfqpoint{2.621583in}{0.448269in}}%
\pgfpathlineto{\pgfqpoint{2.625159in}{0.446253in}}%
\pgfpathlineto{\pgfqpoint{2.628735in}{0.443629in}}%
\pgfpathlineto{\pgfqpoint{2.629258in}{0.443168in}}%
\pgfpathlineto{\pgfqpoint{2.632311in}{0.440392in}}%
\pgfpathlineto{\pgfqpoint{2.634649in}{0.437911in}}%
\pgfpathlineto{\pgfqpoint{2.635887in}{0.436565in}}%
\pgfpathlineto{\pgfqpoint{2.639102in}{0.432654in}}%
\pgfpathlineto{\pgfqpoint{2.639463in}{0.432207in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.427411in}}%
\pgfpathlineto{\pgfqpoint{2.643048in}{0.427398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956289in}{0.427398in}}%
\pgfpathlineto{\pgfqpoint{2.957724in}{0.429196in}}%
\pgfpathlineto{\pgfqpoint{2.960437in}{0.432654in}}%
\pgfpathlineto{\pgfqpoint{2.961300in}{0.433760in}}%
\pgfpathlineto{\pgfqpoint{2.964484in}{0.437911in}}%
\pgfpathlineto{\pgfqpoint{2.964876in}{0.438425in}}%
\pgfpathlineto{\pgfqpoint{2.968434in}{0.443168in}}%
\pgfpathlineto{\pgfqpoint{2.968452in}{0.443192in}}%
\pgfpathlineto{\pgfqpoint{2.972028in}{0.448066in}}%
\pgfpathlineto{\pgfqpoint{2.972287in}{0.448424in}}%
\pgfpathlineto{\pgfqpoint{2.975604in}{0.453044in}}%
\pgfpathlineto{\pgfqpoint{2.976054in}{0.453681in}}%
\pgfpathlineto{\pgfqpoint{2.979180in}{0.458128in}}%
\pgfpathlineto{\pgfqpoint{2.979740in}{0.458938in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{0.463320in}}%
\pgfpathlineto{\pgfqpoint{2.983349in}{0.464194in}}%
\pgfpathlineto{\pgfqpoint{2.986332in}{0.468621in}}%
\pgfpathlineto{\pgfqpoint{2.986883in}{0.469451in}}%
\pgfpathlineto{\pgfqpoint{2.989908in}{0.474032in}}%
\pgfpathlineto{\pgfqpoint{2.990347in}{0.474708in}}%
\pgfpathlineto{\pgfqpoint{2.993484in}{0.479557in}}%
\pgfpathlineto{\pgfqpoint{2.993743in}{0.479964in}}%
\pgfpathlineto{\pgfqpoint{2.997060in}{0.485196in}}%
\pgfpathlineto{\pgfqpoint{2.997075in}{0.485221in}}%
\pgfpathlineto{\pgfqpoint{3.000339in}{0.490478in}}%
\pgfpathlineto{\pgfqpoint{3.000636in}{0.490958in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{0.495734in}}%
\pgfpathlineto{\pgfqpoint{3.004212in}{0.496839in}}%
\pgfpathlineto{\pgfqpoint{3.006689in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{3.007788in}{0.502842in}}%
\pgfpathlineto{\pgfqpoint{3.009780in}{0.506248in}}%
\pgfpathlineto{\pgfqpoint{3.011364in}{0.508969in}}%
\pgfpathlineto{\pgfqpoint{3.012818in}{0.511504in}}%
\pgfpathlineto{\pgfqpoint{3.014940in}{0.515222in}}%
\pgfpathlineto{\pgfqpoint{3.015806in}{0.516761in}}%
\pgfpathlineto{\pgfqpoint{3.018516in}{0.521604in}}%
\pgfpathlineto{\pgfqpoint{3.018744in}{0.522018in}}%
\pgfpathlineto{\pgfqpoint{3.021628in}{0.527274in}}%
\pgfpathlineto{\pgfqpoint{3.022091in}{0.528125in}}%
\pgfpathlineto{\pgfqpoint{3.024462in}{0.532531in}}%
\pgfpathlineto{\pgfqpoint{3.025667in}{0.534786in}}%
\pgfpathlineto{\pgfqpoint{3.027252in}{0.537788in}}%
\pgfpathlineto{\pgfqpoint{3.029243in}{0.541583in}}%
\pgfpathlineto{\pgfqpoint{3.030000in}{0.543045in}}%
\pgfpathlineto{\pgfqpoint{3.032706in}{0.548301in}}%
\pgfpathlineto{\pgfqpoint{3.032819in}{0.548523in}}%
\pgfpathlineto{\pgfqpoint{3.035360in}{0.553558in}}%
\pgfpathlineto{\pgfqpoint{3.036395in}{0.555622in}}%
\pgfpathlineto{\pgfqpoint{3.037976in}{0.558815in}}%
\pgfpathlineto{\pgfqpoint{3.039971in}{0.562868in}}%
\pgfpathlineto{\pgfqpoint{3.040556in}{0.564071in}}%
\pgfpathlineto{\pgfqpoint{3.043094in}{0.569328in}}%
\pgfpathlineto{\pgfqpoint{3.043547in}{0.570274in}}%
\pgfpathlineto{\pgfqpoint{3.045588in}{0.574585in}}%
\pgfpathlineto{\pgfqpoint{3.047123in}{0.577849in}}%
\pgfpathlineto{\pgfqpoint{3.048049in}{0.579841in}}%
\pgfpathlineto{\pgfqpoint{3.050476in}{0.585098in}}%
\pgfpathlineto{\pgfqpoint{3.050699in}{0.585586in}}%
\pgfpathlineto{\pgfqpoint{3.052857in}{0.590355in}}%
\pgfpathlineto{\pgfqpoint{3.054275in}{0.593509in}}%
\pgfpathlineto{\pgfqpoint{3.055209in}{0.595611in}}%
\pgfpathlineto{\pgfqpoint{3.057528in}{0.600868in}}%
\pgfpathlineto{\pgfqpoint{3.057851in}{0.601606in}}%
\pgfpathlineto{\pgfqpoint{3.059805in}{0.606125in}}%
\pgfpathlineto{\pgfqpoint{3.061427in}{0.609901in}}%
\pgfpathlineto{\pgfqpoint{3.062056in}{0.611381in}}%
\pgfpathlineto{\pgfqpoint{3.064270in}{0.616638in}}%
\pgfpathlineto{\pgfqpoint{3.065003in}{0.618392in}}%
\pgfpathlineto{\pgfqpoint{3.066450in}{0.621895in}}%
\pgfpathlineto{\pgfqpoint{3.068579in}{0.627083in}}%
\pgfpathlineto{\pgfqpoint{3.068607in}{0.627151in}}%
\pgfpathlineto{\pgfqpoint{3.070719in}{0.632408in}}%
\pgfpathlineto{\pgfqpoint{3.072155in}{0.636005in}}%
\pgfpathlineto{\pgfqpoint{3.072810in}{0.637665in}}%
\pgfpathlineto{\pgfqpoint{3.074866in}{0.642921in}}%
\pgfpathlineto{\pgfqpoint{3.075731in}{0.645149in}}%
\pgfpathlineto{\pgfqpoint{3.076893in}{0.648178in}}%
\pgfpathlineto{\pgfqpoint{3.078894in}{0.653435in}}%
\pgfpathlineto{\pgfqpoint{3.079307in}{0.654529in}}%
\pgfpathlineto{\pgfqpoint{3.080859in}{0.658691in}}%
\pgfpathlineto{\pgfqpoint{3.082805in}{0.663948in}}%
\pgfpathlineto{\pgfqpoint{3.082883in}{0.664159in}}%
\pgfpathlineto{\pgfqpoint{3.084711in}{0.669205in}}%
\pgfpathlineto{\pgfqpoint{3.086459in}{0.674063in}}%
\pgfpathlineto{\pgfqpoint{3.086601in}{0.674461in}}%
\pgfpathlineto{\pgfqpoint{3.088451in}{0.679718in}}%
\pgfpathlineto{\pgfqpoint{3.090035in}{0.684251in}}%
\pgfpathlineto{\pgfqpoint{3.090285in}{0.684975in}}%
\pgfpathlineto{\pgfqpoint{3.092082in}{0.690231in}}%
\pgfpathlineto{\pgfqpoint{3.093611in}{0.694739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381994in}{0.498426in}}%
\pgfpathlineto{\pgfqpoint{2.383741in}{0.495734in}}%
\pgfpathlineto{\pgfqpoint{2.385570in}{0.492978in}}%
\pgfpathlineto{\pgfqpoint{2.387288in}{0.490478in}}%
\pgfpathlineto{\pgfqpoint{2.389146in}{0.487832in}}%
\pgfpathlineto{\pgfqpoint{2.391048in}{0.485221in}}%
\pgfpathlineto{\pgfqpoint{2.392722in}{0.482970in}}%
\pgfpathlineto{\pgfqpoint{2.395044in}{0.479964in}}%
\pgfpathlineto{\pgfqpoint{2.396298in}{0.478375in}}%
\pgfpathlineto{\pgfqpoint{2.399305in}{0.474708in}}%
\pgfpathlineto{\pgfqpoint{2.399873in}{0.474029in}}%
\pgfpathlineto{\pgfqpoint{2.403449in}{0.469926in}}%
\pgfpathlineto{\pgfqpoint{2.403881in}{0.469451in}}%
\pgfpathlineto{\pgfqpoint{2.407025in}{0.466056in}}%
\pgfpathlineto{\pgfqpoint{2.408828in}{0.464194in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{0.462399in}}%
\pgfpathlineto{\pgfqpoint{2.414177in}{0.458941in}}%
\pgfpathlineto{\pgfqpoint{2.414181in}{0.458938in}}%
\pgfpathlineto{\pgfqpoint{2.417753in}{0.455697in}}%
\pgfpathlineto{\pgfqpoint{2.420092in}{0.453681in}}%
\pgfpathlineto{\pgfqpoint{2.421329in}{0.452634in}}%
\pgfpathlineto{\pgfqpoint{2.424905in}{0.449758in}}%
\pgfpathlineto{\pgfqpoint{2.426654in}{0.448424in}}%
\pgfpathlineto{\pgfqpoint{2.428481in}{0.447056in}}%
\pgfpathlineto{\pgfqpoint{2.432057in}{0.444525in}}%
\pgfpathlineto{\pgfqpoint{2.434092in}{0.443168in}}%
\pgfpathlineto{\pgfqpoint{2.435633in}{0.442158in}}%
\pgfpathlineto{\pgfqpoint{2.439209in}{0.439953in}}%
\pgfpathlineto{\pgfqpoint{2.442752in}{0.437911in}}%
\pgfpathlineto{\pgfqpoint{2.442785in}{0.437892in}}%
\pgfpathlineto{\pgfqpoint{2.446361in}{0.435995in}}%
\pgfpathlineto{\pgfqpoint{2.449937in}{0.434236in}}%
\pgfpathlineto{\pgfqpoint{2.453419in}{0.432654in}}%
\pgfpathlineto{\pgfqpoint{2.453513in}{0.432613in}}%
\pgfpathlineto{\pgfqpoint{2.457089in}{0.431139in}}%
\pgfpathlineto{\pgfqpoint{2.460665in}{0.429794in}}%
\pgfpathlineto{\pgfqpoint{2.464241in}{0.428577in}}%
\pgfpathlineto{\pgfqpoint{2.467817in}{0.427485in}}%
\pgfpathlineto{\pgfqpoint{2.468137in}{0.427398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093611in}{1.402447in}}%
\pgfpathlineto{\pgfqpoint{3.091864in}{1.405138in}}%
\pgfpathlineto{\pgfqpoint{3.090035in}{1.407895in}}%
\pgfpathlineto{\pgfqpoint{3.088316in}{1.410395in}}%
\pgfpathlineto{\pgfqpoint{3.086459in}{1.413040in}}%
\pgfpathlineto{\pgfqpoint{3.084557in}{1.415652in}}%
\pgfpathlineto{\pgfqpoint{3.082883in}{1.417902in}}%
\pgfpathlineto{\pgfqpoint{3.080561in}{1.420908in}}%
\pgfpathlineto{\pgfqpoint{3.079307in}{1.422498in}}%
\pgfpathlineto{\pgfqpoint{3.076299in}{1.426165in}}%
\pgfpathlineto{\pgfqpoint{3.075731in}{1.426844in}}%
\pgfpathlineto{\pgfqpoint{3.072155in}{1.430947in}}%
\pgfpathlineto{\pgfqpoint{3.071724in}{1.431422in}}%
\pgfpathlineto{\pgfqpoint{3.068579in}{1.434817in}}%
\pgfpathlineto{\pgfqpoint{3.066776in}{1.436678in}}%
\pgfpathlineto{\pgfqpoint{3.065003in}{1.438474in}}%
\pgfpathlineto{\pgfqpoint{3.061427in}{1.441932in}}%
\pgfpathlineto{\pgfqpoint{3.061424in}{1.441935in}}%
\pgfpathlineto{\pgfqpoint{3.057851in}{1.445175in}}%
\pgfpathlineto{\pgfqpoint{3.055512in}{1.447192in}}%
\pgfpathlineto{\pgfqpoint{3.054275in}{1.448239in}}%
\pgfpathlineto{\pgfqpoint{3.050699in}{1.451115in}}%
\pgfpathlineto{\pgfqpoint{3.048950in}{1.452448in}}%
\pgfpathlineto{\pgfqpoint{3.047123in}{1.453816in}}%
\pgfpathlineto{\pgfqpoint{3.043547in}{1.456347in}}%
\pgfpathlineto{\pgfqpoint{3.041512in}{1.457705in}}%
\pgfpathlineto{\pgfqpoint{3.039971in}{1.458715in}}%
\pgfpathlineto{\pgfqpoint{3.036395in}{1.460920in}}%
\pgfpathlineto{\pgfqpoint{3.032853in}{1.462962in}}%
\pgfpathlineto{\pgfqpoint{3.032819in}{1.462981in}}%
\pgfpathlineto{\pgfqpoint{3.029243in}{1.464877in}}%
\pgfpathlineto{\pgfqpoint{3.025667in}{1.466637in}}%
\pgfpathlineto{\pgfqpoint{3.022185in}{1.468218in}}%
\pgfpathlineto{\pgfqpoint{3.022091in}{1.468260in}}%
\pgfpathlineto{\pgfqpoint{3.018516in}{1.469734in}}%
\pgfpathlineto{\pgfqpoint{3.014940in}{1.471079in}}%
\pgfpathlineto{\pgfqpoint{3.011364in}{1.472296in}}%
\pgfpathlineto{\pgfqpoint{3.007788in}{1.473388in}}%
\pgfpathlineto{\pgfqpoint{3.007467in}{1.473475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519315in}{1.473475in}}%
\pgfpathlineto{\pgfqpoint{2.517880in}{1.471677in}}%
\pgfpathlineto{\pgfqpoint{2.515167in}{1.468218in}}%
\pgfpathlineto{\pgfqpoint{2.514304in}{1.467113in}}%
\pgfpathlineto{\pgfqpoint{2.511121in}{1.462962in}}%
\pgfpathlineto{\pgfqpoint{2.510728in}{1.462448in}}%
\pgfpathlineto{\pgfqpoint{2.507170in}{1.457705in}}%
\pgfpathlineto{\pgfqpoint{2.507152in}{1.457681in}}%
\pgfpathlineto{\pgfqpoint{2.503576in}{1.452807in}}%
\pgfpathlineto{\pgfqpoint{2.503318in}{1.452448in}}%
\pgfpathlineto{\pgfqpoint{2.500001in}{1.447829in}}%
\pgfpathlineto{\pgfqpoint{2.499550in}{1.447192in}}%
\pgfpathlineto{\pgfqpoint{2.496425in}{1.442745in}}%
\pgfpathlineto{\pgfqpoint{2.495864in}{1.441935in}}%
\pgfpathlineto{\pgfqpoint{2.492849in}{1.437553in}}%
\pgfpathlineto{\pgfqpoint{2.492256in}{1.436678in}}%
\pgfpathlineto{\pgfqpoint{2.489273in}{1.432252in}}%
\pgfpathlineto{\pgfqpoint{2.488721in}{1.431422in}}%
\pgfpathlineto{\pgfqpoint{2.485697in}{1.426840in}}%
\pgfpathlineto{\pgfqpoint{2.485257in}{1.426165in}}%
\pgfpathlineto{\pgfqpoint{2.482121in}{1.421316in}}%
\pgfpathlineto{\pgfqpoint{2.481861in}{1.420908in}}%
\pgfpathlineto{\pgfqpoint{2.478545in}{1.415676in}}%
\pgfpathlineto{\pgfqpoint{2.478529in}{1.415652in}}%
\pgfpathlineto{\pgfqpoint{2.475265in}{1.410395in}}%
\pgfpathlineto{\pgfqpoint{2.474969in}{1.409915in}}%
\pgfpathlineto{\pgfqpoint{2.472061in}{1.405138in}}%
\pgfpathlineto{\pgfqpoint{2.471393in}{1.404034in}}%
\pgfpathlineto{\pgfqpoint{2.468915in}{1.399882in}}%
\pgfpathlineto{\pgfqpoint{2.467817in}{1.398031in}}%
\pgfpathlineto{\pgfqpoint{2.465824in}{1.394625in}}%
\pgfpathlineto{\pgfqpoint{2.464241in}{1.391904in}}%
\pgfpathlineto{\pgfqpoint{2.462786in}{1.389368in}}%
\pgfpathlineto{\pgfqpoint{2.460665in}{1.385651in}}%
\pgfpathlineto{\pgfqpoint{2.459799in}{1.384112in}}%
\pgfpathlineto{\pgfqpoint{2.457089in}{1.379269in}}%
\pgfpathlineto{\pgfqpoint{2.456860in}{1.378855in}}%
\pgfpathlineto{\pgfqpoint{2.453977in}{1.373598in}}%
\pgfpathlineto{\pgfqpoint{2.453513in}{1.372747in}}%
\pgfpathlineto{\pgfqpoint{2.451143in}{1.368342in}}%
\pgfpathlineto{\pgfqpoint{2.449937in}{1.366087in}}%
\pgfpathlineto{\pgfqpoint{2.448353in}{1.363085in}}%
\pgfpathlineto{\pgfqpoint{2.446361in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{2.445604in}{1.357828in}}%
\pgfpathlineto{\pgfqpoint{2.442898in}{1.352572in}}%
\pgfpathlineto{\pgfqpoint{2.442785in}{1.352350in}}%
\pgfpathlineto{\pgfqpoint{2.440245in}{1.347315in}}%
\pgfpathlineto{\pgfqpoint{2.439209in}{1.345250in}}%
\pgfpathlineto{\pgfqpoint{2.437628in}{1.342058in}}%
\pgfpathlineto{\pgfqpoint{2.435633in}{1.338004in}}%
\pgfpathlineto{\pgfqpoint{2.435048in}{1.336802in}}%
\pgfpathlineto{\pgfqpoint{2.432511in}{1.331545in}}%
\pgfpathlineto{\pgfqpoint{2.432057in}{1.330598in}}%
\pgfpathlineto{\pgfqpoint{2.430017in}{1.326288in}}%
\pgfpathlineto{\pgfqpoint{2.428481in}{1.323024in}}%
\pgfpathlineto{\pgfqpoint{2.427555in}{1.321032in}}%
\pgfpathlineto{\pgfqpoint{2.425129in}{1.315775in}}%
\pgfpathlineto{\pgfqpoint{2.424905in}{1.315287in}}%
\pgfpathlineto{\pgfqpoint{2.422747in}{1.310518in}}%
\pgfpathlineto{\pgfqpoint{2.421329in}{1.307364in}}%
\pgfpathlineto{\pgfqpoint{2.420395in}{1.305262in}}%
\pgfpathlineto{\pgfqpoint{2.418076in}{1.300005in}}%
\pgfpathlineto{\pgfqpoint{2.417753in}{1.299267in}}%
\pgfpathlineto{\pgfqpoint{2.415800in}{1.294748in}}%
\pgfpathlineto{\pgfqpoint{2.414177in}{1.290972in}}%
\pgfpathlineto{\pgfqpoint{2.413549in}{1.289492in}}%
\pgfpathlineto{\pgfqpoint{2.411335in}{1.284235in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{1.282481in}}%
\pgfpathlineto{\pgfqpoint{2.409154in}{1.278978in}}%
\pgfpathlineto{\pgfqpoint{2.407025in}{1.273790in}}%
\pgfpathlineto{\pgfqpoint{2.406998in}{1.273722in}}%
\pgfpathlineto{\pgfqpoint{2.404885in}{1.268465in}}%
\pgfpathlineto{\pgfqpoint{2.403449in}{1.264868in}}%
\pgfpathlineto{\pgfqpoint{2.402795in}{1.263208in}}%
\pgfpathlineto{\pgfqpoint{2.400738in}{1.257952in}}%
\pgfpathlineto{\pgfqpoint{2.399873in}{1.255724in}}%
\pgfpathlineto{\pgfqpoint{2.398711in}{1.252695in}}%
\pgfpathlineto{\pgfqpoint{2.396710in}{1.247438in}}%
\pgfpathlineto{\pgfqpoint{2.396298in}{1.246344in}}%
\pgfpathlineto{\pgfqpoint{2.394745in}{1.242182in}}%
\pgfpathlineto{\pgfqpoint{2.392799in}{1.236925in}}%
\pgfpathlineto{\pgfqpoint{2.392722in}{1.236713in}}%
\pgfpathlineto{\pgfqpoint{2.390893in}{1.231668in}}%
\pgfpathlineto{\pgfqpoint{2.389146in}{1.226810in}}%
\pgfpathlineto{\pgfqpoint{2.389004in}{1.226412in}}%
\pgfpathlineto{\pgfqpoint{2.387153in}{1.221155in}}%
\pgfpathlineto{\pgfqpoint{2.385570in}{1.216622in}}%
\pgfpathlineto{\pgfqpoint{2.385320in}{1.215898in}}%
\pgfpathlineto{\pgfqpoint{2.383522in}{1.210642in}}%
\pgfpathlineto{\pgfqpoint{2.381994in}{1.206134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941738in}{1.473475in}}%
\pgfpathlineto{\pgfqpoint{2.939844in}{1.473001in}}%
\pgfpathlineto{\pgfqpoint{2.936268in}{1.472025in}}%
\pgfpathlineto{\pgfqpoint{2.932692in}{1.470975in}}%
\pgfpathlineto{\pgfqpoint{2.929116in}{1.469854in}}%
\pgfpathlineto{\pgfqpoint{2.925540in}{1.468668in}}%
\pgfpathlineto{\pgfqpoint{2.924250in}{1.468218in}}%
\pgfpathlineto{\pgfqpoint{2.921964in}{1.467416in}}%
\pgfpathlineto{\pgfqpoint{2.918388in}{1.466107in}}%
\pgfpathlineto{\pgfqpoint{2.914813in}{1.464752in}}%
\pgfpathlineto{\pgfqpoint{2.911237in}{1.463361in}}%
\pgfpathlineto{\pgfqpoint{2.910227in}{1.462962in}}%
\pgfpathlineto{\pgfqpoint{2.907661in}{1.461936in}}%
\pgfpathlineto{\pgfqpoint{2.904085in}{1.460493in}}%
\pgfpathlineto{\pgfqpoint{2.900509in}{1.459051in}}%
\pgfpathlineto{\pgfqpoint{2.897136in}{1.457705in}}%
\pgfpathlineto{\pgfqpoint{2.896933in}{1.457623in}}%
\pgfpathlineto{\pgfqpoint{2.893357in}{1.456221in}}%
\pgfpathlineto{\pgfqpoint{2.889781in}{1.454876in}}%
\pgfpathlineto{\pgfqpoint{2.886205in}{1.453614in}}%
\pgfpathlineto{\pgfqpoint{2.882629in}{1.452464in}}%
\pgfpathlineto{\pgfqpoint{2.882570in}{1.452448in}}%
\pgfpathlineto{\pgfqpoint{2.879053in}{1.451458in}}%
\pgfpathlineto{\pgfqpoint{2.875477in}{1.450640in}}%
\pgfpathlineto{\pgfqpoint{2.871901in}{1.450056in}}%
\pgfpathlineto{\pgfqpoint{2.868325in}{1.449757in}}%
\pgfpathlineto{\pgfqpoint{2.864749in}{1.449802in}}%
\pgfpathlineto{\pgfqpoint{2.861173in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.857597in}{1.451164in}}%
\pgfpathlineto{\pgfqpoint{2.854397in}{1.452448in}}%
\pgfpathlineto{\pgfqpoint{2.854021in}{1.452604in}}%
\pgfpathlineto{\pgfqpoint{2.850445in}{1.454620in}}%
\pgfpathlineto{\pgfqpoint{2.846869in}{1.457244in}}%
\pgfpathlineto{\pgfqpoint{2.846347in}{1.457705in}}%
\pgfpathlineto{\pgfqpoint{2.843293in}{1.460481in}}%
\pgfpathlineto{\pgfqpoint{2.840956in}{1.462962in}}%
\pgfpathlineto{\pgfqpoint{2.839717in}{1.464308in}}%
\pgfpathlineto{\pgfqpoint{2.836502in}{1.468218in}}%
\pgfpathlineto{\pgfqpoint{2.836141in}{1.468665in}}%
\pgfpathlineto{\pgfqpoint{2.832565in}{1.473462in}}%
\pgfpathlineto{\pgfqpoint{2.832556in}{1.473475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942466in}{0.427398in}}%
\pgfpathlineto{\pgfqpoint{2.943420in}{0.428503in}}%
\pgfpathlineto{\pgfqpoint{2.946936in}{0.432654in}}%
\pgfpathlineto{\pgfqpoint{2.946996in}{0.432726in}}%
\pgfpathlineto{\pgfqpoint{2.950572in}{0.437057in}}%
\pgfpathlineto{\pgfqpoint{2.951264in}{0.437911in}}%
\pgfpathlineto{\pgfqpoint{2.954148in}{0.441488in}}%
\pgfpathlineto{\pgfqpoint{2.955478in}{0.443168in}}%
\pgfpathlineto{\pgfqpoint{2.957724in}{0.446020in}}%
\pgfpathlineto{\pgfqpoint{2.959584in}{0.448424in}}%
\pgfpathlineto{\pgfqpoint{2.961300in}{0.450655in}}%
\pgfpathlineto{\pgfqpoint{2.963589in}{0.453681in}}%
\pgfpathlineto{\pgfqpoint{2.964876in}{0.455393in}}%
\pgfpathlineto{\pgfqpoint{2.967497in}{0.458938in}}%
\pgfpathlineto{\pgfqpoint{2.968452in}{0.460237in}}%
\pgfpathlineto{\pgfqpoint{2.971313in}{0.464194in}}%
\pgfpathlineto{\pgfqpoint{2.972028in}{0.465189in}}%
\pgfpathlineto{\pgfqpoint{2.975042in}{0.469451in}}%
\pgfpathlineto{\pgfqpoint{2.975604in}{0.470251in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{0.474708in}}%
\pgfpathlineto{\pgfqpoint{2.979180in}{0.475423in}}%
\pgfpathlineto{\pgfqpoint{2.982254in}{0.479964in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{0.480709in}}%
\pgfpathlineto{\pgfqpoint{2.985746in}{0.485221in}}%
\pgfpathlineto{\pgfqpoint{2.986332in}{0.486110in}}%
\pgfpathlineto{\pgfqpoint{2.989166in}{0.490478in}}%
\pgfpathlineto{\pgfqpoint{2.989908in}{0.491628in}}%
\pgfpathlineto{\pgfqpoint{2.992517in}{0.495734in}}%
\pgfpathlineto{\pgfqpoint{2.993484in}{0.497265in}}%
\pgfpathlineto{\pgfqpoint{2.995803in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{2.997060in}{0.503022in}}%
\pgfpathlineto{\pgfqpoint{2.999026in}{0.506248in}}%
\pgfpathlineto{\pgfqpoint{3.000636in}{0.508903in}}%
\pgfpathlineto{\pgfqpoint{3.002189in}{0.511504in}}%
\pgfpathlineto{\pgfqpoint{3.004212in}{0.514910in}}%
\pgfpathlineto{\pgfqpoint{3.005295in}{0.516761in}}%
\pgfpathlineto{\pgfqpoint{3.007788in}{0.521043in}}%
\pgfpathlineto{\pgfqpoint{3.008347in}{0.522018in}}%
\pgfpathlineto{\pgfqpoint{3.011345in}{0.527274in}}%
\pgfpathlineto{\pgfqpoint{3.011364in}{0.527307in}}%
\pgfpathlineto{\pgfqpoint{3.014282in}{0.532531in}}%
\pgfpathlineto{\pgfqpoint{3.014940in}{0.533716in}}%
\pgfpathlineto{\pgfqpoint{3.017169in}{0.537788in}}%
\pgfpathlineto{\pgfqpoint{3.018516in}{0.540261in}}%
\pgfpathlineto{\pgfqpoint{3.020010in}{0.543045in}}%
\pgfpathlineto{\pgfqpoint{3.022091in}{0.546944in}}%
\pgfpathlineto{\pgfqpoint{3.022806in}{0.548301in}}%
\pgfpathlineto{\pgfqpoint{3.025557in}{0.553558in}}%
\pgfpathlineto{\pgfqpoint{3.025667in}{0.553771in}}%
\pgfpathlineto{\pgfqpoint{3.028253in}{0.558815in}}%
\pgfpathlineto{\pgfqpoint{3.029243in}{0.560759in}}%
\pgfpathlineto{\pgfqpoint{3.030909in}{0.564071in}}%
\pgfpathlineto{\pgfqpoint{3.032819in}{0.567896in}}%
\pgfpathlineto{\pgfqpoint{3.033526in}{0.569328in}}%
\pgfpathlineto{\pgfqpoint{3.036101in}{0.574585in}}%
\pgfpathlineto{\pgfqpoint{3.036395in}{0.575191in}}%
\pgfpathlineto{\pgfqpoint{3.038627in}{0.579841in}}%
\pgfpathlineto{\pgfqpoint{3.039971in}{0.582659in}}%
\pgfpathlineto{\pgfqpoint{3.041119in}{0.585098in}}%
\pgfpathlineto{\pgfqpoint{3.043547in}{0.590287in}}%
\pgfpathlineto{\pgfqpoint{3.043578in}{0.590355in}}%
\pgfpathlineto{\pgfqpoint{3.045987in}{0.595611in}}%
\pgfpathlineto{\pgfqpoint{3.047123in}{0.598108in}}%
\pgfpathlineto{\pgfqpoint{3.048364in}{0.600868in}}%
\pgfpathlineto{\pgfqpoint{3.050699in}{0.606099in}}%
\pgfpathlineto{\pgfqpoint{3.050711in}{0.606125in}}%
\pgfpathlineto{\pgfqpoint{3.053009in}{0.611381in}}%
\pgfpathlineto{\pgfqpoint{3.054275in}{0.614297in}}%
\pgfpathlineto{\pgfqpoint{3.055279in}{0.616638in}}%
\pgfpathlineto{\pgfqpoint{3.057518in}{0.621895in}}%
\pgfpathlineto{\pgfqpoint{3.057851in}{0.622684in}}%
\pgfpathlineto{\pgfqpoint{3.059715in}{0.627151in}}%
\pgfpathlineto{\pgfqpoint{3.061427in}{0.631285in}}%
\pgfpathlineto{\pgfqpoint{3.061887in}{0.632408in}}%
\pgfpathlineto{\pgfqpoint{3.064020in}{0.637665in}}%
\pgfpathlineto{\pgfqpoint{3.065003in}{0.640107in}}%
\pgfpathlineto{\pgfqpoint{3.066123in}{0.642921in}}%
\pgfpathlineto{\pgfqpoint{3.068198in}{0.648178in}}%
\pgfpathlineto{\pgfqpoint{3.068579in}{0.649153in}}%
\pgfpathlineto{\pgfqpoint{3.070234in}{0.653435in}}%
\pgfpathlineto{\pgfqpoint{3.072155in}{0.658441in}}%
\pgfpathlineto{\pgfqpoint{3.072250in}{0.658691in}}%
\pgfpathlineto{\pgfqpoint{3.074224in}{0.663948in}}%
\pgfpathlineto{\pgfqpoint{3.075731in}{0.667992in}}%
\pgfpathlineto{\pgfqpoint{3.076178in}{0.669205in}}%
\pgfpathlineto{\pgfqpoint{3.078095in}{0.674461in}}%
\pgfpathlineto{\pgfqpoint{3.079307in}{0.677811in}}%
\pgfpathlineto{\pgfqpoint{3.079989in}{0.679718in}}%
\pgfpathlineto{\pgfqpoint{3.081851in}{0.684975in}}%
\pgfpathlineto{\pgfqpoint{3.082883in}{0.687916in}}%
\pgfpathlineto{\pgfqpoint{3.083686in}{0.690231in}}%
\pgfpathlineto{\pgfqpoint{3.085493in}{0.695488in}}%
\pgfpathlineto{\pgfqpoint{3.086459in}{0.698326in}}%
\pgfpathlineto{\pgfqpoint{3.087273in}{0.700745in}}%
\pgfpathlineto{\pgfqpoint{3.089025in}{0.706001in}}%
\pgfpathlineto{\pgfqpoint{3.090035in}{0.709063in}}%
\pgfpathlineto{\pgfqpoint{3.090751in}{0.711258in}}%
\pgfpathlineto{\pgfqpoint{3.092448in}{0.716515in}}%
\pgfpathlineto{\pgfqpoint{3.093611in}{0.720151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381994in}{0.523833in}}%
\pgfpathlineto{\pgfqpoint{2.383049in}{0.522018in}}%
\pgfpathlineto{\pgfqpoint{2.385570in}{0.517781in}}%
\pgfpathlineto{\pgfqpoint{2.386198in}{0.516761in}}%
\pgfpathlineto{\pgfqpoint{2.389146in}{0.512082in}}%
\pgfpathlineto{\pgfqpoint{2.389523in}{0.511504in}}%
\pgfpathlineto{\pgfqpoint{2.392722in}{0.506712in}}%
\pgfpathlineto{\pgfqpoint{2.393043in}{0.506248in}}%
\pgfpathlineto{\pgfqpoint{2.396298in}{0.501650in}}%
\pgfpathlineto{\pgfqpoint{2.396782in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{2.399873in}{0.496876in}}%
\pgfpathlineto{\pgfqpoint{2.400766in}{0.495734in}}%
\pgfpathlineto{\pgfqpoint{2.403449in}{0.492373in}}%
\pgfpathlineto{\pgfqpoint{2.405025in}{0.490478in}}%
\pgfpathlineto{\pgfqpoint{2.407025in}{0.488122in}}%
\pgfpathlineto{\pgfqpoint{2.409597in}{0.485221in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{0.484111in}}%
\pgfpathlineto{\pgfqpoint{2.414177in}{0.480329in}}%
\pgfpathlineto{\pgfqpoint{2.414537in}{0.479964in}}%
\pgfpathlineto{\pgfqpoint{2.417753in}{0.476775in}}%
\pgfpathlineto{\pgfqpoint{2.419942in}{0.474708in}}%
\pgfpathlineto{\pgfqpoint{2.421329in}{0.473423in}}%
\pgfpathlineto{\pgfqpoint{2.424905in}{0.470271in}}%
\pgfpathlineto{\pgfqpoint{2.425885in}{0.469451in}}%
\pgfpathlineto{\pgfqpoint{2.428481in}{0.467317in}}%
\pgfpathlineto{\pgfqpoint{2.432057in}{0.464539in}}%
\pgfpathlineto{\pgfqpoint{2.432525in}{0.464194in}}%
\pgfpathlineto{\pgfqpoint{2.435633in}{0.461949in}}%
\pgfpathlineto{\pgfqpoint{2.439209in}{0.459521in}}%
\pgfpathlineto{\pgfqpoint{2.440123in}{0.458938in}}%
\pgfpathlineto{\pgfqpoint{2.442785in}{0.457267in}}%
\pgfpathlineto{\pgfqpoint{2.446361in}{0.455169in}}%
\pgfpathlineto{\pgfqpoint{2.449084in}{0.453681in}}%
\pgfpathlineto{\pgfqpoint{2.449937in}{0.453223in}}%
\pgfpathlineto{\pgfqpoint{2.453513in}{0.451437in}}%
\pgfpathlineto{\pgfqpoint{2.457089in}{0.449791in}}%
\pgfpathlineto{\pgfqpoint{2.460324in}{0.448424in}}%
\pgfpathlineto{\pgfqpoint{2.460665in}{0.448283in}}%
\pgfpathlineto{\pgfqpoint{2.464241in}{0.446924in}}%
\pgfpathlineto{\pgfqpoint{2.467817in}{0.445697in}}%
\pgfpathlineto{\pgfqpoint{2.471393in}{0.444599in}}%
\pgfpathlineto{\pgfqpoint{2.474969in}{0.443627in}}%
\pgfpathlineto{\pgfqpoint{2.476903in}{0.443168in}}%
\pgfpathlineto{\pgfqpoint{2.478545in}{0.442784in}}%
\pgfpathlineto{\pgfqpoint{2.482121in}{0.442068in}}%
\pgfpathlineto{\pgfqpoint{2.485697in}{0.441471in}}%
\pgfpathlineto{\pgfqpoint{2.489273in}{0.440991in}}%
\pgfpathlineto{\pgfqpoint{2.492849in}{0.440626in}}%
\pgfpathlineto{\pgfqpoint{2.496425in}{0.440375in}}%
\pgfpathlineto{\pgfqpoint{2.500001in}{0.440234in}}%
\pgfpathlineto{\pgfqpoint{2.503576in}{0.440203in}}%
\pgfpathlineto{\pgfqpoint{2.507152in}{0.440279in}}%
\pgfpathlineto{\pgfqpoint{2.510728in}{0.440460in}}%
\pgfpathlineto{\pgfqpoint{2.514304in}{0.440743in}}%
\pgfpathlineto{\pgfqpoint{2.517880in}{0.441127in}}%
\pgfpathlineto{\pgfqpoint{2.521456in}{0.441610in}}%
\pgfpathlineto{\pgfqpoint{2.525032in}{0.442188in}}%
\pgfpathlineto{\pgfqpoint{2.528608in}{0.442860in}}%
\pgfpathlineto{\pgfqpoint{2.530050in}{0.443168in}}%
\pgfpathlineto{\pgfqpoint{2.532184in}{0.443626in}}%
\pgfpathlineto{\pgfqpoint{2.535760in}{0.444484in}}%
\pgfpathlineto{\pgfqpoint{2.539336in}{0.445427in}}%
\pgfpathlineto{\pgfqpoint{2.542912in}{0.446450in}}%
\pgfpathlineto{\pgfqpoint{2.546488in}{0.447551in}}%
\pgfpathlineto{\pgfqpoint{2.549148in}{0.448424in}}%
\pgfpathlineto{\pgfqpoint{2.550064in}{0.448727in}}%
\pgfpathlineto{\pgfqpoint{2.553640in}{0.449980in}}%
\pgfpathlineto{\pgfqpoint{2.557216in}{0.451294in}}%
\pgfpathlineto{\pgfqpoint{2.560792in}{0.452664in}}%
\pgfpathlineto{\pgfqpoint{2.563355in}{0.453681in}}%
\pgfpathlineto{\pgfqpoint{2.564368in}{0.454086in}}%
\pgfpathlineto{\pgfqpoint{2.567944in}{0.455556in}}%
\pgfpathlineto{\pgfqpoint{2.571520in}{0.457056in}}%
\pgfpathlineto{\pgfqpoint{2.575096in}{0.458573in}}%
\pgfpathlineto{\pgfqpoint{2.575955in}{0.458938in}}%
\pgfpathlineto{\pgfqpoint{2.578672in}{0.460103in}}%
\pgfpathlineto{\pgfqpoint{2.582248in}{0.461625in}}%
\pgfpathlineto{\pgfqpoint{2.585824in}{0.463116in}}%
\pgfpathlineto{\pgfqpoint{2.588506in}{0.464194in}}%
\pgfpathlineto{\pgfqpoint{2.589400in}{0.464559in}}%
\pgfpathlineto{\pgfqpoint{2.592976in}{0.465931in}}%
\pgfpathlineto{\pgfqpoint{2.596552in}{0.467196in}}%
\pgfpathlineto{\pgfqpoint{2.600128in}{0.468322in}}%
\pgfpathlineto{\pgfqpoint{2.603704in}{0.469268in}}%
\pgfpathlineto{\pgfqpoint{2.604625in}{0.469451in}}%
\pgfpathlineto{\pgfqpoint{2.607279in}{0.469991in}}%
\pgfpathlineto{\pgfqpoint{2.610855in}{0.470436in}}%
\pgfpathlineto{\pgfqpoint{2.614431in}{0.470547in}}%
\pgfpathlineto{\pgfqpoint{2.618007in}{0.470259in}}%
\pgfpathlineto{\pgfqpoint{2.621583in}{0.469508in}}%
\pgfpathlineto{\pgfqpoint{2.621749in}{0.469451in}}%
\pgfpathlineto{\pgfqpoint{2.625159in}{0.468228in}}%
\pgfpathlineto{\pgfqpoint{2.628735in}{0.466363in}}%
\pgfpathlineto{\pgfqpoint{2.631857in}{0.464194in}}%
\pgfpathlineto{\pgfqpoint{2.632311in}{0.463868in}}%
\pgfpathlineto{\pgfqpoint{2.635887in}{0.460727in}}%
\pgfpathlineto{\pgfqpoint{2.637607in}{0.458938in}}%
\pgfpathlineto{\pgfqpoint{2.639463in}{0.456953in}}%
\pgfpathlineto{\pgfqpoint{2.642164in}{0.453681in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.452599in}}%
\pgfpathlineto{\pgfqpoint{2.646124in}{0.448424in}}%
\pgfpathlineto{\pgfqpoint{2.646615in}{0.447751in}}%
\pgfpathlineto{\pgfqpoint{2.649752in}{0.443168in}}%
\pgfpathlineto{\pgfqpoint{2.650191in}{0.442522in}}%
\pgfpathlineto{\pgfqpoint{2.653197in}{0.437911in}}%
\pgfpathlineto{\pgfqpoint{2.653767in}{0.437035in}}%
\pgfpathlineto{\pgfqpoint{2.656549in}{0.432654in}}%
\pgfpathlineto{\pgfqpoint{2.657343in}{0.431409in}}%
\pgfpathlineto{\pgfqpoint{2.659871in}{0.427398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093611in}{1.377040in}}%
\pgfpathlineto{\pgfqpoint{3.092556in}{1.378855in}}%
\pgfpathlineto{\pgfqpoint{3.090035in}{1.383091in}}%
\pgfpathlineto{\pgfqpoint{3.089407in}{1.384112in}}%
\pgfpathlineto{\pgfqpoint{3.086459in}{1.388790in}}%
\pgfpathlineto{\pgfqpoint{3.086082in}{1.389368in}}%
\pgfpathlineto{\pgfqpoint{3.082883in}{1.394160in}}%
\pgfpathlineto{\pgfqpoint{3.082561in}{1.394625in}}%
\pgfpathlineto{\pgfqpoint{3.079307in}{1.399223in}}%
\pgfpathlineto{\pgfqpoint{3.078822in}{1.399882in}}%
\pgfpathlineto{\pgfqpoint{3.075731in}{1.403997in}}%
\pgfpathlineto{\pgfqpoint{3.074839in}{1.405138in}}%
\pgfpathlineto{\pgfqpoint{3.072155in}{1.408500in}}%
\pgfpathlineto{\pgfqpoint{3.070579in}{1.410395in}}%
\pgfpathlineto{\pgfqpoint{3.068579in}{1.412750in}}%
\pgfpathlineto{\pgfqpoint{3.066007in}{1.415652in}}%
\pgfpathlineto{\pgfqpoint{3.065003in}{1.416762in}}%
\pgfpathlineto{\pgfqpoint{3.061427in}{1.420544in}}%
\pgfpathlineto{\pgfqpoint{3.061067in}{1.420908in}}%
\pgfpathlineto{\pgfqpoint{3.057851in}{1.424098in}}%
\pgfpathlineto{\pgfqpoint{3.055662in}{1.426165in}}%
\pgfpathlineto{\pgfqpoint{3.054275in}{1.427450in}}%
\pgfpathlineto{\pgfqpoint{3.050699in}{1.430601in}}%
\pgfpathlineto{\pgfqpoint{3.049720in}{1.431422in}}%
\pgfpathlineto{\pgfqpoint{3.047123in}{1.433555in}}%
\pgfpathlineto{\pgfqpoint{3.043547in}{1.436334in}}%
\pgfpathlineto{\pgfqpoint{3.043079in}{1.436678in}}%
\pgfpathlineto{\pgfqpoint{3.039971in}{1.438923in}}%
\pgfpathlineto{\pgfqpoint{3.036395in}{1.441351in}}%
\pgfpathlineto{\pgfqpoint{3.035482in}{1.441935in}}%
\pgfpathlineto{\pgfqpoint{3.032819in}{1.443606in}}%
\pgfpathlineto{\pgfqpoint{3.029243in}{1.445703in}}%
\pgfpathlineto{\pgfqpoint{3.026520in}{1.447192in}}%
\pgfpathlineto{\pgfqpoint{3.025667in}{1.447649in}}%
\pgfpathlineto{\pgfqpoint{3.022091in}{1.449436in}}%
\pgfpathlineto{\pgfqpoint{3.018516in}{1.451082in}}%
\pgfpathlineto{\pgfqpoint{3.015280in}{1.452448in}}%
\pgfpathlineto{\pgfqpoint{3.014940in}{1.452590in}}%
\pgfpathlineto{\pgfqpoint{3.011364in}{1.453948in}}%
\pgfpathlineto{\pgfqpoint{3.007788in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{3.004212in}{1.456274in}}%
\pgfpathlineto{\pgfqpoint{3.000636in}{1.457246in}}%
\pgfpathlineto{\pgfqpoint{2.998701in}{1.457705in}}%
\pgfpathlineto{\pgfqpoint{2.997060in}{1.458088in}}%
\pgfpathlineto{\pgfqpoint{2.993484in}{1.458805in}}%
\pgfpathlineto{\pgfqpoint{2.989908in}{1.459402in}}%
\pgfpathlineto{\pgfqpoint{2.986332in}{1.459882in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{1.460247in}}%
\pgfpathlineto{\pgfqpoint{2.979180in}{1.460498in}}%
\pgfpathlineto{\pgfqpoint{2.975604in}{1.460639in}}%
\pgfpathlineto{\pgfqpoint{2.972028in}{1.460670in}}%
\pgfpathlineto{\pgfqpoint{2.968452in}{1.460594in}}%
\pgfpathlineto{\pgfqpoint{2.964876in}{1.460413in}}%
\pgfpathlineto{\pgfqpoint{2.961300in}{1.460130in}}%
\pgfpathlineto{\pgfqpoint{2.957724in}{1.459745in}}%
\pgfpathlineto{\pgfqpoint{2.954148in}{1.459263in}}%
\pgfpathlineto{\pgfqpoint{2.950572in}{1.458684in}}%
\pgfpathlineto{\pgfqpoint{2.946996in}{1.458013in}}%
\pgfpathlineto{\pgfqpoint{2.945554in}{1.457705in}}%
\pgfpathlineto{\pgfqpoint{2.943420in}{1.457246in}}%
\pgfpathlineto{\pgfqpoint{2.939844in}{1.456389in}}%
\pgfpathlineto{\pgfqpoint{2.936268in}{1.455446in}}%
\pgfpathlineto{\pgfqpoint{2.932692in}{1.454422in}}%
\pgfpathlineto{\pgfqpoint{2.929116in}{1.453322in}}%
\pgfpathlineto{\pgfqpoint{2.926457in}{1.452448in}}%
\pgfpathlineto{\pgfqpoint{2.925540in}{1.452145in}}%
\pgfpathlineto{\pgfqpoint{2.921964in}{1.450893in}}%
\pgfpathlineto{\pgfqpoint{2.918388in}{1.449578in}}%
\pgfpathlineto{\pgfqpoint{2.914813in}{1.448208in}}%
\pgfpathlineto{\pgfqpoint{2.912250in}{1.447192in}}%
\pgfpathlineto{\pgfqpoint{2.911237in}{1.446787in}}%
\pgfpathlineto{\pgfqpoint{2.907661in}{1.445316in}}%
\pgfpathlineto{\pgfqpoint{2.904085in}{1.443817in}}%
\pgfpathlineto{\pgfqpoint{2.900509in}{1.442300in}}%
\pgfpathlineto{\pgfqpoint{2.899649in}{1.441935in}}%
\pgfpathlineto{\pgfqpoint{2.896933in}{1.440769in}}%
\pgfpathlineto{\pgfqpoint{2.893357in}{1.439248in}}%
\pgfpathlineto{\pgfqpoint{2.889781in}{1.437757in}}%
\pgfpathlineto{\pgfqpoint{2.887099in}{1.436678in}}%
\pgfpathlineto{\pgfqpoint{2.886205in}{1.436314in}}%
\pgfpathlineto{\pgfqpoint{2.882629in}{1.434942in}}%
\pgfpathlineto{\pgfqpoint{2.879053in}{1.433677in}}%
\pgfpathlineto{\pgfqpoint{2.875477in}{1.432551in}}%
\pgfpathlineto{\pgfqpoint{2.871901in}{1.431605in}}%
\pgfpathlineto{\pgfqpoint{2.870979in}{1.431422in}}%
\pgfpathlineto{\pgfqpoint{2.868325in}{1.430882in}}%
\pgfpathlineto{\pgfqpoint{2.864749in}{1.430436in}}%
\pgfpathlineto{\pgfqpoint{2.861173in}{1.430326in}}%
\pgfpathlineto{\pgfqpoint{2.857597in}{1.430613in}}%
\pgfpathlineto{\pgfqpoint{2.854021in}{1.431364in}}%
\pgfpathlineto{\pgfqpoint{2.853856in}{1.431422in}}%
\pgfpathlineto{\pgfqpoint{2.850445in}{1.432644in}}%
\pgfpathlineto{\pgfqpoint{2.846869in}{1.434510in}}%
\pgfpathlineto{\pgfqpoint{2.843747in}{1.436678in}}%
\pgfpathlineto{\pgfqpoint{2.843293in}{1.437005in}}%
\pgfpathlineto{\pgfqpoint{2.839717in}{1.440146in}}%
\pgfpathlineto{\pgfqpoint{2.837998in}{1.441935in}}%
\pgfpathlineto{\pgfqpoint{2.836141in}{1.443919in}}%
\pgfpathlineto{\pgfqpoint{2.833440in}{1.447192in}}%
\pgfpathlineto{\pgfqpoint{2.832565in}{1.448274in}}%
\pgfpathlineto{\pgfqpoint{2.829480in}{1.452448in}}%
\pgfpathlineto{\pgfqpoint{2.828989in}{1.453122in}}%
\pgfpathlineto{\pgfqpoint{2.825852in}{1.457705in}}%
\pgfpathlineto{\pgfqpoint{2.825413in}{1.458351in}}%
\pgfpathlineto{\pgfqpoint{2.822408in}{1.462962in}}%
\pgfpathlineto{\pgfqpoint{2.821837in}{1.463838in}}%
\pgfpathlineto{\pgfqpoint{2.819055in}{1.468218in}}%
\pgfpathlineto{\pgfqpoint{2.818261in}{1.469464in}}%
\pgfpathlineto{\pgfqpoint{2.815734in}{1.473475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533138in}{1.473475in}}%
\pgfpathlineto{\pgfqpoint{2.532184in}{1.472370in}}%
\pgfpathlineto{\pgfqpoint{2.528669in}{1.468218in}}%
\pgfpathlineto{\pgfqpoint{2.528608in}{1.468146in}}%
\pgfpathlineto{\pgfqpoint{2.525032in}{1.463815in}}%
\pgfpathlineto{\pgfqpoint{2.524340in}{1.462962in}}%
\pgfpathlineto{\pgfqpoint{2.521456in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{2.520127in}{1.457705in}}%
\pgfpathlineto{\pgfqpoint{2.517880in}{1.454853in}}%
\pgfpathlineto{\pgfqpoint{2.516020in}{1.452448in}}%
\pgfpathlineto{\pgfqpoint{2.514304in}{1.450218in}}%
\pgfpathlineto{\pgfqpoint{2.512016in}{1.447192in}}%
\pgfpathlineto{\pgfqpoint{2.510728in}{1.445480in}}%
\pgfpathlineto{\pgfqpoint{2.508108in}{1.441935in}}%
\pgfpathlineto{\pgfqpoint{2.507152in}{1.440635in}}%
\pgfpathlineto{\pgfqpoint{2.504292in}{1.436678in}}%
\pgfpathlineto{\pgfqpoint{2.503576in}{1.435683in}}%
\pgfpathlineto{\pgfqpoint{2.500563in}{1.431422in}}%
\pgfpathlineto{\pgfqpoint{2.500001in}{1.430622in}}%
\pgfpathlineto{\pgfqpoint{2.496917in}{1.426165in}}%
\pgfpathlineto{\pgfqpoint{2.496425in}{1.425449in}}%
\pgfpathlineto{\pgfqpoint{2.493350in}{1.420908in}}%
\pgfpathlineto{\pgfqpoint{2.492849in}{1.420164in}}%
\pgfpathlineto{\pgfqpoint{2.489858in}{1.415652in}}%
\pgfpathlineto{\pgfqpoint{2.489273in}{1.414763in}}%
\pgfpathlineto{\pgfqpoint{2.486439in}{1.410395in}}%
\pgfpathlineto{\pgfqpoint{2.485697in}{1.409245in}}%
\pgfpathlineto{\pgfqpoint{2.483087in}{1.405138in}}%
\pgfpathlineto{\pgfqpoint{2.482121in}{1.403608in}}%
\pgfpathlineto{\pgfqpoint{2.479802in}{1.399882in}}%
\pgfpathlineto{\pgfqpoint{2.478545in}{1.397850in}}%
\pgfpathlineto{\pgfqpoint{2.476578in}{1.394625in}}%
\pgfpathlineto{\pgfqpoint{2.474969in}{1.391969in}}%
\pgfpathlineto{\pgfqpoint{2.473415in}{1.389368in}}%
\pgfpathlineto{\pgfqpoint{2.471393in}{1.385963in}}%
\pgfpathlineto{\pgfqpoint{2.470309in}{1.384112in}}%
\pgfpathlineto{\pgfqpoint{2.467817in}{1.379829in}}%
\pgfpathlineto{\pgfqpoint{2.467258in}{1.378855in}}%
\pgfpathlineto{\pgfqpoint{2.464259in}{1.373598in}}%
\pgfpathlineto{\pgfqpoint{2.464241in}{1.373565in}}%
\pgfpathlineto{\pgfqpoint{2.461323in}{1.368342in}}%
\pgfpathlineto{\pgfqpoint{2.460665in}{1.367157in}}%
\pgfpathlineto{\pgfqpoint{2.458435in}{1.363085in}}%
\pgfpathlineto{\pgfqpoint{2.457089in}{1.360612in}}%
\pgfpathlineto{\pgfqpoint{2.455594in}{1.357828in}}%
\pgfpathlineto{\pgfqpoint{2.453513in}{1.353929in}}%
\pgfpathlineto{\pgfqpoint{2.452798in}{1.352572in}}%
\pgfpathlineto{\pgfqpoint{2.450048in}{1.347315in}}%
\pgfpathlineto{\pgfqpoint{2.449937in}{1.347102in}}%
\pgfpathlineto{\pgfqpoint{2.447352in}{1.342058in}}%
\pgfpathlineto{\pgfqpoint{2.446361in}{1.340114in}}%
\pgfpathlineto{\pgfqpoint{2.444696in}{1.336802in}}%
\pgfpathlineto{\pgfqpoint{2.442785in}{1.332977in}}%
\pgfpathlineto{\pgfqpoint{2.442079in}{1.331545in}}%
\pgfpathlineto{\pgfqpoint{2.439504in}{1.326288in}}%
\pgfpathlineto{\pgfqpoint{2.439209in}{1.325682in}}%
\pgfpathlineto{\pgfqpoint{2.436977in}{1.321032in}}%
\pgfpathlineto{\pgfqpoint{2.435633in}{1.318213in}}%
\pgfpathlineto{\pgfqpoint{2.434485in}{1.315775in}}%
\pgfpathlineto{\pgfqpoint{2.432057in}{1.310585in}}%
\pgfpathlineto{\pgfqpoint{2.432026in}{1.310518in}}%
\pgfpathlineto{\pgfqpoint{2.429618in}{1.305262in}}%
\pgfpathlineto{\pgfqpoint{2.428481in}{1.302764in}}%
\pgfpathlineto{\pgfqpoint{2.427241in}{1.300005in}}%
\pgfpathlineto{\pgfqpoint{2.424905in}{1.294774in}}%
\pgfpathlineto{\pgfqpoint{2.424894in}{1.294748in}}%
\pgfpathlineto{\pgfqpoint{2.422596in}{1.289492in}}%
\pgfpathlineto{\pgfqpoint{2.421329in}{1.286576in}}%
\pgfpathlineto{\pgfqpoint{2.420325in}{1.284235in}}%
\pgfpathlineto{\pgfqpoint{2.418087in}{1.278978in}}%
\pgfpathlineto{\pgfqpoint{2.417753in}{1.278189in}}%
\pgfpathlineto{\pgfqpoint{2.415890in}{1.273722in}}%
\pgfpathlineto{\pgfqpoint{2.414177in}{1.269587in}}%
\pgfpathlineto{\pgfqpoint{2.413718in}{1.268465in}}%
\pgfpathlineto{\pgfqpoint{2.411585in}{1.263208in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{1.260765in}}%
\pgfpathlineto{\pgfqpoint{2.409482in}{1.257952in}}%
\pgfpathlineto{\pgfqpoint{2.407407in}{1.252695in}}%
\pgfpathlineto{\pgfqpoint{2.407025in}{1.251720in}}%
\pgfpathlineto{\pgfqpoint{2.405370in}{1.247438in}}%
\pgfpathlineto{\pgfqpoint{2.403449in}{1.242432in}}%
\pgfpathlineto{\pgfqpoint{2.403354in}{1.242182in}}%
\pgfpathlineto{\pgfqpoint{2.401381in}{1.236925in}}%
\pgfpathlineto{\pgfqpoint{2.399873in}{1.232881in}}%
\pgfpathlineto{\pgfqpoint{2.399427in}{1.231668in}}%
\pgfpathlineto{\pgfqpoint{2.397509in}{1.226412in}}%
\pgfpathlineto{\pgfqpoint{2.396298in}{1.223062in}}%
\pgfpathlineto{\pgfqpoint{2.395616in}{1.221155in}}%
\pgfpathlineto{\pgfqpoint{2.393754in}{1.215898in}}%
\pgfpathlineto{\pgfqpoint{2.392722in}{1.212957in}}%
\pgfpathlineto{\pgfqpoint{2.391918in}{1.210642in}}%
\pgfpathlineto{\pgfqpoint{2.390112in}{1.205385in}}%
\pgfpathlineto{\pgfqpoint{2.389146in}{1.202547in}}%
\pgfpathlineto{\pgfqpoint{2.388331in}{1.200128in}}%
\pgfpathlineto{\pgfqpoint{2.386580in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{2.385570in}{1.191810in}}%
\pgfpathlineto{\pgfqpoint{2.384853in}{1.189615in}}%
\pgfpathlineto{\pgfqpoint{2.383156in}{1.184358in}}%
\pgfpathlineto{\pgfqpoint{2.381994in}{1.180722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927117in}{0.427398in}}%
\pgfpathlineto{\pgfqpoint{2.929116in}{0.429518in}}%
\pgfpathlineto{\pgfqpoint{2.932012in}{0.432654in}}%
\pgfpathlineto{\pgfqpoint{2.932692in}{0.433396in}}%
\pgfpathlineto{\pgfqpoint{2.936268in}{0.437376in}}%
\pgfpathlineto{\pgfqpoint{2.936739in}{0.437911in}}%
\pgfpathlineto{\pgfqpoint{2.939844in}{0.441462in}}%
\pgfpathlineto{\pgfqpoint{2.941307in}{0.443168in}}%
\pgfpathlineto{\pgfqpoint{2.943420in}{0.445647in}}%
\pgfpathlineto{\pgfqpoint{2.945742in}{0.448424in}}%
\pgfpathlineto{\pgfqpoint{2.946996in}{0.449932in}}%
\pgfpathlineto{\pgfqpoint{2.950054in}{0.453681in}}%
\pgfpathlineto{\pgfqpoint{2.950572in}{0.454320in}}%
\pgfpathlineto{\pgfqpoint{2.954148in}{0.458814in}}%
\pgfpathlineto{\pgfqpoint{2.954245in}{0.458938in}}%
\pgfpathlineto{\pgfqpoint{2.957724in}{0.463419in}}%
\pgfpathlineto{\pgfqpoint{2.958316in}{0.464194in}}%
\pgfpathlineto{\pgfqpoint{2.961300in}{0.468131in}}%
\pgfpathlineto{\pgfqpoint{2.962284in}{0.469451in}}%
\pgfpathlineto{\pgfqpoint{2.964876in}{0.472951in}}%
\pgfpathlineto{\pgfqpoint{2.966155in}{0.474708in}}%
\pgfpathlineto{\pgfqpoint{2.968452in}{0.477881in}}%
\pgfpathlineto{\pgfqpoint{2.969934in}{0.479964in}}%
\pgfpathlineto{\pgfqpoint{2.972028in}{0.482923in}}%
\pgfpathlineto{\pgfqpoint{2.973626in}{0.485221in}}%
\pgfpathlineto{\pgfqpoint{2.975604in}{0.488080in}}%
\pgfpathlineto{\pgfqpoint{2.977235in}{0.490478in}}%
\pgfpathlineto{\pgfqpoint{2.979180in}{0.493353in}}%
\pgfpathlineto{\pgfqpoint{2.980765in}{0.495734in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{2.984219in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{2.986332in}{0.504254in}}%
\pgfpathlineto{\pgfqpoint{2.987602in}{0.506248in}}%
\pgfpathlineto{\pgfqpoint{2.989908in}{0.509887in}}%
\pgfpathlineto{\pgfqpoint{2.990917in}{0.511504in}}%
\pgfpathlineto{\pgfqpoint{2.993484in}{0.515645in}}%
\pgfpathlineto{\pgfqpoint{2.994166in}{0.516761in}}%
\pgfpathlineto{\pgfqpoint{2.997060in}{0.521529in}}%
\pgfpathlineto{\pgfqpoint{2.997352in}{0.522018in}}%
\pgfpathlineto{\pgfqpoint{3.000476in}{0.527274in}}%
\pgfpathlineto{\pgfqpoint{3.000636in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{3.003536in}{0.532531in}}%
\pgfpathlineto{\pgfqpoint{3.004212in}{0.533699in}}%
\pgfpathlineto{\pgfqpoint{3.006541in}{0.537788in}}%
\pgfpathlineto{\pgfqpoint{3.007788in}{0.539989in}}%
\pgfpathlineto{\pgfqpoint{3.009493in}{0.543045in}}%
\pgfpathlineto{\pgfqpoint{3.011364in}{0.546417in}}%
\pgfpathlineto{\pgfqpoint{3.012394in}{0.548301in}}%
\pgfpathlineto{\pgfqpoint{3.014940in}{0.552984in}}%
\pgfpathlineto{\pgfqpoint{3.015247in}{0.553558in}}%
\pgfpathlineto{\pgfqpoint{3.018044in}{0.558815in}}%
\pgfpathlineto{\pgfqpoint{3.018516in}{0.559706in}}%
\pgfpathlineto{\pgfqpoint{3.020791in}{0.564071in}}%
\pgfpathlineto{\pgfqpoint{3.022091in}{0.566582in}}%
\pgfpathlineto{\pgfqpoint{3.023494in}{0.569328in}}%
\pgfpathlineto{\pgfqpoint{3.025667in}{0.573608in}}%
\pgfpathlineto{\pgfqpoint{3.026156in}{0.574585in}}%
\pgfpathlineto{\pgfqpoint{3.028770in}{0.579841in}}%
\pgfpathlineto{\pgfqpoint{3.029243in}{0.580800in}}%
\pgfpathlineto{\pgfqpoint{3.031336in}{0.585098in}}%
\pgfpathlineto{\pgfqpoint{3.032819in}{0.588163in}}%
\pgfpathlineto{\pgfqpoint{3.033866in}{0.590355in}}%
\pgfpathlineto{\pgfqpoint{3.036359in}{0.595611in}}%
\pgfpathlineto{\pgfqpoint{3.036395in}{0.595688in}}%
\pgfpathlineto{\pgfqpoint{3.038800in}{0.600868in}}%
\pgfpathlineto{\pgfqpoint{3.039971in}{0.603408in}}%
\pgfpathlineto{\pgfqpoint{3.041208in}{0.606125in}}%
\pgfpathlineto{\pgfqpoint{3.043547in}{0.611300in}}%
\pgfpathlineto{\pgfqpoint{3.043584in}{0.611381in}}%
\pgfpathlineto{\pgfqpoint{3.045909in}{0.616638in}}%
\pgfpathlineto{\pgfqpoint{3.047123in}{0.619402in}}%
\pgfpathlineto{\pgfqpoint{3.048205in}{0.621895in}}%
\pgfpathlineto{\pgfqpoint{3.050468in}{0.627151in}}%
\pgfpathlineto{\pgfqpoint{3.050699in}{0.627693in}}%
\pgfpathlineto{\pgfqpoint{3.052686in}{0.632408in}}%
\pgfpathlineto{\pgfqpoint{3.054275in}{0.636205in}}%
\pgfpathlineto{\pgfqpoint{3.054878in}{0.637665in}}%
\pgfpathlineto{\pgfqpoint{3.057032in}{0.642921in}}%
\pgfpathlineto{\pgfqpoint{3.057851in}{0.644937in}}%
\pgfpathlineto{\pgfqpoint{3.059152in}{0.648178in}}%
\pgfpathlineto{\pgfqpoint{3.061246in}{0.653435in}}%
\pgfpathlineto{\pgfqpoint{3.061427in}{0.653895in}}%
\pgfpathlineto{\pgfqpoint{3.063296in}{0.658691in}}%
\pgfpathlineto{\pgfqpoint{3.065003in}{0.663106in}}%
\pgfpathlineto{\pgfqpoint{3.065325in}{0.663948in}}%
\pgfpathlineto{\pgfqpoint{3.067313in}{0.669205in}}%
\pgfpathlineto{\pgfqpoint{3.068579in}{0.672578in}}%
\pgfpathlineto{\pgfqpoint{3.069277in}{0.674461in}}%
\pgfpathlineto{\pgfqpoint{3.071208in}{0.679718in}}%
\pgfpathlineto{\pgfqpoint{3.072155in}{0.682321in}}%
\pgfpathlineto{\pgfqpoint{3.073109in}{0.684975in}}%
\pgfpathlineto{\pgfqpoint{3.074982in}{0.690231in}}%
\pgfpathlineto{\pgfqpoint{3.075731in}{0.692355in}}%
\pgfpathlineto{\pgfqpoint{3.076823in}{0.695488in}}%
\pgfpathlineto{\pgfqpoint{3.078638in}{0.700745in}}%
\pgfpathlineto{\pgfqpoint{3.079307in}{0.702701in}}%
\pgfpathlineto{\pgfqpoint{3.080422in}{0.706001in}}%
\pgfpathlineto{\pgfqpoint{3.082180in}{0.711258in}}%
\pgfpathlineto{\pgfqpoint{3.082883in}{0.713381in}}%
\pgfpathlineto{\pgfqpoint{3.083908in}{0.716515in}}%
\pgfpathlineto{\pgfqpoint{3.085610in}{0.721771in}}%
\pgfpathlineto{\pgfqpoint{3.086459in}{0.724420in}}%
\pgfpathlineto{\pgfqpoint{3.087285in}{0.727028in}}%
\pgfpathlineto{\pgfqpoint{3.088931in}{0.732285in}}%
\pgfpathlineto{\pgfqpoint{3.090035in}{0.735846in}}%
\pgfpathlineto{\pgfqpoint{3.090554in}{0.737541in}}%
\pgfpathlineto{\pgfqpoint{3.092145in}{0.742798in}}%
\pgfpathlineto{\pgfqpoint{3.093611in}{0.747691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381994in}{0.551380in}}%
\pgfpathlineto{\pgfqpoint{2.383587in}{0.548301in}}%
\pgfpathlineto{\pgfqpoint{2.385570in}{0.544568in}}%
\pgfpathlineto{\pgfqpoint{2.386406in}{0.543045in}}%
\pgfpathlineto{\pgfqpoint{2.389146in}{0.538175in}}%
\pgfpathlineto{\pgfqpoint{2.389371in}{0.537788in}}%
\pgfpathlineto{\pgfqpoint{2.392505in}{0.532531in}}%
\pgfpathlineto{\pgfqpoint{2.392722in}{0.532176in}}%
\pgfpathlineto{\pgfqpoint{2.395822in}{0.527274in}}%
\pgfpathlineto{\pgfqpoint{2.396298in}{0.526540in}}%
\pgfpathlineto{\pgfqpoint{2.399336in}{0.522018in}}%
\pgfpathlineto{\pgfqpoint{2.399873in}{0.521235in}}%
\pgfpathlineto{\pgfqpoint{2.403069in}{0.516761in}}%
\pgfpathlineto{\pgfqpoint{2.403449in}{0.516240in}}%
\pgfpathlineto{\pgfqpoint{2.407025in}{0.511535in}}%
\pgfpathlineto{\pgfqpoint{2.407049in}{0.511504in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{0.507112in}}%
\pgfpathlineto{\pgfqpoint{2.411331in}{0.506248in}}%
\pgfpathlineto{\pgfqpoint{2.414177in}{0.502948in}}%
\pgfpathlineto{\pgfqpoint{2.415942in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{2.417753in}{0.499025in}}%
\pgfpathlineto{\pgfqpoint{2.420930in}{0.495734in}}%
\pgfpathlineto{\pgfqpoint{2.421329in}{0.495329in}}%
\pgfpathlineto{\pgfqpoint{2.424905in}{0.491865in}}%
\pgfpathlineto{\pgfqpoint{2.426412in}{0.490478in}}%
\pgfpathlineto{\pgfqpoint{2.428481in}{0.488611in}}%
\pgfpathlineto{\pgfqpoint{2.432057in}{0.485551in}}%
\pgfpathlineto{\pgfqpoint{2.432464in}{0.485221in}}%
\pgfpathlineto{\pgfqpoint{2.435633in}{0.482699in}}%
\pgfpathlineto{\pgfqpoint{2.439209in}{0.480019in}}%
\pgfpathlineto{\pgfqpoint{2.439286in}{0.479964in}}%
\pgfpathlineto{\pgfqpoint{2.442785in}{0.477534in}}%
\pgfpathlineto{\pgfqpoint{2.446361in}{0.475210in}}%
\pgfpathlineto{\pgfqpoint{2.447185in}{0.474708in}}%
\pgfpathlineto{\pgfqpoint{2.449937in}{0.473063in}}%
\pgfpathlineto{\pgfqpoint{2.453513in}{0.471073in}}%
\pgfpathlineto{\pgfqpoint{2.456662in}{0.469451in}}%
\pgfpathlineto{\pgfqpoint{2.457089in}{0.469235in}}%
\pgfpathlineto{\pgfqpoint{2.460665in}{0.467561in}}%
\pgfpathlineto{\pgfqpoint{2.464241in}{0.466029in}}%
\pgfpathlineto{\pgfqpoint{2.467817in}{0.464636in}}%
\pgfpathlineto{\pgfqpoint{2.469069in}{0.464194in}}%
\pgfpathlineto{\pgfqpoint{2.471393in}{0.463389in}}%
\pgfpathlineto{\pgfqpoint{2.474969in}{0.462281in}}%
\pgfpathlineto{\pgfqpoint{2.478545in}{0.461303in}}%
\pgfpathlineto{\pgfqpoint{2.482121in}{0.460453in}}%
\pgfpathlineto{\pgfqpoint{2.485697in}{0.459730in}}%
\pgfpathlineto{\pgfqpoint{2.489273in}{0.459131in}}%
\pgfpathlineto{\pgfqpoint{2.490713in}{0.458938in}}%
\pgfpathlineto{\pgfqpoint{2.492849in}{0.458656in}}%
\pgfpathlineto{\pgfqpoint{2.496425in}{0.458303in}}%
\pgfpathlineto{\pgfqpoint{2.500001in}{0.458065in}}%
\pgfpathlineto{\pgfqpoint{2.503576in}{0.457942in}}%
\pgfpathlineto{\pgfqpoint{2.507152in}{0.457931in}}%
\pgfpathlineto{\pgfqpoint{2.510728in}{0.458029in}}%
\pgfpathlineto{\pgfqpoint{2.514304in}{0.458235in}}%
\pgfpathlineto{\pgfqpoint{2.517880in}{0.458547in}}%
\pgfpathlineto{\pgfqpoint{2.521245in}{0.458938in}}%
\pgfpathlineto{\pgfqpoint{2.521456in}{0.458962in}}%
\pgfpathlineto{\pgfqpoint{2.525032in}{0.459484in}}%
\pgfpathlineto{\pgfqpoint{2.528608in}{0.460104in}}%
\pgfpathlineto{\pgfqpoint{2.532184in}{0.460821in}}%
\pgfpathlineto{\pgfqpoint{2.535760in}{0.461632in}}%
\pgfpathlineto{\pgfqpoint{2.539336in}{0.462533in}}%
\pgfpathlineto{\pgfqpoint{2.542912in}{0.463522in}}%
\pgfpathlineto{\pgfqpoint{2.545153in}{0.464194in}}%
\pgfpathlineto{\pgfqpoint{2.546488in}{0.464598in}}%
\pgfpathlineto{\pgfqpoint{2.550064in}{0.465761in}}%
\pgfpathlineto{\pgfqpoint{2.553640in}{0.467000in}}%
\pgfpathlineto{\pgfqpoint{2.557216in}{0.468309in}}%
\pgfpathlineto{\pgfqpoint{2.560186in}{0.469451in}}%
\pgfpathlineto{\pgfqpoint{2.560792in}{0.469686in}}%
\pgfpathlineto{\pgfqpoint{2.564368in}{0.471132in}}%
\pgfpathlineto{\pgfqpoint{2.567944in}{0.472630in}}%
\pgfpathlineto{\pgfqpoint{2.571520in}{0.474170in}}%
\pgfpathlineto{\pgfqpoint{2.572742in}{0.474708in}}%
\pgfpathlineto{\pgfqpoint{2.575096in}{0.475753in}}%
\pgfpathlineto{\pgfqpoint{2.578672in}{0.477362in}}%
\pgfpathlineto{\pgfqpoint{2.582248in}{0.478979in}}%
\pgfpathlineto{\pgfqpoint{2.584437in}{0.479964in}}%
\pgfpathlineto{\pgfqpoint{2.585824in}{0.480596in}}%
\pgfpathlineto{\pgfqpoint{2.589400in}{0.482195in}}%
\pgfpathlineto{\pgfqpoint{2.592976in}{0.483748in}}%
\pgfpathlineto{\pgfqpoint{2.596522in}{0.485221in}}%
\pgfpathlineto{\pgfqpoint{2.596552in}{0.485233in}}%
\pgfpathlineto{\pgfqpoint{2.600128in}{0.486628in}}%
\pgfpathlineto{\pgfqpoint{2.603704in}{0.487892in}}%
\pgfpathlineto{\pgfqpoint{2.607279in}{0.488985in}}%
\pgfpathlineto{\pgfqpoint{2.610855in}{0.489865in}}%
\pgfpathlineto{\pgfqpoint{2.614420in}{0.490478in}}%
\pgfpathlineto{\pgfqpoint{2.614431in}{0.490480in}}%
\pgfpathlineto{\pgfqpoint{2.618007in}{0.490772in}}%
\pgfpathlineto{\pgfqpoint{2.621583in}{0.490675in}}%
\pgfpathlineto{\pgfqpoint{2.622887in}{0.490478in}}%
\pgfpathlineto{\pgfqpoint{2.625159in}{0.490122in}}%
\pgfpathlineto{\pgfqpoint{2.628735in}{0.489042in}}%
\pgfpathlineto{\pgfqpoint{2.632311in}{0.487369in}}%
\pgfpathlineto{\pgfqpoint{2.635632in}{0.485221in}}%
\pgfpathlineto{\pgfqpoint{2.635887in}{0.485050in}}%
\pgfpathlineto{\pgfqpoint{2.639463in}{0.482052in}}%
\pgfpathlineto{\pgfqpoint{2.641520in}{0.479964in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.478375in}}%
\pgfpathlineto{\pgfqpoint{2.646088in}{0.474708in}}%
\pgfpathlineto{\pgfqpoint{2.646615in}{0.474059in}}%
\pgfpathlineto{\pgfqpoint{2.649997in}{0.469451in}}%
\pgfpathlineto{\pgfqpoint{2.650191in}{0.469183in}}%
\pgfpathlineto{\pgfqpoint{2.653546in}{0.464194in}}%
\pgfpathlineto{\pgfqpoint{2.653767in}{0.463862in}}%
\pgfpathlineto{\pgfqpoint{2.656894in}{0.458938in}}%
\pgfpathlineto{\pgfqpoint{2.657343in}{0.458228in}}%
\pgfpathlineto{\pgfqpoint{2.660137in}{0.453681in}}%
\pgfpathlineto{\pgfqpoint{2.660919in}{0.452411in}}%
\pgfpathlineto{\pgfqpoint{2.663337in}{0.448424in}}%
\pgfpathlineto{\pgfqpoint{2.664495in}{0.446529in}}%
\pgfpathlineto{\pgfqpoint{2.666541in}{0.443168in}}%
\pgfpathlineto{\pgfqpoint{2.668071in}{0.440681in}}%
\pgfpathlineto{\pgfqpoint{2.669784in}{0.437911in}}%
\pgfpathlineto{\pgfqpoint{2.671647in}{0.434941in}}%
\pgfpathlineto{\pgfqpoint{2.673099in}{0.432654in}}%
\pgfpathlineto{\pgfqpoint{2.675223in}{0.429362in}}%
\pgfpathlineto{\pgfqpoint{2.676514in}{0.427398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093611in}{1.349493in}}%
\pgfpathlineto{\pgfqpoint{3.092017in}{1.352572in}}%
\pgfpathlineto{\pgfqpoint{3.090035in}{1.356305in}}%
\pgfpathlineto{\pgfqpoint{3.089199in}{1.357828in}}%
\pgfpathlineto{\pgfqpoint{3.086459in}{1.362698in}}%
\pgfpathlineto{\pgfqpoint{3.086234in}{1.363085in}}%
\pgfpathlineto{\pgfqpoint{3.083099in}{1.368342in}}%
\pgfpathlineto{\pgfqpoint{3.082883in}{1.368696in}}%
\pgfpathlineto{\pgfqpoint{3.079782in}{1.373598in}}%
\pgfpathlineto{\pgfqpoint{3.079307in}{1.374333in}}%
\pgfpathlineto{\pgfqpoint{3.076269in}{1.378855in}}%
\pgfpathlineto{\pgfqpoint{3.075731in}{1.379638in}}%
\pgfpathlineto{\pgfqpoint{3.072536in}{1.384112in}}%
\pgfpathlineto{\pgfqpoint{3.072155in}{1.384633in}}%
\pgfpathlineto{\pgfqpoint{3.068579in}{1.389338in}}%
\pgfpathlineto{\pgfqpoint{3.068555in}{1.389368in}}%
\pgfpathlineto{\pgfqpoint{3.065003in}{1.393760in}}%
\pgfpathlineto{\pgfqpoint{3.064273in}{1.394625in}}%
\pgfpathlineto{\pgfqpoint{3.061427in}{1.397925in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.399882in}}%
\pgfpathlineto{\pgfqpoint{3.057851in}{1.401848in}}%
\pgfpathlineto{\pgfqpoint{3.054675in}{1.405138in}}%
\pgfpathlineto{\pgfqpoint{3.054275in}{1.405544in}}%
\pgfpathlineto{\pgfqpoint{3.050699in}{1.409007in}}%
\pgfpathlineto{\pgfqpoint{3.049192in}{1.410395in}}%
\pgfpathlineto{\pgfqpoint{3.047123in}{1.412262in}}%
\pgfpathlineto{\pgfqpoint{3.043547in}{1.415321in}}%
\pgfpathlineto{\pgfqpoint{3.043140in}{1.415652in}}%
\pgfpathlineto{\pgfqpoint{3.039971in}{1.418174in}}%
\pgfpathlineto{\pgfqpoint{3.036395in}{1.420854in}}%
\pgfpathlineto{\pgfqpoint{3.036319in}{1.420908in}}%
\pgfpathlineto{\pgfqpoint{3.032819in}{1.423339in}}%
\pgfpathlineto{\pgfqpoint{3.029243in}{1.425663in}}%
\pgfpathlineto{\pgfqpoint{3.028419in}{1.426165in}}%
\pgfpathlineto{\pgfqpoint{3.025667in}{1.427810in}}%
\pgfpathlineto{\pgfqpoint{3.022091in}{1.429800in}}%
\pgfpathlineto{\pgfqpoint{3.018943in}{1.431422in}}%
\pgfpathlineto{\pgfqpoint{3.018516in}{1.431638in}}%
\pgfpathlineto{\pgfqpoint{3.014940in}{1.433312in}}%
\pgfpathlineto{\pgfqpoint{3.011364in}{1.434844in}}%
\pgfpathlineto{\pgfqpoint{3.007788in}{1.436237in}}%
\pgfpathlineto{\pgfqpoint{3.006536in}{1.436678in}}%
\pgfpathlineto{\pgfqpoint{3.004212in}{1.437484in}}%
\pgfpathlineto{\pgfqpoint{3.000636in}{1.438592in}}%
\pgfpathlineto{\pgfqpoint{2.997060in}{1.439570in}}%
\pgfpathlineto{\pgfqpoint{2.993484in}{1.440420in}}%
\pgfpathlineto{\pgfqpoint{2.989908in}{1.441143in}}%
\pgfpathlineto{\pgfqpoint{2.986332in}{1.441742in}}%
\pgfpathlineto{\pgfqpoint{2.984891in}{1.441935in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{1.442216in}}%
\pgfpathlineto{\pgfqpoint{2.979180in}{1.442570in}}%
\pgfpathlineto{\pgfqpoint{2.975604in}{1.442808in}}%
\pgfpathlineto{\pgfqpoint{2.972028in}{1.442931in}}%
\pgfpathlineto{\pgfqpoint{2.968452in}{1.442942in}}%
\pgfpathlineto{\pgfqpoint{2.964876in}{1.442844in}}%
\pgfpathlineto{\pgfqpoint{2.961300in}{1.442637in}}%
\pgfpathlineto{\pgfqpoint{2.957724in}{1.442326in}}%
\pgfpathlineto{\pgfqpoint{2.954360in}{1.441935in}}%
\pgfpathlineto{\pgfqpoint{2.954148in}{1.441910in}}%
\pgfpathlineto{\pgfqpoint{2.950572in}{1.441389in}}%
\pgfpathlineto{\pgfqpoint{2.946996in}{1.440769in}}%
\pgfpathlineto{\pgfqpoint{2.943420in}{1.440052in}}%
\pgfpathlineto{\pgfqpoint{2.939844in}{1.439241in}}%
\pgfpathlineto{\pgfqpoint{2.936268in}{1.438340in}}%
\pgfpathlineto{\pgfqpoint{2.932692in}{1.437351in}}%
\pgfpathlineto{\pgfqpoint{2.930452in}{1.436678in}}%
\pgfpathlineto{\pgfqpoint{2.929116in}{1.436275in}}%
\pgfpathlineto{\pgfqpoint{2.925540in}{1.435112in}}%
\pgfpathlineto{\pgfqpoint{2.921964in}{1.433873in}}%
\pgfpathlineto{\pgfqpoint{2.918388in}{1.432563in}}%
\pgfpathlineto{\pgfqpoint{2.915419in}{1.431422in}}%
\pgfpathlineto{\pgfqpoint{2.914813in}{1.431187in}}%
\pgfpathlineto{\pgfqpoint{2.911237in}{1.429741in}}%
\pgfpathlineto{\pgfqpoint{2.907661in}{1.428243in}}%
\pgfpathlineto{\pgfqpoint{2.904085in}{1.426703in}}%
\pgfpathlineto{\pgfqpoint{2.902862in}{1.426165in}}%
\pgfpathlineto{\pgfqpoint{2.900509in}{1.425120in}}%
\pgfpathlineto{\pgfqpoint{2.896933in}{1.423511in}}%
\pgfpathlineto{\pgfqpoint{2.893357in}{1.421893in}}%
\pgfpathlineto{\pgfqpoint{2.891168in}{1.420908in}}%
\pgfpathlineto{\pgfqpoint{2.889781in}{1.420277in}}%
\pgfpathlineto{\pgfqpoint{2.886205in}{1.418678in}}%
\pgfpathlineto{\pgfqpoint{2.882629in}{1.417124in}}%
\pgfpathlineto{\pgfqpoint{2.879082in}{1.415652in}}%
\pgfpathlineto{\pgfqpoint{2.879053in}{1.415639in}}%
\pgfpathlineto{\pgfqpoint{2.875477in}{1.414244in}}%
\pgfpathlineto{\pgfqpoint{2.871901in}{1.412981in}}%
\pgfpathlineto{\pgfqpoint{2.868325in}{1.411888in}}%
\pgfpathlineto{\pgfqpoint{2.864749in}{1.411008in}}%
\pgfpathlineto{\pgfqpoint{2.861185in}{1.410395in}}%
\pgfpathlineto{\pgfqpoint{2.861173in}{1.410393in}}%
\pgfpathlineto{\pgfqpoint{2.857597in}{1.410101in}}%
\pgfpathlineto{\pgfqpoint{2.854021in}{1.410198in}}%
\pgfpathlineto{\pgfqpoint{2.852717in}{1.410395in}}%
\pgfpathlineto{\pgfqpoint{2.850445in}{1.410751in}}%
\pgfpathlineto{\pgfqpoint{2.846869in}{1.411831in}}%
\pgfpathlineto{\pgfqpoint{2.843293in}{1.413504in}}%
\pgfpathlineto{\pgfqpoint{2.839972in}{1.415652in}}%
\pgfpathlineto{\pgfqpoint{2.839717in}{1.415823in}}%
\pgfpathlineto{\pgfqpoint{2.836141in}{1.418821in}}%
\pgfpathlineto{\pgfqpoint{2.834084in}{1.420908in}}%
\pgfpathlineto{\pgfqpoint{2.832565in}{1.422497in}}%
\pgfpathlineto{\pgfqpoint{2.829516in}{1.426165in}}%
\pgfpathlineto{\pgfqpoint{2.828989in}{1.426814in}}%
\pgfpathlineto{\pgfqpoint{2.825607in}{1.431422in}}%
\pgfpathlineto{\pgfqpoint{2.825413in}{1.431690in}}%
\pgfpathlineto{\pgfqpoint{2.822059in}{1.436678in}}%
\pgfpathlineto{\pgfqpoint{2.821837in}{1.437011in}}%
\pgfpathlineto{\pgfqpoint{2.818711in}{1.441935in}}%
\pgfpathlineto{\pgfqpoint{2.818261in}{1.442645in}}%
\pgfpathlineto{\pgfqpoint{2.815468in}{1.447192in}}%
\pgfpathlineto{\pgfqpoint{2.814685in}{1.448462in}}%
\pgfpathlineto{\pgfqpoint{2.812267in}{1.452448in}}%
\pgfpathlineto{\pgfqpoint{2.811110in}{1.454343in}}%
\pgfpathlineto{\pgfqpoint{2.809063in}{1.457705in}}%
\pgfpathlineto{\pgfqpoint{2.807534in}{1.460192in}}%
\pgfpathlineto{\pgfqpoint{2.805820in}{1.462962in}}%
\pgfpathlineto{\pgfqpoint{2.803958in}{1.465932in}}%
\pgfpathlineto{\pgfqpoint{2.802506in}{1.468218in}}%
\pgfpathlineto{\pgfqpoint{2.800382in}{1.471511in}}%
\pgfpathlineto{\pgfqpoint{2.799091in}{1.473475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548487in}{1.473475in}}%
\pgfpathlineto{\pgfqpoint{2.546488in}{1.471355in}}%
\pgfpathlineto{\pgfqpoint{2.543593in}{1.468218in}}%
\pgfpathlineto{\pgfqpoint{2.542912in}{1.467477in}}%
\pgfpathlineto{\pgfqpoint{2.539336in}{1.463496in}}%
\pgfpathlineto{\pgfqpoint{2.538866in}{1.462962in}}%
\pgfpathlineto{\pgfqpoint{2.535760in}{1.459411in}}%
\pgfpathlineto{\pgfqpoint{2.534298in}{1.457705in}}%
\pgfpathlineto{\pgfqpoint{2.532184in}{1.455226in}}%
\pgfpathlineto{\pgfqpoint{2.529862in}{1.452448in}}%
\pgfpathlineto{\pgfqpoint{2.528608in}{1.450940in}}%
\pgfpathlineto{\pgfqpoint{2.525551in}{1.447192in}}%
\pgfpathlineto{\pgfqpoint{2.525032in}{1.446552in}}%
\pgfpathlineto{\pgfqpoint{2.521456in}{1.442059in}}%
\pgfpathlineto{\pgfqpoint{2.521360in}{1.441935in}}%
\pgfpathlineto{\pgfqpoint{2.517880in}{1.437454in}}%
\pgfpathlineto{\pgfqpoint{2.517289in}{1.436678in}}%
\pgfpathlineto{\pgfqpoint{2.514304in}{1.432742in}}%
\pgfpathlineto{\pgfqpoint{2.513321in}{1.431422in}}%
\pgfpathlineto{\pgfqpoint{2.510728in}{1.427922in}}%
\pgfpathlineto{\pgfqpoint{2.509449in}{1.426165in}}%
\pgfpathlineto{\pgfqpoint{2.507152in}{1.422992in}}%
\pgfpathlineto{\pgfqpoint{2.505670in}{1.420908in}}%
\pgfpathlineto{\pgfqpoint{2.503576in}{1.417949in}}%
\pgfpathlineto{\pgfqpoint{2.501978in}{1.415652in}}%
\pgfpathlineto{\pgfqpoint{2.500001in}{1.412793in}}%
\pgfpathlineto{\pgfqpoint{2.498369in}{1.410395in}}%
\pgfpathlineto{\pgfqpoint{2.496425in}{1.407520in}}%
\pgfpathlineto{\pgfqpoint{2.494839in}{1.405138in}}%
\pgfpathlineto{\pgfqpoint{2.492849in}{1.402129in}}%
\pgfpathlineto{\pgfqpoint{2.491385in}{1.399882in}}%
\pgfpathlineto{\pgfqpoint{2.489273in}{1.396619in}}%
\pgfpathlineto{\pgfqpoint{2.488002in}{1.394625in}}%
\pgfpathlineto{\pgfqpoint{2.485697in}{1.390986in}}%
\pgfpathlineto{\pgfqpoint{2.484688in}{1.389368in}}%
\pgfpathlineto{\pgfqpoint{2.482121in}{1.385228in}}%
\pgfpathlineto{\pgfqpoint{2.481439in}{1.384112in}}%
\pgfpathlineto{\pgfqpoint{2.478545in}{1.379344in}}%
\pgfpathlineto{\pgfqpoint{2.478252in}{1.378855in}}%
\pgfpathlineto{\pgfqpoint{2.475128in}{1.373598in}}%
\pgfpathlineto{\pgfqpoint{2.474969in}{1.373328in}}%
\pgfpathlineto{\pgfqpoint{2.472068in}{1.368342in}}%
\pgfpathlineto{\pgfqpoint{2.471393in}{1.367174in}}%
\pgfpathlineto{\pgfqpoint{2.469063in}{1.363085in}}%
\pgfpathlineto{\pgfqpoint{2.467817in}{1.360884in}}%
\pgfpathlineto{\pgfqpoint{2.466111in}{1.357828in}}%
\pgfpathlineto{\pgfqpoint{2.464241in}{1.354456in}}%
\pgfpathlineto{\pgfqpoint{2.463210in}{1.352572in}}%
\pgfpathlineto{\pgfqpoint{2.460665in}{1.347888in}}%
\pgfpathlineto{\pgfqpoint{2.460358in}{1.347315in}}%
\pgfpathlineto{\pgfqpoint{2.457560in}{1.342058in}}%
\pgfpathlineto{\pgfqpoint{2.457089in}{1.341167in}}%
\pgfpathlineto{\pgfqpoint{2.454813in}{1.336802in}}%
\pgfpathlineto{\pgfqpoint{2.453513in}{1.334291in}}%
\pgfpathlineto{\pgfqpoint{2.452110in}{1.331545in}}%
\pgfpathlineto{\pgfqpoint{2.449937in}{1.327264in}}%
\pgfpathlineto{\pgfqpoint{2.449448in}{1.326288in}}%
\pgfpathlineto{\pgfqpoint{2.446834in}{1.321032in}}%
\pgfpathlineto{\pgfqpoint{2.446361in}{1.320072in}}%
\pgfpathlineto{\pgfqpoint{2.444268in}{1.315775in}}%
\pgfpathlineto{\pgfqpoint{2.442785in}{1.312710in}}%
\pgfpathlineto{\pgfqpoint{2.441739in}{1.310518in}}%
\pgfpathlineto{\pgfqpoint{2.439245in}{1.305262in}}%
\pgfpathlineto{\pgfqpoint{2.439209in}{1.305185in}}%
\pgfpathlineto{\pgfqpoint{2.436805in}{1.300005in}}%
\pgfpathlineto{\pgfqpoint{2.435633in}{1.297464in}}%
\pgfpathlineto{\pgfqpoint{2.434397in}{1.294748in}}%
\pgfpathlineto{\pgfqpoint{2.432057in}{1.289573in}}%
\pgfpathlineto{\pgfqpoint{2.432021in}{1.289492in}}%
\pgfpathlineto{\pgfqpoint{2.429695in}{1.284235in}}%
\pgfpathlineto{\pgfqpoint{2.428481in}{1.281471in}}%
\pgfpathlineto{\pgfqpoint{2.427400in}{1.278978in}}%
\pgfpathlineto{\pgfqpoint{2.425136in}{1.273722in}}%
\pgfpathlineto{\pgfqpoint{2.424905in}{1.273180in}}%
\pgfpathlineto{\pgfqpoint{2.422918in}{1.268465in}}%
\pgfpathlineto{\pgfqpoint{2.421329in}{1.264667in}}%
\pgfpathlineto{\pgfqpoint{2.420726in}{1.263208in}}%
\pgfpathlineto{\pgfqpoint{2.418572in}{1.257952in}}%
\pgfpathlineto{\pgfqpoint{2.417753in}{1.255936in}}%
\pgfpathlineto{\pgfqpoint{2.416453in}{1.252695in}}%
\pgfpathlineto{\pgfqpoint{2.414359in}{1.247438in}}%
\pgfpathlineto{\pgfqpoint{2.414177in}{1.246978in}}%
\pgfpathlineto{\pgfqpoint{2.412309in}{1.242182in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{1.237767in}}%
\pgfpathlineto{\pgfqpoint{2.410280in}{1.236925in}}%
\pgfpathlineto{\pgfqpoint{2.408291in}{1.231668in}}%
\pgfpathlineto{\pgfqpoint{2.407025in}{1.228295in}}%
\pgfpathlineto{\pgfqpoint{2.406327in}{1.226412in}}%
\pgfpathlineto{\pgfqpoint{2.404397in}{1.221155in}}%
\pgfpathlineto{\pgfqpoint{2.403449in}{1.218552in}}%
\pgfpathlineto{\pgfqpoint{2.402495in}{1.215898in}}%
\pgfpathlineto{\pgfqpoint{2.400623in}{1.210642in}}%
\pgfpathlineto{\pgfqpoint{2.399873in}{1.208518in}}%
\pgfpathlineto{\pgfqpoint{2.398781in}{1.205385in}}%
\pgfpathlineto{\pgfqpoint{2.396966in}{1.200128in}}%
\pgfpathlineto{\pgfqpoint{2.396298in}{1.198172in}}%
\pgfpathlineto{\pgfqpoint{2.395183in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{2.393424in}{1.189615in}}%
\pgfpathlineto{\pgfqpoint{2.392722in}{1.187492in}}%
\pgfpathlineto{\pgfqpoint{2.391696in}{1.184358in}}%
\pgfpathlineto{\pgfqpoint{2.389994in}{1.179101in}}%
\pgfpathlineto{\pgfqpoint{2.389146in}{1.176453in}}%
\pgfpathlineto{\pgfqpoint{2.388320in}{1.173845in}}%
\pgfpathlineto{\pgfqpoint{2.386673in}{1.168588in}}%
\pgfpathlineto{\pgfqpoint{2.385570in}{1.165026in}}%
\pgfpathlineto{\pgfqpoint{2.385050in}{1.163331in}}%
\pgfpathlineto{\pgfqpoint{2.383459in}{1.158075in}}%
\pgfpathlineto{\pgfqpoint{2.381994in}{1.153182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909597in}{0.427398in}}%
\pgfpathlineto{\pgfqpoint{2.911237in}{0.428926in}}%
\pgfpathlineto{\pgfqpoint{2.914813in}{0.432345in}}%
\pgfpathlineto{\pgfqpoint{2.915128in}{0.432654in}}%
\pgfpathlineto{\pgfqpoint{2.918388in}{0.435873in}}%
\pgfpathlineto{\pgfqpoint{2.920405in}{0.437911in}}%
\pgfpathlineto{\pgfqpoint{2.921964in}{0.439497in}}%
\pgfpathlineto{\pgfqpoint{2.925494in}{0.443168in}}%
\pgfpathlineto{\pgfqpoint{2.925540in}{0.443217in}}%
\pgfpathlineto{\pgfqpoint{2.929116in}{0.447050in}}%
\pgfpathlineto{\pgfqpoint{2.930371in}{0.448424in}}%
\pgfpathlineto{\pgfqpoint{2.932692in}{0.450982in}}%
\pgfpathlineto{\pgfqpoint{2.935090in}{0.453681in}}%
\pgfpathlineto{\pgfqpoint{2.936268in}{0.455015in}}%
\pgfpathlineto{\pgfqpoint{2.939662in}{0.458938in}}%
\pgfpathlineto{\pgfqpoint{2.939844in}{0.459150in}}%
\pgfpathlineto{\pgfqpoint{2.943420in}{0.463398in}}%
\pgfpathlineto{\pgfqpoint{2.944078in}{0.464194in}}%
\pgfpathlineto{\pgfqpoint{2.946996in}{0.467753in}}%
\pgfpathlineto{\pgfqpoint{2.948362in}{0.469451in}}%
\pgfpathlineto{\pgfqpoint{2.950572in}{0.472215in}}%
\pgfpathlineto{\pgfqpoint{2.952528in}{0.474708in}}%
\pgfpathlineto{\pgfqpoint{2.954148in}{0.476785in}}%
\pgfpathlineto{\pgfqpoint{2.956582in}{0.479964in}}%
\pgfpathlineto{\pgfqpoint{2.957724in}{0.481465in}}%
\pgfpathlineto{\pgfqpoint{2.960530in}{0.485221in}}%
\pgfpathlineto{\pgfqpoint{2.961300in}{0.486258in}}%
\pgfpathlineto{\pgfqpoint{2.964378in}{0.490478in}}%
\pgfpathlineto{\pgfqpoint{2.964876in}{0.491165in}}%
\pgfpathlineto{\pgfqpoint{2.968131in}{0.495734in}}%
\pgfpathlineto{\pgfqpoint{2.968452in}{0.496188in}}%
\pgfpathlineto{\pgfqpoint{2.971793in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{2.972028in}{0.501330in}}%
\pgfpathlineto{\pgfqpoint{2.975371in}{0.506248in}}%
\pgfpathlineto{\pgfqpoint{2.975604in}{0.506592in}}%
\pgfpathlineto{\pgfqpoint{2.978868in}{0.511504in}}%
\pgfpathlineto{\pgfqpoint{2.979180in}{0.511977in}}%
\pgfpathlineto{\pgfqpoint{2.982287in}{0.516761in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{0.517487in}}%
\pgfpathlineto{\pgfqpoint{2.985633in}{0.522018in}}%
\pgfpathlineto{\pgfqpoint{2.986332in}{0.523124in}}%
\pgfpathlineto{\pgfqpoint{2.988910in}{0.527274in}}%
\pgfpathlineto{\pgfqpoint{2.989908in}{0.528891in}}%
\pgfpathlineto{\pgfqpoint{2.992120in}{0.532531in}}%
\pgfpathlineto{\pgfqpoint{2.993484in}{0.534790in}}%
\pgfpathlineto{\pgfqpoint{2.995266in}{0.537788in}}%
\pgfpathlineto{\pgfqpoint{2.997060in}{0.540823in}}%
\pgfpathlineto{\pgfqpoint{2.998353in}{0.543045in}}%
\pgfpathlineto{\pgfqpoint{3.000636in}{0.546993in}}%
\pgfpathlineto{\pgfqpoint{3.001381in}{0.548301in}}%
\pgfpathlineto{\pgfqpoint{3.004212in}{0.553302in}}%
\pgfpathlineto{\pgfqpoint{3.004354in}{0.553558in}}%
\pgfpathlineto{\pgfqpoint{3.007265in}{0.558815in}}%
\pgfpathlineto{\pgfqpoint{3.007788in}{0.559766in}}%
\pgfpathlineto{\pgfqpoint{3.010121in}{0.564071in}}%
\pgfpathlineto{\pgfqpoint{3.011364in}{0.566379in}}%
\pgfpathlineto{\pgfqpoint{3.012929in}{0.569328in}}%
\pgfpathlineto{\pgfqpoint{3.014940in}{0.573142in}}%
\pgfpathlineto{\pgfqpoint{3.015689in}{0.574585in}}%
\pgfpathlineto{\pgfqpoint{3.018403in}{0.579841in}}%
\pgfpathlineto{\pgfqpoint{3.018516in}{0.580060in}}%
\pgfpathlineto{\pgfqpoint{3.021059in}{0.585098in}}%
\pgfpathlineto{\pgfqpoint{3.022091in}{0.587155in}}%
\pgfpathlineto{\pgfqpoint{3.023674in}{0.590355in}}%
\pgfpathlineto{\pgfqpoint{3.025667in}{0.594411in}}%
\pgfpathlineto{\pgfqpoint{3.026249in}{0.595611in}}%
\pgfpathlineto{\pgfqpoint{3.028778in}{0.600868in}}%
\pgfpathlineto{\pgfqpoint{3.029243in}{0.601844in}}%
\pgfpathlineto{\pgfqpoint{3.031259in}{0.606125in}}%
\pgfpathlineto{\pgfqpoint{3.032819in}{0.609463in}}%
\pgfpathlineto{\pgfqpoint{3.033704in}{0.611381in}}%
\pgfpathlineto{\pgfqpoint{3.036111in}{0.616638in}}%
\pgfpathlineto{\pgfqpoint{3.036395in}{0.617264in}}%
\pgfpathlineto{\pgfqpoint{3.038469in}{0.621895in}}%
\pgfpathlineto{\pgfqpoint{3.039971in}{0.625272in}}%
\pgfpathlineto{\pgfqpoint{3.040796in}{0.627151in}}%
\pgfpathlineto{\pgfqpoint{3.043085in}{0.632408in}}%
\pgfpathlineto{\pgfqpoint{3.043547in}{0.633478in}}%
\pgfpathlineto{\pgfqpoint{3.045331in}{0.637665in}}%
\pgfpathlineto{\pgfqpoint{3.047123in}{0.641902in}}%
\pgfpathlineto{\pgfqpoint{3.047549in}{0.642921in}}%
\pgfpathlineto{\pgfqpoint{3.049724in}{0.648178in}}%
\pgfpathlineto{\pgfqpoint{3.050699in}{0.650556in}}%
\pgfpathlineto{\pgfqpoint{3.051865in}{0.653435in}}%
\pgfpathlineto{\pgfqpoint{3.053978in}{0.658691in}}%
\pgfpathlineto{\pgfqpoint{3.054275in}{0.659438in}}%
\pgfpathlineto{\pgfqpoint{3.056047in}{0.663948in}}%
\pgfpathlineto{\pgfqpoint{3.057851in}{0.668574in}}%
\pgfpathlineto{\pgfqpoint{3.058094in}{0.669205in}}%
\pgfpathlineto{\pgfqpoint{3.060097in}{0.674461in}}%
\pgfpathlineto{\pgfqpoint{3.061427in}{0.677980in}}%
\pgfpathlineto{\pgfqpoint{3.062076in}{0.679718in}}%
\pgfpathlineto{\pgfqpoint{3.064019in}{0.684975in}}%
\pgfpathlineto{\pgfqpoint{3.065003in}{0.687662in}}%
\pgfpathlineto{\pgfqpoint{3.065932in}{0.690231in}}%
\pgfpathlineto{\pgfqpoint{3.067815in}{0.695488in}}%
\pgfpathlineto{\pgfqpoint{3.068579in}{0.697642in}}%
\pgfpathlineto{\pgfqpoint{3.069666in}{0.700745in}}%
\pgfpathlineto{\pgfqpoint{3.071490in}{0.706001in}}%
\pgfpathlineto{\pgfqpoint{3.072155in}{0.707939in}}%
\pgfpathlineto{\pgfqpoint{3.073280in}{0.711258in}}%
\pgfpathlineto{\pgfqpoint{3.075045in}{0.716515in}}%
\pgfpathlineto{\pgfqpoint{3.075731in}{0.718580in}}%
\pgfpathlineto{\pgfqpoint{3.076778in}{0.721771in}}%
\pgfpathlineto{\pgfqpoint{3.078484in}{0.727028in}}%
\pgfpathlineto{\pgfqpoint{3.079307in}{0.729590in}}%
\pgfpathlineto{\pgfqpoint{3.080162in}{0.732285in}}%
\pgfpathlineto{\pgfqpoint{3.081810in}{0.737541in}}%
\pgfpathlineto{\pgfqpoint{3.082883in}{0.740999in}}%
\pgfpathlineto{\pgfqpoint{3.083434in}{0.742798in}}%
\pgfpathlineto{\pgfqpoint{3.085026in}{0.748055in}}%
\pgfpathlineto{\pgfqpoint{3.086459in}{0.752839in}}%
\pgfpathlineto{\pgfqpoint{3.086599in}{0.753311in}}%
\pgfpathlineto{\pgfqpoint{3.088133in}{0.758568in}}%
\pgfpathlineto{\pgfqpoint{3.089651in}{0.763825in}}%
\pgfpathlineto{\pgfqpoint{3.090035in}{0.765172in}}%
\pgfpathlineto{\pgfqpoint{3.091135in}{0.769081in}}%
\pgfpathlineto{\pgfqpoint{3.092597in}{0.774338in}}%
\pgfpathlineto{\pgfqpoint{3.093611in}{0.778033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381994in}{0.581716in}}%
\pgfpathlineto{\pgfqpoint{2.393262in}{0.558815in}}%
\pgfpathlineto{\pgfqpoint{2.407025in}{0.536605in}}%
\pgfpathlineto{\pgfqpoint{2.421329in}{0.518570in}}%
\pgfpathlineto{\pgfqpoint{2.435633in}{0.504562in}}%
\pgfpathlineto{\pgfqpoint{2.449937in}{0.493865in}}%
\pgfpathlineto{\pgfqpoint{2.464241in}{0.485988in}}%
\pgfpathlineto{\pgfqpoint{2.478545in}{0.480590in}}%
\pgfpathlineto{\pgfqpoint{2.492849in}{0.477415in}}%
\pgfpathlineto{\pgfqpoint{2.507152in}{0.476254in}}%
\pgfpathlineto{\pgfqpoint{2.521456in}{0.476957in}}%
\pgfpathlineto{\pgfqpoint{2.539336in}{0.480225in}}%
\pgfpathlineto{\pgfqpoint{2.557216in}{0.485873in}}%
\pgfpathlineto{\pgfqpoint{2.580040in}{0.495734in}}%
\pgfpathlineto{\pgfqpoint{2.610855in}{0.509446in}}%
\pgfpathlineto{\pgfqpoint{2.621583in}{0.511816in}}%
\pgfpathlineto{\pgfqpoint{2.629281in}{0.511504in}}%
\pgfpathlineto{\pgfqpoint{2.635887in}{0.509364in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.504481in}}%
\pgfpathlineto{\pgfqpoint{2.650939in}{0.495734in}}%
\pgfpathlineto{\pgfqpoint{2.661357in}{0.479964in}}%
\pgfpathlineto{\pgfqpoint{2.690715in}{0.432654in}}%
\pgfpathlineto{\pgfqpoint{2.694615in}{0.427398in}}%
\pgfpathlineto{\pgfqpoint{2.694615in}{0.427398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093611in}{1.319157in}}%
\pgfpathlineto{\pgfqpoint{3.082343in}{1.342058in}}%
\pgfpathlineto{\pgfqpoint{3.068579in}{1.364268in}}%
\pgfpathlineto{\pgfqpoint{3.054275in}{1.382303in}}%
\pgfpathlineto{\pgfqpoint{3.039971in}{1.396311in}}%
\pgfpathlineto{\pgfqpoint{3.025667in}{1.407008in}}%
\pgfpathlineto{\pgfqpoint{3.011364in}{1.414885in}}%
\pgfpathlineto{\pgfqpoint{2.997060in}{1.420283in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{1.423458in}}%
\pgfpathlineto{\pgfqpoint{2.968452in}{1.424618in}}%
\pgfpathlineto{\pgfqpoint{2.954148in}{1.423916in}}%
\pgfpathlineto{\pgfqpoint{2.936268in}{1.420648in}}%
\pgfpathlineto{\pgfqpoint{2.918388in}{1.415000in}}%
\pgfpathlineto{\pgfqpoint{2.895565in}{1.405138in}}%
\pgfpathlineto{\pgfqpoint{2.864749in}{1.391426in}}%
\pgfpathlineto{\pgfqpoint{2.854021in}{1.389057in}}%
\pgfpathlineto{\pgfqpoint{2.846324in}{1.389368in}}%
\pgfpathlineto{\pgfqpoint{2.839717in}{1.391509in}}%
\pgfpathlineto{\pgfqpoint{2.832565in}{1.396392in}}%
\pgfpathlineto{\pgfqpoint{2.824666in}{1.405138in}}%
\pgfpathlineto{\pgfqpoint{2.814248in}{1.420908in}}%
\pgfpathlineto{\pgfqpoint{2.784889in}{1.468218in}}%
\pgfpathlineto{\pgfqpoint{2.780989in}{1.473475in}}%
\pgfpathlineto{\pgfqpoint{2.780989in}{1.473475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566007in}{1.473475in}}%
\pgfpathlineto{\pgfqpoint{2.564368in}{1.471947in}}%
\pgfpathlineto{\pgfqpoint{2.560792in}{1.468528in}}%
\pgfpathlineto{\pgfqpoint{2.560476in}{1.468218in}}%
\pgfpathlineto{\pgfqpoint{2.557216in}{1.464999in}}%
\pgfpathlineto{\pgfqpoint{2.555200in}{1.462962in}}%
\pgfpathlineto{\pgfqpoint{2.553640in}{1.461376in}}%
\pgfpathlineto{\pgfqpoint{2.550111in}{1.457705in}}%
\pgfpathlineto{\pgfqpoint{2.550064in}{1.457656in}}%
\pgfpathlineto{\pgfqpoint{2.546488in}{1.453823in}}%
\pgfpathlineto{\pgfqpoint{2.545233in}{1.452448in}}%
\pgfpathlineto{\pgfqpoint{2.542912in}{1.449891in}}%
\pgfpathlineto{\pgfqpoint{2.540514in}{1.447192in}}%
\pgfpathlineto{\pgfqpoint{2.539336in}{1.445858in}}%
\pgfpathlineto{\pgfqpoint{2.535943in}{1.441935in}}%
\pgfpathlineto{\pgfqpoint{2.535760in}{1.441723in}}%
\pgfpathlineto{\pgfqpoint{2.532184in}{1.437475in}}%
\pgfpathlineto{\pgfqpoint{2.531527in}{1.436678in}}%
\pgfpathlineto{\pgfqpoint{2.528608in}{1.433120in}}%
\pgfpathlineto{\pgfqpoint{2.527242in}{1.431422in}}%
\pgfpathlineto{\pgfqpoint{2.525032in}{1.428658in}}%
\pgfpathlineto{\pgfqpoint{2.523076in}{1.426165in}}%
\pgfpathlineto{\pgfqpoint{2.521456in}{1.424088in}}%
\pgfpathlineto{\pgfqpoint{2.519022in}{1.420908in}}%
\pgfpathlineto{\pgfqpoint{2.517880in}{1.419408in}}%
\pgfpathlineto{\pgfqpoint{2.515074in}{1.415652in}}%
\pgfpathlineto{\pgfqpoint{2.514304in}{1.414615in}}%
\pgfpathlineto{\pgfqpoint{2.511227in}{1.410395in}}%
\pgfpathlineto{\pgfqpoint{2.510728in}{1.409708in}}%
\pgfpathlineto{\pgfqpoint{2.507474in}{1.405138in}}%
\pgfpathlineto{\pgfqpoint{2.507152in}{1.404684in}}%
\pgfpathlineto{\pgfqpoint{2.503811in}{1.399882in}}%
\pgfpathlineto{\pgfqpoint{2.503576in}{1.399543in}}%
\pgfpathlineto{\pgfqpoint{2.500233in}{1.394625in}}%
\pgfpathlineto{\pgfqpoint{2.500001in}{1.394280in}}%
\pgfpathlineto{\pgfqpoint{2.496737in}{1.389368in}}%
\pgfpathlineto{\pgfqpoint{2.496425in}{1.388895in}}%
\pgfpathlineto{\pgfqpoint{2.493317in}{1.384112in}}%
\pgfpathlineto{\pgfqpoint{2.492849in}{1.383385in}}%
\pgfpathlineto{\pgfqpoint{2.489971in}{1.378855in}}%
\pgfpathlineto{\pgfqpoint{2.489273in}{1.377748in}}%
\pgfpathlineto{\pgfqpoint{2.486695in}{1.373598in}}%
\pgfpathlineto{\pgfqpoint{2.485697in}{1.371982in}}%
\pgfpathlineto{\pgfqpoint{2.483485in}{1.368342in}}%
\pgfpathlineto{\pgfqpoint{2.482121in}{1.366083in}}%
\pgfpathlineto{\pgfqpoint{2.480338in}{1.363085in}}%
\pgfpathlineto{\pgfqpoint{2.478545in}{1.360050in}}%
\pgfpathlineto{\pgfqpoint{2.477252in}{1.357828in}}%
\pgfpathlineto{\pgfqpoint{2.474969in}{1.353880in}}%
\pgfpathlineto{\pgfqpoint{2.474224in}{1.352572in}}%
\pgfpathlineto{\pgfqpoint{2.471393in}{1.347570in}}%
\pgfpathlineto{\pgfqpoint{2.471250in}{1.347315in}}%
\pgfpathlineto{\pgfqpoint{2.468340in}{1.342058in}}%
\pgfpathlineto{\pgfqpoint{2.467817in}{1.341107in}}%
\pgfpathlineto{\pgfqpoint{2.465483in}{1.336802in}}%
\pgfpathlineto{\pgfqpoint{2.464241in}{1.334494in}}%
\pgfpathlineto{\pgfqpoint{2.462676in}{1.331545in}}%
\pgfpathlineto{\pgfqpoint{2.460665in}{1.327731in}}%
\pgfpathlineto{\pgfqpoint{2.459915in}{1.326288in}}%
\pgfpathlineto{\pgfqpoint{2.457201in}{1.321032in}}%
\pgfpathlineto{\pgfqpoint{2.457089in}{1.320812in}}%
\pgfpathlineto{\pgfqpoint{2.454545in}{1.315775in}}%
\pgfpathlineto{\pgfqpoint{2.453513in}{1.313718in}}%
\pgfpathlineto{\pgfqpoint{2.451930in}{1.310518in}}%
\pgfpathlineto{\pgfqpoint{2.449937in}{1.306462in}}%
\pgfpathlineto{\pgfqpoint{2.449355in}{1.305262in}}%
\pgfpathlineto{\pgfqpoint{2.446827in}{1.300005in}}%
\pgfpathlineto{\pgfqpoint{2.446361in}{1.299029in}}%
\pgfpathlineto{\pgfqpoint{2.444346in}{1.294748in}}%
\pgfpathlineto{\pgfqpoint{2.442785in}{1.291410in}}%
\pgfpathlineto{\pgfqpoint{2.441900in}{1.289492in}}%
\pgfpathlineto{\pgfqpoint{2.439493in}{1.284235in}}%
\pgfpathlineto{\pgfqpoint{2.439209in}{1.283609in}}%
\pgfpathlineto{\pgfqpoint{2.437135in}{1.278978in}}%
\pgfpathlineto{\pgfqpoint{2.435633in}{1.275601in}}%
\pgfpathlineto{\pgfqpoint{2.434808in}{1.273722in}}%
\pgfpathlineto{\pgfqpoint{2.432519in}{1.268465in}}%
\pgfpathlineto{\pgfqpoint{2.432057in}{1.267394in}}%
\pgfpathlineto{\pgfqpoint{2.430274in}{1.263208in}}%
\pgfpathlineto{\pgfqpoint{2.428481in}{1.258970in}}%
\pgfpathlineto{\pgfqpoint{2.428056in}{1.257952in}}%
\pgfpathlineto{\pgfqpoint{2.425881in}{1.252695in}}%
\pgfpathlineto{\pgfqpoint{2.424905in}{1.250317in}}%
\pgfpathlineto{\pgfqpoint{2.423739in}{1.247438in}}%
\pgfpathlineto{\pgfqpoint{2.421626in}{1.242182in}}%
\pgfpathlineto{\pgfqpoint{2.421329in}{1.241435in}}%
\pgfpathlineto{\pgfqpoint{2.419557in}{1.236925in}}%
\pgfpathlineto{\pgfqpoint{2.417753in}{1.232298in}}%
\pgfpathlineto{\pgfqpoint{2.417511in}{1.231668in}}%
\pgfpathlineto{\pgfqpoint{2.415507in}{1.226412in}}%
\pgfpathlineto{\pgfqpoint{2.414177in}{1.222893in}}%
\pgfpathlineto{\pgfqpoint{2.413529in}{1.221155in}}%
\pgfpathlineto{\pgfqpoint{2.411586in}{1.215898in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{1.213210in}}%
\pgfpathlineto{\pgfqpoint{2.409672in}{1.210642in}}%
\pgfpathlineto{\pgfqpoint{2.407789in}{1.205385in}}%
\pgfpathlineto{\pgfqpoint{2.407025in}{1.203231in}}%
\pgfpathlineto{\pgfqpoint{2.405938in}{1.200128in}}%
\pgfpathlineto{\pgfqpoint{2.404115in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{2.403449in}{1.192933in}}%
\pgfpathlineto{\pgfqpoint{2.402324in}{1.189615in}}%
\pgfpathlineto{\pgfqpoint{2.400559in}{1.184358in}}%
\pgfpathlineto{\pgfqpoint{2.399873in}{1.182293in}}%
\pgfpathlineto{\pgfqpoint{2.398827in}{1.179101in}}%
\pgfpathlineto{\pgfqpoint{2.397120in}{1.173845in}}%
\pgfpathlineto{\pgfqpoint{2.396298in}{1.171283in}}%
\pgfpathlineto{\pgfqpoint{2.395443in}{1.168588in}}%
\pgfpathlineto{\pgfqpoint{2.393794in}{1.163331in}}%
\pgfpathlineto{\pgfqpoint{2.392722in}{1.159874in}}%
\pgfpathlineto{\pgfqpoint{2.392170in}{1.158075in}}%
\pgfpathlineto{\pgfqpoint{2.390579in}{1.152818in}}%
\pgfpathlineto{\pgfqpoint{2.389146in}{1.148034in}}%
\pgfpathlineto{\pgfqpoint{2.389006in}{1.147561in}}%
\pgfpathlineto{\pgfqpoint{2.387471in}{1.142305in}}%
\pgfpathlineto{\pgfqpoint{2.385953in}{1.137048in}}%
\pgfpathlineto{\pgfqpoint{2.385570in}{1.135701in}}%
\pgfpathlineto{\pgfqpoint{2.384469in}{1.131791in}}%
\pgfpathlineto{\pgfqpoint{2.383008in}{1.126535in}}%
\pgfpathlineto{\pgfqpoint{2.381994in}{1.122839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888593in}{0.427398in}}%
\pgfpathlineto{\pgfqpoint{2.904085in}{0.440299in}}%
\pgfpathlineto{\pgfqpoint{2.923247in}{0.458938in}}%
\pgfpathlineto{\pgfqpoint{2.943420in}{0.481838in}}%
\pgfpathlineto{\pgfqpoint{2.962112in}{0.506248in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{0.537045in}}%
\pgfpathlineto{\pgfqpoint{3.001731in}{0.569328in}}%
\pgfpathlineto{\pgfqpoint{3.020788in}{0.606125in}}%
\pgfpathlineto{\pgfqpoint{3.037609in}{0.642921in}}%
\pgfpathlineto{\pgfqpoint{3.054539in}{0.684975in}}%
\pgfpathlineto{\pgfqpoint{3.071039in}{0.732285in}}%
\pgfpathlineto{\pgfqpoint{3.085154in}{0.779595in}}%
\pgfpathlineto{\pgfqpoint{3.093611in}{0.812229in}}%
\pgfpathlineto{\pgfqpoint{3.093611in}{0.812229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381994in}{0.615908in}}%
\pgfpathlineto{\pgfqpoint{2.392722in}{0.590225in}}%
\pgfpathlineto{\pgfqpoint{2.403651in}{0.569328in}}%
\pgfpathlineto{\pgfqpoint{2.417524in}{0.548301in}}%
\pgfpathlineto{\pgfqpoint{2.428481in}{0.535063in}}%
\pgfpathlineto{\pgfqpoint{2.442785in}{0.521343in}}%
\pgfpathlineto{\pgfqpoint{2.457089in}{0.511003in}}%
\pgfpathlineto{\pgfqpoint{2.471393in}{0.503542in}}%
\pgfpathlineto{\pgfqpoint{2.485697in}{0.498592in}}%
\pgfpathlineto{\pgfqpoint{2.501586in}{0.495734in}}%
\pgfpathlineto{\pgfqpoint{2.514304in}{0.495248in}}%
\pgfpathlineto{\pgfqpoint{2.528608in}{0.496496in}}%
\pgfpathlineto{\pgfqpoint{2.546488in}{0.500484in}}%
\pgfpathlineto{\pgfqpoint{2.564368in}{0.506868in}}%
\pgfpathlineto{\pgfqpoint{2.589400in}{0.518759in}}%
\pgfpathlineto{\pgfqpoint{2.614431in}{0.530727in}}%
\pgfpathlineto{\pgfqpoint{2.625159in}{0.533763in}}%
\pgfpathlineto{\pgfqpoint{2.632311in}{0.534115in}}%
\pgfpathlineto{\pgfqpoint{2.639463in}{0.532450in}}%
\pgfpathlineto{\pgfqpoint{2.647584in}{0.527274in}}%
\pgfpathlineto{\pgfqpoint{2.653767in}{0.520790in}}%
\pgfpathlineto{\pgfqpoint{2.664495in}{0.504683in}}%
\pgfpathlineto{\pgfqpoint{2.696679in}{0.450707in}}%
\pgfpathlineto{\pgfqpoint{2.710982in}{0.432627in}}%
\pgfpathlineto{\pgfqpoint{2.715873in}{0.427398in}}%
\pgfpathlineto{\pgfqpoint{2.715873in}{0.427398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093611in}{1.284965in}}%
\pgfpathlineto{\pgfqpoint{3.082883in}{1.310648in}}%
\pgfpathlineto{\pgfqpoint{3.071954in}{1.331545in}}%
\pgfpathlineto{\pgfqpoint{3.058080in}{1.352572in}}%
\pgfpathlineto{\pgfqpoint{3.047123in}{1.365809in}}%
\pgfpathlineto{\pgfqpoint{3.032819in}{1.379530in}}%
\pgfpathlineto{\pgfqpoint{3.018516in}{1.389870in}}%
\pgfpathlineto{\pgfqpoint{3.004212in}{1.397330in}}%
\pgfpathlineto{\pgfqpoint{2.989908in}{1.402280in}}%
\pgfpathlineto{\pgfqpoint{2.974018in}{1.405138in}}%
\pgfpathlineto{\pgfqpoint{2.961300in}{1.405625in}}%
\pgfpathlineto{\pgfqpoint{2.946996in}{1.404377in}}%
\pgfpathlineto{\pgfqpoint{2.929116in}{1.400388in}}%
\pgfpathlineto{\pgfqpoint{2.911237in}{1.394005in}}%
\pgfpathlineto{\pgfqpoint{2.886205in}{1.382113in}}%
\pgfpathlineto{\pgfqpoint{2.861173in}{1.370145in}}%
\pgfpathlineto{\pgfqpoint{2.850445in}{1.367110in}}%
\pgfpathlineto{\pgfqpoint{2.843293in}{1.366758in}}%
\pgfpathlineto{\pgfqpoint{2.836141in}{1.368423in}}%
\pgfpathlineto{\pgfqpoint{2.828020in}{1.373598in}}%
\pgfpathlineto{\pgfqpoint{2.821837in}{1.380083in}}%
\pgfpathlineto{\pgfqpoint{2.811110in}{1.396190in}}%
\pgfpathlineto{\pgfqpoint{2.778926in}{1.450166in}}%
\pgfpathlineto{\pgfqpoint{2.764622in}{1.468245in}}%
\pgfpathlineto{\pgfqpoint{2.759732in}{1.473475in}}%
\pgfpathlineto{\pgfqpoint{2.759732in}{1.473475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587012in}{1.473475in}}%
\pgfpathlineto{\pgfqpoint{2.571520in}{1.460573in}}%
\pgfpathlineto{\pgfqpoint{2.552357in}{1.441935in}}%
\pgfpathlineto{\pgfqpoint{2.532184in}{1.419034in}}%
\pgfpathlineto{\pgfqpoint{2.513493in}{1.394625in}}%
\pgfpathlineto{\pgfqpoint{2.492849in}{1.363828in}}%
\pgfpathlineto{\pgfqpoint{2.473873in}{1.331545in}}%
\pgfpathlineto{\pgfqpoint{2.454817in}{1.294748in}}%
\pgfpathlineto{\pgfqpoint{2.437995in}{1.257952in}}%
\pgfpathlineto{\pgfqpoint{2.421066in}{1.215898in}}%
\pgfpathlineto{\pgfqpoint{2.404566in}{1.168588in}}%
\pgfpathlineto{\pgfqpoint{2.390450in}{1.121278in}}%
\pgfpathlineto{\pgfqpoint{2.381994in}{1.088643in}}%
\pgfpathlineto{\pgfqpoint{2.381994in}{1.088643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860443in}{0.427398in}}%
\pgfpathlineto{\pgfqpoint{2.875477in}{0.436485in}}%
\pgfpathlineto{\pgfqpoint{2.893357in}{0.449717in}}%
\pgfpathlineto{\pgfqpoint{2.911237in}{0.465592in}}%
\pgfpathlineto{\pgfqpoint{2.930052in}{0.485221in}}%
\pgfpathlineto{\pgfqpoint{2.950572in}{0.510182in}}%
\pgfpathlineto{\pgfqpoint{2.970192in}{0.537788in}}%
\pgfpathlineto{\pgfqpoint{2.989908in}{0.569553in}}%
\pgfpathlineto{\pgfqpoint{3.009700in}{0.606125in}}%
\pgfpathlineto{\pgfqpoint{3.027152in}{0.642921in}}%
\pgfpathlineto{\pgfqpoint{3.044601in}{0.684975in}}%
\pgfpathlineto{\pgfqpoint{3.059767in}{0.727028in}}%
\pgfpathlineto{\pgfqpoint{3.074430in}{0.774338in}}%
\pgfpathlineto{\pgfqpoint{3.086779in}{0.821648in}}%
\pgfpathlineto{\pgfqpoint{3.093611in}{0.852296in}}%
\pgfpathlineto{\pgfqpoint{3.093611in}{0.852296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381994in}{0.655985in}}%
\pgfpathlineto{\pgfqpoint{2.391723in}{0.627151in}}%
\pgfpathlineto{\pgfqpoint{2.400667in}{0.606125in}}%
\pgfpathlineto{\pgfqpoint{2.411739in}{0.585098in}}%
\pgfpathlineto{\pgfqpoint{2.424905in}{0.565340in}}%
\pgfpathlineto{\pgfqpoint{2.435633in}{0.552510in}}%
\pgfpathlineto{\pgfqpoint{2.449937in}{0.539044in}}%
\pgfpathlineto{\pgfqpoint{2.464241in}{0.529039in}}%
\pgfpathlineto{\pgfqpoint{2.478545in}{0.521960in}}%
\pgfpathlineto{\pgfqpoint{2.492849in}{0.517458in}}%
\pgfpathlineto{\pgfqpoint{2.507152in}{0.515253in}}%
\pgfpathlineto{\pgfqpoint{2.521456in}{0.515138in}}%
\pgfpathlineto{\pgfqpoint{2.535760in}{0.516942in}}%
\pgfpathlineto{\pgfqpoint{2.553640in}{0.521679in}}%
\pgfpathlineto{\pgfqpoint{2.571520in}{0.528843in}}%
\pgfpathlineto{\pgfqpoint{2.596552in}{0.541774in}}%
\pgfpathlineto{\pgfqpoint{2.621583in}{0.554409in}}%
\pgfpathlineto{\pgfqpoint{2.632311in}{0.557396in}}%
\pgfpathlineto{\pgfqpoint{2.639463in}{0.557497in}}%
\pgfpathlineto{\pgfqpoint{2.646615in}{0.555330in}}%
\pgfpathlineto{\pgfqpoint{2.653767in}{0.550222in}}%
\pgfpathlineto{\pgfqpoint{2.660919in}{0.541805in}}%
\pgfpathlineto{\pgfqpoint{2.671647in}{0.524021in}}%
\pgfpathlineto{\pgfqpoint{2.696679in}{0.478866in}}%
\pgfpathlineto{\pgfqpoint{2.710982in}{0.458538in}}%
\pgfpathlineto{\pgfqpoint{2.725286in}{0.442648in}}%
\pgfpathlineto{\pgfqpoint{2.739590in}{0.430540in}}%
\pgfpathlineto{\pgfqpoint{2.744125in}{0.427398in}}%
\pgfpathlineto{\pgfqpoint{2.744125in}{0.427398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093611in}{1.244888in}}%
\pgfpathlineto{\pgfqpoint{3.083881in}{1.273722in}}%
\pgfpathlineto{\pgfqpoint{3.074938in}{1.294748in}}%
\pgfpathlineto{\pgfqpoint{3.063866in}{1.315775in}}%
\pgfpathlineto{\pgfqpoint{3.050699in}{1.335533in}}%
\pgfpathlineto{\pgfqpoint{3.039971in}{1.348363in}}%
\pgfpathlineto{\pgfqpoint{3.025667in}{1.361829in}}%
\pgfpathlineto{\pgfqpoint{3.011364in}{1.371834in}}%
\pgfpathlineto{\pgfqpoint{2.997060in}{1.378913in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{1.383415in}}%
\pgfpathlineto{\pgfqpoint{2.968452in}{1.385619in}}%
\pgfpathlineto{\pgfqpoint{2.954148in}{1.385735in}}%
\pgfpathlineto{\pgfqpoint{2.939844in}{1.383931in}}%
\pgfpathlineto{\pgfqpoint{2.921964in}{1.379193in}}%
\pgfpathlineto{\pgfqpoint{2.904085in}{1.372030in}}%
\pgfpathlineto{\pgfqpoint{2.879053in}{1.359099in}}%
\pgfpathlineto{\pgfqpoint{2.854021in}{1.346464in}}%
\pgfpathlineto{\pgfqpoint{2.843293in}{1.343477in}}%
\pgfpathlineto{\pgfqpoint{2.836141in}{1.343376in}}%
\pgfpathlineto{\pgfqpoint{2.828989in}{1.345543in}}%
\pgfpathlineto{\pgfqpoint{2.821837in}{1.350651in}}%
\pgfpathlineto{\pgfqpoint{2.814685in}{1.359068in}}%
\pgfpathlineto{\pgfqpoint{2.803958in}{1.376851in}}%
\pgfpathlineto{\pgfqpoint{2.778926in}{1.422007in}}%
\pgfpathlineto{\pgfqpoint{2.764622in}{1.442334in}}%
\pgfpathlineto{\pgfqpoint{2.750318in}{1.458225in}}%
\pgfpathlineto{\pgfqpoint{2.736014in}{1.470333in}}%
\pgfpathlineto{\pgfqpoint{2.731480in}{1.473475in}}%
\pgfpathlineto{\pgfqpoint{2.731480in}{1.473475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615162in}{1.473475in}}%
\pgfpathlineto{\pgfqpoint{2.600128in}{1.464388in}}%
\pgfpathlineto{\pgfqpoint{2.582248in}{1.451156in}}%
\pgfpathlineto{\pgfqpoint{2.564368in}{1.435281in}}%
\pgfpathlineto{\pgfqpoint{2.545553in}{1.415652in}}%
\pgfpathlineto{\pgfqpoint{2.525032in}{1.390691in}}%
\pgfpathlineto{\pgfqpoint{2.505413in}{1.363085in}}%
\pgfpathlineto{\pgfqpoint{2.485697in}{1.331319in}}%
\pgfpathlineto{\pgfqpoint{2.465904in}{1.294748in}}%
\pgfpathlineto{\pgfqpoint{2.448452in}{1.257952in}}%
\pgfpathlineto{\pgfqpoint{2.431004in}{1.215898in}}%
\pgfpathlineto{\pgfqpoint{2.415837in}{1.173845in}}%
\pgfpathlineto{\pgfqpoint{2.401175in}{1.126535in}}%
\pgfpathlineto{\pgfqpoint{2.388825in}{1.079225in}}%
\pgfpathlineto{\pgfqpoint{2.381994in}{1.048577in}}%
\pgfpathlineto{\pgfqpoint{2.381994in}{1.048577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381994in}{0.706681in}}%
\pgfpathlineto{\pgfqpoint{2.389146in}{0.677032in}}%
\pgfpathlineto{\pgfqpoint{2.398360in}{0.648178in}}%
\pgfpathlineto{\pgfqpoint{2.407025in}{0.626827in}}%
\pgfpathlineto{\pgfqpoint{2.417753in}{0.605656in}}%
\pgfpathlineto{\pgfqpoint{2.431100in}{0.585098in}}%
\pgfpathlineto{\pgfqpoint{2.442785in}{0.571030in}}%
\pgfpathlineto{\pgfqpoint{2.455792in}{0.558815in}}%
\pgfpathlineto{\pgfqpoint{2.467817in}{0.550179in}}%
\pgfpathlineto{\pgfqpoint{2.482121in}{0.542767in}}%
\pgfpathlineto{\pgfqpoint{2.497718in}{0.537788in}}%
\pgfpathlineto{\pgfqpoint{2.510728in}{0.535802in}}%
\pgfpathlineto{\pgfqpoint{2.525032in}{0.535710in}}%
\pgfpathlineto{\pgfqpoint{2.540108in}{0.537788in}}%
\pgfpathlineto{\pgfqpoint{2.557216in}{0.542604in}}%
\pgfpathlineto{\pgfqpoint{2.575096in}{0.550138in}}%
\pgfpathlineto{\pgfqpoint{2.596552in}{0.561759in}}%
\pgfpathlineto{\pgfqpoint{2.628735in}{0.579436in}}%
\pgfpathlineto{\pgfqpoint{2.639463in}{0.582465in}}%
\pgfpathlineto{\pgfqpoint{2.646615in}{0.582376in}}%
\pgfpathlineto{\pgfqpoint{2.653767in}{0.579757in}}%
\pgfpathlineto{\pgfqpoint{2.660919in}{0.573865in}}%
\pgfpathlineto{\pgfqpoint{2.668243in}{0.564071in}}%
\pgfpathlineto{\pgfqpoint{2.679664in}{0.543045in}}%
\pgfpathlineto{\pgfqpoint{2.701760in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{2.714558in}{0.481711in}}%
\pgfpathlineto{\pgfqpoint{2.725286in}{0.468603in}}%
\pgfpathlineto{\pgfqpoint{2.739590in}{0.454844in}}%
\pgfpathlineto{\pgfqpoint{2.753894in}{0.444681in}}%
\pgfpathlineto{\pgfqpoint{2.768198in}{0.437573in}}%
\pgfpathlineto{\pgfqpoint{2.782502in}{0.433146in}}%
\pgfpathlineto{\pgfqpoint{2.796806in}{0.431115in}}%
\pgfpathlineto{\pgfqpoint{2.811110in}{0.431268in}}%
\pgfpathlineto{\pgfqpoint{2.825413in}{0.433452in}}%
\pgfpathlineto{\pgfqpoint{2.840670in}{0.437911in}}%
\pgfpathlineto{\pgfqpoint{2.857597in}{0.445291in}}%
\pgfpathlineto{\pgfqpoint{2.875477in}{0.455804in}}%
\pgfpathlineto{\pgfqpoint{2.893829in}{0.469451in}}%
\pgfpathlineto{\pgfqpoint{2.911382in}{0.485221in}}%
\pgfpathlineto{\pgfqpoint{2.931133in}{0.506248in}}%
\pgfpathlineto{\pgfqpoint{2.948169in}{0.527274in}}%
\pgfpathlineto{\pgfqpoint{2.966788in}{0.553558in}}%
\pgfpathlineto{\pgfqpoint{2.983202in}{0.579841in}}%
\pgfpathlineto{\pgfqpoint{3.000641in}{0.611381in}}%
\pgfpathlineto{\pgfqpoint{3.018516in}{0.648216in}}%
\pgfpathlineto{\pgfqpoint{3.036395in}{0.690657in}}%
\pgfpathlineto{\pgfqpoint{3.051544in}{0.732285in}}%
\pgfpathlineto{\pgfqpoint{3.066256in}{0.779595in}}%
\pgfpathlineto{\pgfqpoint{3.078552in}{0.826905in}}%
\pgfpathlineto{\pgfqpoint{3.088579in}{0.874215in}}%
\pgfpathlineto{\pgfqpoint{3.093611in}{0.903012in}}%
\pgfpathlineto{\pgfqpoint{3.093611in}{0.903012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093611in}{1.194192in}}%
\pgfpathlineto{\pgfqpoint{3.086459in}{1.223841in}}%
\pgfpathlineto{\pgfqpoint{3.077245in}{1.252695in}}%
\pgfpathlineto{\pgfqpoint{3.068579in}{1.274045in}}%
\pgfpathlineto{\pgfqpoint{3.057851in}{1.295217in}}%
\pgfpathlineto{\pgfqpoint{3.044505in}{1.315775in}}%
\pgfpathlineto{\pgfqpoint{3.032819in}{1.329843in}}%
\pgfpathlineto{\pgfqpoint{3.019812in}{1.342058in}}%
\pgfpathlineto{\pgfqpoint{3.007788in}{1.350693in}}%
\pgfpathlineto{\pgfqpoint{2.993484in}{1.358105in}}%
\pgfpathlineto{\pgfqpoint{2.977886in}{1.363085in}}%
\pgfpathlineto{\pgfqpoint{2.964876in}{1.365071in}}%
\pgfpathlineto{\pgfqpoint{2.950572in}{1.365163in}}%
\pgfpathlineto{\pgfqpoint{2.935497in}{1.363085in}}%
\pgfpathlineto{\pgfqpoint{2.918388in}{1.358269in}}%
\pgfpathlineto{\pgfqpoint{2.900509in}{1.350734in}}%
\pgfpathlineto{\pgfqpoint{2.879053in}{1.339114in}}%
\pgfpathlineto{\pgfqpoint{2.846869in}{1.321436in}}%
\pgfpathlineto{\pgfqpoint{2.836141in}{1.318408in}}%
\pgfpathlineto{\pgfqpoint{2.828989in}{1.318497in}}%
\pgfpathlineto{\pgfqpoint{2.821837in}{1.321116in}}%
\pgfpathlineto{\pgfqpoint{2.814685in}{1.327008in}}%
\pgfpathlineto{\pgfqpoint{2.807362in}{1.336802in}}%
\pgfpathlineto{\pgfqpoint{2.795940in}{1.357828in}}%
\pgfpathlineto{\pgfqpoint{2.773844in}{1.399882in}}%
\pgfpathlineto{\pgfqpoint{2.761046in}{1.419161in}}%
\pgfpathlineto{\pgfqpoint{2.750318in}{1.432270in}}%
\pgfpathlineto{\pgfqpoint{2.736014in}{1.446029in}}%
\pgfpathlineto{\pgfqpoint{2.721710in}{1.456192in}}%
\pgfpathlineto{\pgfqpoint{2.707407in}{1.463300in}}%
\pgfpathlineto{\pgfqpoint{2.693103in}{1.467727in}}%
\pgfpathlineto{\pgfqpoint{2.678799in}{1.469757in}}%
\pgfpathlineto{\pgfqpoint{2.664495in}{1.469605in}}%
\pgfpathlineto{\pgfqpoint{2.650191in}{1.467420in}}%
\pgfpathlineto{\pgfqpoint{2.634934in}{1.462962in}}%
\pgfpathlineto{\pgfqpoint{2.618007in}{1.455582in}}%
\pgfpathlineto{\pgfqpoint{2.600128in}{1.445069in}}%
\pgfpathlineto{\pgfqpoint{2.581775in}{1.431422in}}%
\pgfpathlineto{\pgfqpoint{2.564222in}{1.415652in}}%
\pgfpathlineto{\pgfqpoint{2.544471in}{1.394625in}}%
\pgfpathlineto{\pgfqpoint{2.527436in}{1.373598in}}%
\pgfpathlineto{\pgfqpoint{2.508816in}{1.347315in}}%
\pgfpathlineto{\pgfqpoint{2.492403in}{1.321032in}}%
\pgfpathlineto{\pgfqpoint{2.474964in}{1.289492in}}%
\pgfpathlineto{\pgfqpoint{2.457089in}{1.252656in}}%
\pgfpathlineto{\pgfqpoint{2.439209in}{1.210216in}}%
\pgfpathlineto{\pgfqpoint{2.424061in}{1.168588in}}%
\pgfpathlineto{\pgfqpoint{2.409349in}{1.121278in}}%
\pgfpathlineto{\pgfqpoint{2.397052in}{1.073968in}}%
\pgfpathlineto{\pgfqpoint{2.387025in}{1.026658in}}%
\pgfpathlineto{\pgfqpoint{2.381994in}{0.997861in}}%
\pgfpathlineto{\pgfqpoint{2.381994in}{0.997861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381994in}{0.790104in}}%
\pgfpathlineto{\pgfqpoint{2.386084in}{0.753311in}}%
\pgfpathlineto{\pgfqpoint{2.392616in}{0.716515in}}%
\pgfpathlineto{\pgfqpoint{2.399873in}{0.687658in}}%
\pgfpathlineto{\pgfqpoint{2.407622in}{0.663948in}}%
\pgfpathlineto{\pgfqpoint{2.418724in}{0.637665in}}%
\pgfpathlineto{\pgfqpoint{2.430283in}{0.616638in}}%
\pgfpathlineto{\pgfqpoint{2.441293in}{0.600868in}}%
\pgfpathlineto{\pgfqpoint{2.453513in}{0.587080in}}%
\pgfpathlineto{\pgfqpoint{2.464241in}{0.577612in}}%
\pgfpathlineto{\pgfqpoint{2.478545in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{2.492849in}{0.561833in}}%
\pgfpathlineto{\pgfqpoint{2.507152in}{0.558199in}}%
\pgfpathlineto{\pgfqpoint{2.521456in}{0.556990in}}%
\pgfpathlineto{\pgfqpoint{2.535760in}{0.557972in}}%
\pgfpathlineto{\pgfqpoint{2.550064in}{0.560983in}}%
\pgfpathlineto{\pgfqpoint{2.567944in}{0.567338in}}%
\pgfpathlineto{\pgfqpoint{2.585824in}{0.576217in}}%
\pgfpathlineto{\pgfqpoint{2.610855in}{0.591569in}}%
\pgfpathlineto{\pgfqpoint{2.632311in}{0.604403in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.608599in}}%
\pgfpathlineto{\pgfqpoint{2.650191in}{0.609511in}}%
\pgfpathlineto{\pgfqpoint{2.657343in}{0.608059in}}%
\pgfpathlineto{\pgfqpoint{2.664495in}{0.603360in}}%
\pgfpathlineto{\pgfqpoint{2.671647in}{0.594722in}}%
\pgfpathlineto{\pgfqpoint{2.680012in}{0.579841in}}%
\pgfpathlineto{\pgfqpoint{2.711549in}{0.516761in}}%
\pgfpathlineto{\pgfqpoint{2.725286in}{0.496823in}}%
\pgfpathlineto{\pgfqpoint{2.736014in}{0.484531in}}%
\pgfpathlineto{\pgfqpoint{2.750318in}{0.471870in}}%
\pgfpathlineto{\pgfqpoint{2.764622in}{0.462783in}}%
\pgfpathlineto{\pgfqpoint{2.778926in}{0.456749in}}%
\pgfpathlineto{\pgfqpoint{2.793230in}{0.453379in}}%
\pgfpathlineto{\pgfqpoint{2.807534in}{0.452423in}}%
\pgfpathlineto{\pgfqpoint{2.821946in}{0.453681in}}%
\pgfpathlineto{\pgfqpoint{2.836141in}{0.456979in}}%
\pgfpathlineto{\pgfqpoint{2.850445in}{0.462250in}}%
\pgfpathlineto{\pgfqpoint{2.868325in}{0.471500in}}%
\pgfpathlineto{\pgfqpoint{2.886205in}{0.483640in}}%
\pgfpathlineto{\pgfqpoint{2.904085in}{0.498665in}}%
\pgfpathlineto{\pgfqpoint{2.922097in}{0.516761in}}%
\pgfpathlineto{\pgfqpoint{2.939974in}{0.537788in}}%
\pgfpathlineto{\pgfqpoint{2.959216in}{0.564071in}}%
\pgfpathlineto{\pgfqpoint{2.976005in}{0.590355in}}%
\pgfpathlineto{\pgfqpoint{2.993696in}{0.621895in}}%
\pgfpathlineto{\pgfqpoint{3.011682in}{0.658691in}}%
\pgfpathlineto{\pgfqpoint{3.029418in}{0.700745in}}%
\pgfpathlineto{\pgfqpoint{3.044626in}{0.742798in}}%
\pgfpathlineto{\pgfqpoint{3.057851in}{0.785587in}}%
\pgfpathlineto{\pgfqpoint{3.069886in}{0.832161in}}%
\pgfpathlineto{\pgfqpoint{3.079768in}{0.879471in}}%
\pgfpathlineto{\pgfqpoint{3.087346in}{0.926781in}}%
\pgfpathlineto{\pgfqpoint{3.092618in}{0.974091in}}%
\pgfpathlineto{\pgfqpoint{3.093611in}{0.986474in}}%
\pgfpathlineto{\pgfqpoint{3.093611in}{0.986474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093611in}{1.110768in}}%
\pgfpathlineto{\pgfqpoint{3.089521in}{1.147561in}}%
\pgfpathlineto{\pgfqpoint{3.082989in}{1.184358in}}%
\pgfpathlineto{\pgfqpoint{3.075731in}{1.213215in}}%
\pgfpathlineto{\pgfqpoint{3.067982in}{1.236925in}}%
\pgfpathlineto{\pgfqpoint{3.056880in}{1.263208in}}%
\pgfpathlineto{\pgfqpoint{3.045322in}{1.284235in}}%
\pgfpathlineto{\pgfqpoint{3.034312in}{1.300005in}}%
\pgfpathlineto{\pgfqpoint{3.022091in}{1.313792in}}%
\pgfpathlineto{\pgfqpoint{3.011364in}{1.323260in}}%
\pgfpathlineto{\pgfqpoint{2.997060in}{1.332708in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{1.339040in}}%
\pgfpathlineto{\pgfqpoint{2.968452in}{1.342674in}}%
\pgfpathlineto{\pgfqpoint{2.954148in}{1.343883in}}%
\pgfpathlineto{\pgfqpoint{2.939844in}{1.342901in}}%
\pgfpathlineto{\pgfqpoint{2.925540in}{1.339890in}}%
\pgfpathlineto{\pgfqpoint{2.907661in}{1.333535in}}%
\pgfpathlineto{\pgfqpoint{2.889781in}{1.324656in}}%
\pgfpathlineto{\pgfqpoint{2.864749in}{1.309303in}}%
\pgfpathlineto{\pgfqpoint{2.843293in}{1.296470in}}%
\pgfpathlineto{\pgfqpoint{2.832565in}{1.292274in}}%
\pgfpathlineto{\pgfqpoint{2.825413in}{1.291362in}}%
\pgfpathlineto{\pgfqpoint{2.818261in}{1.292814in}}%
\pgfpathlineto{\pgfqpoint{2.811110in}{1.297513in}}%
\pgfpathlineto{\pgfqpoint{2.803958in}{1.306151in}}%
\pgfpathlineto{\pgfqpoint{2.795593in}{1.321032in}}%
\pgfpathlineto{\pgfqpoint{2.764055in}{1.384112in}}%
\pgfpathlineto{\pgfqpoint{2.750318in}{1.404050in}}%
\pgfpathlineto{\pgfqpoint{2.739590in}{1.416342in}}%
\pgfpathlineto{\pgfqpoint{2.725286in}{1.429002in}}%
\pgfpathlineto{\pgfqpoint{2.710982in}{1.438090in}}%
\pgfpathlineto{\pgfqpoint{2.696679in}{1.444124in}}%
\pgfpathlineto{\pgfqpoint{2.682375in}{1.447494in}}%
\pgfpathlineto{\pgfqpoint{2.668071in}{1.448450in}}%
\pgfpathlineto{\pgfqpoint{2.653658in}{1.447192in}}%
\pgfpathlineto{\pgfqpoint{2.639463in}{1.443894in}}%
\pgfpathlineto{\pgfqpoint{2.625159in}{1.438623in}}%
\pgfpathlineto{\pgfqpoint{2.607279in}{1.429373in}}%
\pgfpathlineto{\pgfqpoint{2.589400in}{1.417233in}}%
\pgfpathlineto{\pgfqpoint{2.571520in}{1.402208in}}%
\pgfpathlineto{\pgfqpoint{2.553507in}{1.384112in}}%
\pgfpathlineto{\pgfqpoint{2.535630in}{1.363085in}}%
\pgfpathlineto{\pgfqpoint{2.516389in}{1.336802in}}%
\pgfpathlineto{\pgfqpoint{2.499599in}{1.310518in}}%
\pgfpathlineto{\pgfqpoint{2.481908in}{1.278978in}}%
\pgfpathlineto{\pgfqpoint{2.463923in}{1.242182in}}%
\pgfpathlineto{\pgfqpoint{2.446186in}{1.200128in}}%
\pgfpathlineto{\pgfqpoint{2.430978in}{1.158075in}}%
\pgfpathlineto{\pgfqpoint{2.417753in}{1.115285in}}%
\pgfpathlineto{\pgfqpoint{2.405719in}{1.068711in}}%
\pgfpathlineto{\pgfqpoint{2.395836in}{1.021401in}}%
\pgfpathlineto{\pgfqpoint{2.388259in}{0.974091in}}%
\pgfpathlineto{\pgfqpoint{2.382986in}{0.926781in}}%
\pgfpathlineto{\pgfqpoint{2.381994in}{0.914399in}}%
\pgfpathlineto{\pgfqpoint{2.381994in}{0.914399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782502in}{0.479627in}}%
\pgfpathlineto{\pgfqpoint{2.786078in}{0.478482in}}%
\pgfpathlineto{\pgfqpoint{2.789654in}{0.477506in}}%
\pgfpathlineto{\pgfqpoint{2.793230in}{0.476695in}}%
\pgfpathlineto{\pgfqpoint{2.796806in}{0.476046in}}%
\pgfpathlineto{\pgfqpoint{2.800382in}{0.475555in}}%
\pgfpathlineto{\pgfqpoint{2.803958in}{0.475219in}}%
\pgfpathlineto{\pgfqpoint{2.807534in}{0.475036in}}%
\pgfpathlineto{\pgfqpoint{2.811110in}{0.475001in}}%
\pgfpathlineto{\pgfqpoint{2.814685in}{0.475112in}}%
\pgfpathlineto{\pgfqpoint{2.818261in}{0.475366in}}%
\pgfpathlineto{\pgfqpoint{2.821837in}{0.475760in}}%
\pgfpathlineto{\pgfqpoint{2.825413in}{0.476292in}}%
\pgfpathlineto{\pgfqpoint{2.828989in}{0.476958in}}%
\pgfpathlineto{\pgfqpoint{2.832565in}{0.477757in}}%
\pgfpathlineto{\pgfqpoint{2.836141in}{0.478685in}}%
\pgfpathlineto{\pgfqpoint{2.839717in}{0.479740in}}%
\pgfpathlineto{\pgfqpoint{2.840395in}{0.479964in}}%
\pgfpathlineto{\pgfqpoint{2.843293in}{0.480932in}}%
\pgfpathlineto{\pgfqpoint{2.846869in}{0.482251in}}%
\pgfpathlineto{\pgfqpoint{2.850445in}{0.483692in}}%
\pgfpathlineto{\pgfqpoint{2.853951in}{0.485221in}}%
\pgfpathlineto{\pgfqpoint{2.854021in}{0.485252in}}%
\pgfpathlineto{\pgfqpoint{2.857597in}{0.486950in}}%
\pgfpathlineto{\pgfqpoint{2.861173in}{0.488765in}}%
\pgfpathlineto{\pgfqpoint{2.864349in}{0.490478in}}%
\pgfpathlineto{\pgfqpoint{2.864749in}{0.490695in}}%
\pgfpathlineto{\pgfqpoint{2.868325in}{0.492762in}}%
\pgfpathlineto{\pgfqpoint{2.871901in}{0.494938in}}%
\pgfpathlineto{\pgfqpoint{2.873142in}{0.495734in}}%
\pgfpathlineto{\pgfqpoint{2.875477in}{0.497243in}}%
\pgfpathlineto{\pgfqpoint{2.879053in}{0.499666in}}%
\pgfpathlineto{\pgfqpoint{2.880921in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{2.882629in}{0.502210in}}%
\pgfpathlineto{\pgfqpoint{2.886205in}{0.504876in}}%
\pgfpathlineto{\pgfqpoint{2.887970in}{0.506248in}}%
\pgfpathlineto{\pgfqpoint{2.889781in}{0.507664in}}%
\pgfpathlineto{\pgfqpoint{2.893357in}{0.510570in}}%
\pgfpathlineto{\pgfqpoint{2.894463in}{0.511504in}}%
\pgfpathlineto{\pgfqpoint{2.896933in}{0.513604in}}%
\pgfpathlineto{\pgfqpoint{2.900509in}{0.516748in}}%
\pgfpathlineto{\pgfqpoint{2.900523in}{0.516761in}}%
\pgfpathlineto{\pgfqpoint{2.904085in}{0.520032in}}%
\pgfpathlineto{\pgfqpoint{2.906181in}{0.522018in}}%
\pgfpathlineto{\pgfqpoint{2.907661in}{0.523430in}}%
\pgfpathlineto{\pgfqpoint{2.911237in}{0.526949in}}%
\pgfpathlineto{\pgfqpoint{2.911557in}{0.527274in}}%
\pgfpathlineto{\pgfqpoint{2.914813in}{0.530604in}}%
\pgfpathlineto{\pgfqpoint{2.916644in}{0.532531in}}%
\pgfpathlineto{\pgfqpoint{2.918388in}{0.534379in}}%
\pgfpathlineto{\pgfqpoint{2.921518in}{0.537788in}}%
\pgfpathlineto{\pgfqpoint{2.921964in}{0.538277in}}%
\pgfpathlineto{\pgfqpoint{2.925540in}{0.542311in}}%
\pgfpathlineto{\pgfqpoint{2.926173in}{0.543045in}}%
\pgfpathlineto{\pgfqpoint{2.929116in}{0.546478in}}%
\pgfpathlineto{\pgfqpoint{2.930640in}{0.548301in}}%
\pgfpathlineto{\pgfqpoint{2.932692in}{0.550774in}}%
\pgfpathlineto{\pgfqpoint{2.934946in}{0.553558in}}%
\pgfpathlineto{\pgfqpoint{2.936268in}{0.555202in}}%
\pgfpathlineto{\pgfqpoint{2.939103in}{0.558815in}}%
\pgfpathlineto{\pgfqpoint{2.939844in}{0.559766in}}%
\pgfpathlineto{\pgfqpoint{2.943121in}{0.564071in}}%
\pgfpathlineto{\pgfqpoint{2.943420in}{0.564467in}}%
\pgfpathlineto{\pgfqpoint{2.946996in}{0.569309in}}%
\pgfpathlineto{\pgfqpoint{2.947010in}{0.569328in}}%
\pgfpathlineto{\pgfqpoint{2.950572in}{0.574299in}}%
\pgfpathlineto{\pgfqpoint{2.950773in}{0.574585in}}%
\pgfpathlineto{\pgfqpoint{2.954148in}{0.579434in}}%
\pgfpathlineto{\pgfqpoint{2.954426in}{0.579841in}}%
\pgfpathlineto{\pgfqpoint{2.957724in}{0.584717in}}%
\pgfpathlineto{\pgfqpoint{2.957976in}{0.585098in}}%
\pgfpathlineto{\pgfqpoint{2.961300in}{0.590153in}}%
\pgfpathlineto{\pgfqpoint{2.961430in}{0.590355in}}%
\pgfpathlineto{\pgfqpoint{2.964791in}{0.595611in}}%
\pgfpathlineto{\pgfqpoint{2.964876in}{0.595745in}}%
\pgfpathlineto{\pgfqpoint{2.968061in}{0.600868in}}%
\pgfpathlineto{\pgfqpoint{2.968452in}{0.601502in}}%
\pgfpathlineto{\pgfqpoint{2.971249in}{0.606125in}}%
\pgfpathlineto{\pgfqpoint{2.972028in}{0.607423in}}%
\pgfpathlineto{\pgfqpoint{2.974359in}{0.611381in}}%
\pgfpathlineto{\pgfqpoint{2.975604in}{0.613513in}}%
\pgfpathlineto{\pgfqpoint{2.977395in}{0.616638in}}%
\pgfpathlineto{\pgfqpoint{2.979180in}{0.619776in}}%
\pgfpathlineto{\pgfqpoint{2.980363in}{0.621895in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{0.626215in}}%
\pgfpathlineto{\pgfqpoint{2.983265in}{0.627151in}}%
\pgfpathlineto{\pgfqpoint{2.986100in}{0.632408in}}%
\pgfpathlineto{\pgfqpoint{2.986332in}{0.632842in}}%
\pgfpathlineto{\pgfqpoint{2.988863in}{0.637665in}}%
\pgfpathlineto{\pgfqpoint{2.989908in}{0.639673in}}%
\pgfpathlineto{\pgfqpoint{2.991569in}{0.642921in}}%
\pgfpathlineto{\pgfqpoint{2.993484in}{0.646696in}}%
\pgfpathlineto{\pgfqpoint{2.994222in}{0.648178in}}%
\pgfpathlineto{\pgfqpoint{2.996820in}{0.653435in}}%
\pgfpathlineto{\pgfqpoint{2.997060in}{0.653926in}}%
\pgfpathlineto{\pgfqpoint{2.999351in}{0.658691in}}%
\pgfpathlineto{\pgfqpoint{3.000636in}{0.661386in}}%
\pgfpathlineto{\pgfqpoint{3.001837in}{0.663948in}}%
\pgfpathlineto{\pgfqpoint{3.004212in}{0.669058in}}%
\pgfpathlineto{\pgfqpoint{3.004279in}{0.669205in}}%
\pgfpathlineto{\pgfqpoint{3.006655in}{0.674461in}}%
\pgfpathlineto{\pgfqpoint{3.007788in}{0.676990in}}%
\pgfpathlineto{\pgfqpoint{3.008990in}{0.679718in}}%
\pgfpathlineto{\pgfqpoint{3.011285in}{0.684975in}}%
\pgfpathlineto{\pgfqpoint{3.011364in}{0.685156in}}%
\pgfpathlineto{\pgfqpoint{3.013519in}{0.690231in}}%
\pgfpathlineto{\pgfqpoint{3.014940in}{0.693608in}}%
\pgfpathlineto{\pgfqpoint{3.015718in}{0.695488in}}%
\pgfpathlineto{\pgfqpoint{3.017872in}{0.700745in}}%
\pgfpathlineto{\pgfqpoint{3.018516in}{0.702334in}}%
\pgfpathlineto{\pgfqpoint{3.019978in}{0.706001in}}%
\pgfpathlineto{\pgfqpoint{3.022054in}{0.711258in}}%
\pgfpathlineto{\pgfqpoint{3.022091in}{0.711353in}}%
\pgfpathlineto{\pgfqpoint{3.024072in}{0.716515in}}%
\pgfpathlineto{\pgfqpoint{3.025667in}{0.720712in}}%
\pgfpathlineto{\pgfqpoint{3.026064in}{0.721771in}}%
\pgfpathlineto{\pgfqpoint{3.028006in}{0.727028in}}%
\pgfpathlineto{\pgfqpoint{3.029243in}{0.730414in}}%
\pgfpathlineto{\pgfqpoint{3.029916in}{0.732285in}}%
\pgfpathlineto{\pgfqpoint{3.031784in}{0.737541in}}%
\pgfpathlineto{\pgfqpoint{3.032819in}{0.740490in}}%
\pgfpathlineto{\pgfqpoint{3.033617in}{0.742798in}}%
\pgfpathlineto{\pgfqpoint{3.035412in}{0.748055in}}%
\pgfpathlineto{\pgfqpoint{3.036395in}{0.750974in}}%
\pgfpathlineto{\pgfqpoint{3.037171in}{0.753311in}}%
\pgfpathlineto{\pgfqpoint{3.038893in}{0.758568in}}%
\pgfpathlineto{\pgfqpoint{3.039971in}{0.761904in}}%
\pgfpathlineto{\pgfqpoint{3.040583in}{0.763825in}}%
\pgfpathlineto{\pgfqpoint{3.042233in}{0.769081in}}%
\pgfpathlineto{\pgfqpoint{3.043547in}{0.773326in}}%
\pgfpathlineto{\pgfqpoint{3.043856in}{0.774338in}}%
\pgfpathlineto{\pgfqpoint{3.045435in}{0.779595in}}%
\pgfpathlineto{\pgfqpoint{3.046993in}{0.784851in}}%
\pgfpathlineto{\pgfqpoint{3.047123in}{0.785300in}}%
\pgfpathlineto{\pgfqpoint{3.048503in}{0.790108in}}%
\pgfpathlineto{\pgfqpoint{3.049990in}{0.795365in}}%
\pgfpathlineto{\pgfqpoint{3.050699in}{0.797912in}}%
\pgfpathlineto{\pgfqpoint{3.051442in}{0.800621in}}%
\pgfpathlineto{\pgfqpoint{3.052859in}{0.805878in}}%
\pgfpathlineto{\pgfqpoint{3.054255in}{0.811135in}}%
\pgfpathlineto{\pgfqpoint{3.054275in}{0.811212in}}%
\pgfpathlineto{\pgfqpoint{3.055603in}{0.816391in}}%
\pgfpathlineto{\pgfqpoint{3.056929in}{0.821648in}}%
\pgfpathlineto{\pgfqpoint{3.057851in}{0.825370in}}%
\pgfpathlineto{\pgfqpoint{3.058226in}{0.826905in}}%
\pgfpathlineto{\pgfqpoint{3.059483in}{0.832161in}}%
\pgfpathlineto{\pgfqpoint{3.060717in}{0.837418in}}%
\pgfpathlineto{\pgfqpoint{3.061427in}{0.840504in}}%
\pgfpathlineto{\pgfqpoint{3.061919in}{0.842675in}}%
\pgfpathlineto{\pgfqpoint{3.063085in}{0.847931in}}%
\pgfpathlineto{\pgfqpoint{3.064228in}{0.853188in}}%
\pgfpathlineto{\pgfqpoint{3.065003in}{0.856836in}}%
\pgfpathlineto{\pgfqpoint{3.065340in}{0.858445in}}%
\pgfpathlineto{\pgfqpoint{3.066414in}{0.863701in}}%
\pgfpathlineto{\pgfqpoint{3.067465in}{0.868958in}}%
\pgfpathlineto{\pgfqpoint{3.068491in}{0.874215in}}%
\pgfpathlineto{\pgfqpoint{3.068579in}{0.874681in}}%
\pgfpathlineto{\pgfqpoint{3.069475in}{0.879471in}}%
\pgfpathlineto{\pgfqpoint{3.070433in}{0.884728in}}%
\pgfpathlineto{\pgfqpoint{3.071365in}{0.889985in}}%
\pgfpathlineto{\pgfqpoint{3.072155in}{0.894565in}}%
\pgfpathlineto{\pgfqpoint{3.072270in}{0.895241in}}%
\pgfpathlineto{\pgfqpoint{3.073135in}{0.900498in}}%
\pgfpathlineto{\pgfqpoint{3.073974in}{0.905755in}}%
\pgfpathlineto{\pgfqpoint{3.074787in}{0.911011in}}%
\pgfpathlineto{\pgfqpoint{3.075573in}{0.916268in}}%
\pgfpathlineto{\pgfqpoint{3.075731in}{0.917362in}}%
\pgfpathlineto{\pgfqpoint{3.076322in}{0.921525in}}%
\pgfpathlineto{\pgfqpoint{3.077040in}{0.926781in}}%
\pgfpathlineto{\pgfqpoint{3.077731in}{0.932038in}}%
\pgfpathlineto{\pgfqpoint{3.078395in}{0.937295in}}%
\pgfpathlineto{\pgfqpoint{3.079031in}{0.942551in}}%
\pgfpathlineto{\pgfqpoint{3.079307in}{0.944951in}}%
\pgfpathlineto{\pgfqpoint{3.079631in}{0.947808in}}%
\pgfpathlineto{\pgfqpoint{3.080199in}{0.953065in}}%
\pgfpathlineto{\pgfqpoint{3.080738in}{0.958321in}}%
\pgfpathlineto{\pgfqpoint{3.081247in}{0.963578in}}%
\pgfpathlineto{\pgfqpoint{3.081727in}{0.968835in}}%
\pgfpathlineto{\pgfqpoint{3.082177in}{0.974091in}}%
\pgfpathlineto{\pgfqpoint{3.082597in}{0.979348in}}%
\pgfpathlineto{\pgfqpoint{3.082883in}{0.983223in}}%
\pgfpathlineto{\pgfqpoint{3.082984in}{0.984605in}}%
\pgfpathlineto{\pgfqpoint{3.083334in}{0.989861in}}%
\pgfpathlineto{\pgfqpoint{3.083654in}{0.995118in}}%
\pgfpathlineto{\pgfqpoint{3.083942in}{1.000375in}}%
\pgfpathlineto{\pgfqpoint{3.084198in}{1.005631in}}%
\pgfpathlineto{\pgfqpoint{3.084422in}{1.010888in}}%
\pgfpathlineto{\pgfqpoint{3.084612in}{1.016145in}}%
\pgfpathlineto{\pgfqpoint{3.084769in}{1.021401in}}%
\pgfpathlineto{\pgfqpoint{3.084893in}{1.026658in}}%
\pgfpathlineto{\pgfqpoint{3.084982in}{1.031915in}}%
\pgfpathlineto{\pgfqpoint{3.085036in}{1.037171in}}%
\pgfpathlineto{\pgfqpoint{3.085055in}{1.042428in}}%
\pgfpathlineto{\pgfqpoint{3.085037in}{1.047685in}}%
\pgfpathlineto{\pgfqpoint{3.084984in}{1.052941in}}%
\pgfpathlineto{\pgfqpoint{3.084894in}{1.058198in}}%
\pgfpathlineto{\pgfqpoint{3.084766in}{1.063455in}}%
\pgfpathlineto{\pgfqpoint{3.084600in}{1.068711in}}%
\pgfpathlineto{\pgfqpoint{3.084395in}{1.073968in}}%
\pgfpathlineto{\pgfqpoint{3.084152in}{1.079225in}}%
\pgfpathlineto{\pgfqpoint{3.083868in}{1.084481in}}%
\pgfpathlineto{\pgfqpoint{3.083545in}{1.089738in}}%
\pgfpathlineto{\pgfqpoint{3.083180in}{1.094995in}}%
\pgfpathlineto{\pgfqpoint{3.082883in}{1.098846in}}%
\pgfpathlineto{\pgfqpoint{3.082772in}{1.100251in}}%
\pgfpathlineto{\pgfqpoint{3.082313in}{1.105508in}}%
\pgfpathlineto{\pgfqpoint{3.081811in}{1.110765in}}%
\pgfpathlineto{\pgfqpoint{3.081265in}{1.116021in}}%
\pgfpathlineto{\pgfqpoint{3.080673in}{1.121278in}}%
\pgfpathlineto{\pgfqpoint{3.080035in}{1.126535in}}%
\pgfpathlineto{\pgfqpoint{3.079351in}{1.131791in}}%
\pgfpathlineto{\pgfqpoint{3.079307in}{1.132106in}}%
\pgfpathlineto{\pgfqpoint{3.078603in}{1.137048in}}%
\pgfpathlineto{\pgfqpoint{3.077804in}{1.142305in}}%
\pgfpathlineto{\pgfqpoint{3.076956in}{1.147561in}}%
\pgfpathlineto{\pgfqpoint{3.076056in}{1.152818in}}%
\pgfpathlineto{\pgfqpoint{3.075731in}{1.154619in}}%
\pgfpathlineto{\pgfqpoint{3.075089in}{1.158075in}}%
\pgfpathlineto{\pgfqpoint{3.074060in}{1.163331in}}%
\pgfpathlineto{\pgfqpoint{3.072975in}{1.168588in}}%
\pgfpathlineto{\pgfqpoint{3.072155in}{1.172374in}}%
\pgfpathlineto{\pgfqpoint{3.071826in}{1.173845in}}%
\pgfpathlineto{\pgfqpoint{3.070598in}{1.179101in}}%
\pgfpathlineto{\pgfqpoint{3.069310in}{1.184358in}}%
\pgfpathlineto{\pgfqpoint{3.068579in}{1.187211in}}%
\pgfpathlineto{\pgfqpoint{3.067944in}{1.189615in}}%
\pgfpathlineto{\pgfqpoint{3.066494in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{3.065003in}{1.200046in}}%
\pgfpathlineto{\pgfqpoint{3.064979in}{1.200128in}}%
\pgfpathlineto{\pgfqpoint{3.063354in}{1.205385in}}%
\pgfpathlineto{\pgfqpoint{3.061658in}{1.210642in}}%
\pgfpathlineto{\pgfqpoint{3.061427in}{1.211331in}}%
\pgfpathlineto{\pgfqpoint{3.059846in}{1.215898in}}%
\pgfpathlineto{\pgfqpoint{3.057952in}{1.221155in}}%
\pgfpathlineto{\pgfqpoint{3.057851in}{1.221426in}}%
\pgfpathlineto{\pgfqpoint{3.055925in}{1.226412in}}%
\pgfpathlineto{\pgfqpoint{3.054275in}{1.230522in}}%
\pgfpathlineto{\pgfqpoint{3.053798in}{1.231668in}}%
\pgfpathlineto{\pgfqpoint{3.051532in}{1.236925in}}%
\pgfpathlineto{\pgfqpoint{3.050699in}{1.238793in}}%
\pgfpathlineto{\pgfqpoint{3.049128in}{1.242182in}}%
\pgfpathlineto{\pgfqpoint{3.047123in}{1.246358in}}%
\pgfpathlineto{\pgfqpoint{3.046583in}{1.247438in}}%
\pgfpathlineto{\pgfqpoint{3.043869in}{1.252695in}}%
\pgfpathlineto{\pgfqpoint{3.043547in}{1.253300in}}%
\pgfpathlineto{\pgfqpoint{3.040962in}{1.257952in}}%
\pgfpathlineto{\pgfqpoint{3.039971in}{1.259678in}}%
\pgfpathlineto{\pgfqpoint{3.037854in}{1.263208in}}%
\pgfpathlineto{\pgfqpoint{3.036395in}{1.265568in}}%
\pgfpathlineto{\pgfqpoint{3.034518in}{1.268465in}}%
\pgfpathlineto{\pgfqpoint{3.032819in}{1.271010in}}%
\pgfpathlineto{\pgfqpoint{3.030919in}{1.273722in}}%
\pgfpathlineto{\pgfqpoint{3.029243in}{1.276045in}}%
\pgfpathlineto{\pgfqpoint{3.027016in}{1.278978in}}%
\pgfpathlineto{\pgfqpoint{3.025667in}{1.280705in}}%
\pgfpathlineto{\pgfqpoint{3.022757in}{1.284235in}}%
\pgfpathlineto{\pgfqpoint{3.022091in}{1.285020in}}%
\pgfpathlineto{\pgfqpoint{3.018516in}{1.289011in}}%
\pgfpathlineto{\pgfqpoint{3.018059in}{1.289492in}}%
\pgfpathlineto{\pgfqpoint{3.014940in}{1.292689in}}%
\pgfpathlineto{\pgfqpoint{3.012799in}{1.294748in}}%
\pgfpathlineto{\pgfqpoint{3.011364in}{1.296094in}}%
\pgfpathlineto{\pgfqpoint{3.007788in}{1.299232in}}%
\pgfpathlineto{\pgfqpoint{3.006845in}{1.300005in}}%
\pgfpathlineto{\pgfqpoint{3.004212in}{1.302109in}}%
\pgfpathlineto{\pgfqpoint{3.000636in}{1.304758in}}%
\pgfpathlineto{\pgfqpoint{2.999901in}{1.305262in}}%
\pgfpathlineto{\pgfqpoint{2.997060in}{1.307164in}}%
\pgfpathlineto{\pgfqpoint{2.993484in}{1.309361in}}%
\pgfpathlineto{\pgfqpoint{2.991421in}{1.310518in}}%
\pgfpathlineto{\pgfqpoint{2.989908in}{1.311348in}}%
\pgfpathlineto{\pgfqpoint{2.986332in}{1.313127in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{1.314721in}}%
\pgfpathlineto{\pgfqpoint{2.980093in}{1.315775in}}%
\pgfpathlineto{\pgfqpoint{2.979180in}{1.316129in}}%
\pgfpathlineto{\pgfqpoint{2.975604in}{1.317346in}}%
\pgfpathlineto{\pgfqpoint{2.972028in}{1.318394in}}%
\pgfpathlineto{\pgfqpoint{2.968452in}{1.319275in}}%
\pgfpathlineto{\pgfqpoint{2.964876in}{1.319993in}}%
\pgfpathlineto{\pgfqpoint{2.961300in}{1.320552in}}%
\pgfpathlineto{\pgfqpoint{2.957724in}{1.320955in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.321032in}}%
\pgfpathlineto{\pgfqpoint{2.954148in}{1.321202in}}%
\pgfpathlineto{\pgfqpoint{2.950572in}{1.321302in}}%
\pgfpathlineto{\pgfqpoint{2.946996in}{1.321258in}}%
\pgfpathlineto{\pgfqpoint{2.943420in}{1.321073in}}%
\pgfpathlineto{\pgfqpoint{2.942968in}{1.321032in}}%
\pgfpathlineto{\pgfqpoint{2.939844in}{1.320746in}}%
\pgfpathlineto{\pgfqpoint{2.936268in}{1.320283in}}%
\pgfpathlineto{\pgfqpoint{2.932692in}{1.319686in}}%
\pgfpathlineto{\pgfqpoint{2.929116in}{1.318960in}}%
\pgfpathlineto{\pgfqpoint{2.925540in}{1.318108in}}%
\pgfpathlineto{\pgfqpoint{2.921964in}{1.317132in}}%
\pgfpathlineto{\pgfqpoint{2.918388in}{1.316036in}}%
\pgfpathlineto{\pgfqpoint{2.917620in}{1.315775in}}%
\pgfpathlineto{\pgfqpoint{2.914813in}{1.314812in}}%
\pgfpathlineto{\pgfqpoint{2.911237in}{1.313470in}}%
\pgfpathlineto{\pgfqpoint{2.907661in}{1.312019in}}%
\pgfpathlineto{\pgfqpoint{2.904217in}{1.310518in}}%
\pgfpathlineto{\pgfqpoint{2.904085in}{1.310460in}}%
\pgfpathlineto{\pgfqpoint{2.900509in}{1.308779in}}%
\pgfpathlineto{\pgfqpoint{2.896933in}{1.307000in}}%
\pgfpathlineto{\pgfqpoint{2.893612in}{1.305262in}}%
\pgfpathlineto{\pgfqpoint{2.893357in}{1.305127in}}%
\pgfpathlineto{\pgfqpoint{2.889781in}{1.303142in}}%
\pgfpathlineto{\pgfqpoint{2.886205in}{1.301076in}}%
\pgfpathlineto{\pgfqpoint{2.884420in}{1.300005in}}%
\pgfpathlineto{\pgfqpoint{2.882629in}{1.298920in}}%
\pgfpathlineto{\pgfqpoint{2.879053in}{1.296683in}}%
\pgfpathlineto{\pgfqpoint{2.876044in}{1.294748in}}%
\pgfpathlineto{\pgfqpoint{2.875477in}{1.294380in}}%
\pgfpathlineto{\pgfqpoint{2.871901in}{1.292002in}}%
\pgfpathlineto{\pgfqpoint{2.868325in}{1.289582in}}%
\pgfpathlineto{\pgfqpoint{2.868192in}{1.289492in}}%
\pgfpathlineto{\pgfqpoint{2.864749in}{1.287107in}}%
\pgfpathlineto{\pgfqpoint{2.861173in}{1.284613in}}%
\pgfpathlineto{\pgfqpoint{2.860628in}{1.284235in}}%
\pgfpathlineto{\pgfqpoint{2.857597in}{1.282097in}}%
\pgfpathlineto{\pgfqpoint{2.854021in}{1.279593in}}%
\pgfpathlineto{\pgfqpoint{2.853123in}{1.278978in}}%
\pgfpathlineto{\pgfqpoint{2.850445in}{1.277110in}}%
\pgfpathlineto{\pgfqpoint{2.846869in}{1.274684in}}%
\pgfpathlineto{\pgfqpoint{2.845384in}{1.273722in}}%
\pgfpathlineto{\pgfqpoint{2.843293in}{1.272337in}}%
\pgfpathlineto{\pgfqpoint{2.839717in}{1.270108in}}%
\pgfpathlineto{\pgfqpoint{2.836857in}{1.268465in}}%
\pgfpathlineto{\pgfqpoint{2.836141in}{1.268042in}}%
\pgfpathlineto{\pgfqpoint{2.832565in}{1.266183in}}%
\pgfpathlineto{\pgfqpoint{2.828989in}{1.264596in}}%
\pgfpathlineto{\pgfqpoint{2.825413in}{1.263351in}}%
\pgfpathlineto{\pgfqpoint{2.824772in}{1.263208in}}%
\pgfpathlineto{\pgfqpoint{2.821837in}{1.262529in}}%
\pgfpathlineto{\pgfqpoint{2.818261in}{1.262232in}}%
\pgfpathlineto{\pgfqpoint{2.814685in}{1.262572in}}%
\pgfpathlineto{\pgfqpoint{2.812580in}{1.263208in}}%
\pgfpathlineto{\pgfqpoint{2.811110in}{1.263677in}}%
\pgfpathlineto{\pgfqpoint{2.807534in}{1.265684in}}%
\pgfpathlineto{\pgfqpoint{2.804244in}{1.268465in}}%
\pgfpathlineto{\pgfqpoint{2.803958in}{1.268721in}}%
\pgfpathlineto{\pgfqpoint{2.800382in}{1.272889in}}%
\pgfpathlineto{\pgfqpoint{2.799801in}{1.273722in}}%
\pgfpathlineto{\pgfqpoint{2.796806in}{1.278224in}}%
\pgfpathlineto{\pgfqpoint{2.796373in}{1.278978in}}%
\pgfpathlineto{\pgfqpoint{2.793462in}{1.284235in}}%
\pgfpathlineto{\pgfqpoint{2.793230in}{1.284667in}}%
\pgfpathlineto{\pgfqpoint{2.790870in}{1.289492in}}%
\pgfpathlineto{\pgfqpoint{2.789654in}{1.292036in}}%
\pgfpathlineto{\pgfqpoint{2.788439in}{1.294748in}}%
\pgfpathlineto{\pgfqpoint{2.786113in}{1.300005in}}%
\pgfpathlineto{\pgfqpoint{2.786078in}{1.300084in}}%
\pgfpathlineto{\pgfqpoint{2.783872in}{1.305262in}}%
\pgfpathlineto{\pgfqpoint{2.782502in}{1.308476in}}%
\pgfpathlineto{\pgfqpoint{2.781649in}{1.310518in}}%
\pgfpathlineto{\pgfqpoint{2.779431in}{1.315775in}}%
\pgfpathlineto{\pgfqpoint{2.778926in}{1.316958in}}%
\pgfpathlineto{\pgfqpoint{2.777194in}{1.321032in}}%
\pgfpathlineto{\pgfqpoint{2.775350in}{1.325297in}}%
\pgfpathlineto{\pgfqpoint{2.774919in}{1.326288in}}%
\pgfpathlineto{\pgfqpoint{2.772586in}{1.331545in}}%
\pgfpathlineto{\pgfqpoint{2.771774in}{1.333337in}}%
\pgfpathlineto{\pgfqpoint{2.770179in}{1.336802in}}%
\pgfpathlineto{\pgfqpoint{2.768198in}{1.341002in}}%
\pgfpathlineto{\pgfqpoint{2.767689in}{1.342058in}}%
\pgfpathlineto{\pgfqpoint{2.765090in}{1.347315in}}%
\pgfpathlineto{\pgfqpoint{2.764622in}{1.348239in}}%
\pgfpathlineto{\pgfqpoint{2.762362in}{1.352572in}}%
\pgfpathlineto{\pgfqpoint{2.761046in}{1.355028in}}%
\pgfpathlineto{\pgfqpoint{2.759496in}{1.357828in}}%
\pgfpathlineto{\pgfqpoint{2.757470in}{1.361389in}}%
\pgfpathlineto{\pgfqpoint{2.756469in}{1.363085in}}%
\pgfpathlineto{\pgfqpoint{2.753894in}{1.367329in}}%
\pgfpathlineto{\pgfqpoint{2.753255in}{1.368342in}}%
\pgfpathlineto{\pgfqpoint{2.750318in}{1.372865in}}%
\pgfpathlineto{\pgfqpoint{2.749821in}{1.373598in}}%
\pgfpathlineto{\pgfqpoint{2.746742in}{1.378017in}}%
\pgfpathlineto{\pgfqpoint{2.746130in}{1.378855in}}%
\pgfpathlineto{\pgfqpoint{2.743166in}{1.382807in}}%
\pgfpathlineto{\pgfqpoint{2.742137in}{1.384112in}}%
\pgfpathlineto{\pgfqpoint{2.739590in}{1.387257in}}%
\pgfpathlineto{\pgfqpoint{2.737787in}{1.389368in}}%
\pgfpathlineto{\pgfqpoint{2.736014in}{1.391390in}}%
\pgfpathlineto{\pgfqpoint{2.733012in}{1.394625in}}%
\pgfpathlineto{\pgfqpoint{2.732438in}{1.395228in}}%
\pgfpathlineto{\pgfqpoint{2.728862in}{1.398770in}}%
\pgfpathlineto{\pgfqpoint{2.727668in}{1.399882in}}%
\pgfpathlineto{\pgfqpoint{2.725286in}{1.402042in}}%
\pgfpathlineto{\pgfqpoint{2.721710in}{1.405070in}}%
\pgfpathlineto{\pgfqpoint{2.721624in}{1.405138in}}%
\pgfpathlineto{\pgfqpoint{2.718134in}{1.407834in}}%
\pgfpathlineto{\pgfqpoint{2.714558in}{1.410385in}}%
\pgfpathlineto{\pgfqpoint{2.714543in}{1.410395in}}%
\pgfpathlineto{\pgfqpoint{2.710982in}{1.412693in}}%
\pgfpathlineto{\pgfqpoint{2.707407in}{1.414802in}}%
\pgfpathlineto{\pgfqpoint{2.705826in}{1.415652in}}%
\pgfpathlineto{\pgfqpoint{2.703831in}{1.416700in}}%
\pgfpathlineto{\pgfqpoint{2.700255in}{1.418398in}}%
\pgfpathlineto{\pgfqpoint{2.696679in}{1.419914in}}%
\pgfpathlineto{\pgfqpoint{2.694024in}{1.420908in}}%
\pgfpathlineto{\pgfqpoint{2.693103in}{1.421246in}}%
\pgfpathlineto{\pgfqpoint{2.689527in}{1.422391in}}%
\pgfpathlineto{\pgfqpoint{2.685951in}{1.423367in}}%
\pgfpathlineto{\pgfqpoint{2.682375in}{1.424178in}}%
\pgfpathlineto{\pgfqpoint{2.678799in}{1.424827in}}%
\pgfpathlineto{\pgfqpoint{2.675223in}{1.425318in}}%
\pgfpathlineto{\pgfqpoint{2.671647in}{1.425653in}}%
\pgfpathlineto{\pgfqpoint{2.668071in}{1.425837in}}%
\pgfpathlineto{\pgfqpoint{2.664495in}{1.425872in}}%
\pgfpathlineto{\pgfqpoint{2.660919in}{1.425761in}}%
\pgfpathlineto{\pgfqpoint{2.657343in}{1.425507in}}%
\pgfpathlineto{\pgfqpoint{2.653767in}{1.425112in}}%
\pgfpathlineto{\pgfqpoint{2.650191in}{1.424581in}}%
\pgfpathlineto{\pgfqpoint{2.646615in}{1.423914in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{1.423116in}}%
\pgfpathlineto{\pgfqpoint{2.639463in}{1.422188in}}%
\pgfpathlineto{\pgfqpoint{2.635887in}{1.421133in}}%
\pgfpathlineto{\pgfqpoint{2.635210in}{1.420908in}}%
\pgfpathlineto{\pgfqpoint{2.632311in}{1.419941in}}%
\pgfpathlineto{\pgfqpoint{2.628735in}{1.418621in}}%
\pgfpathlineto{\pgfqpoint{2.625159in}{1.417181in}}%
\pgfpathlineto{\pgfqpoint{2.621653in}{1.415652in}}%
\pgfpathlineto{\pgfqpoint{2.621583in}{1.415621in}}%
\pgfpathlineto{\pgfqpoint{2.618007in}{1.413922in}}%
\pgfpathlineto{\pgfqpoint{2.614431in}{1.412108in}}%
\pgfpathlineto{\pgfqpoint{2.611256in}{1.410395in}}%
\pgfpathlineto{\pgfqpoint{2.610855in}{1.410178in}}%
\pgfpathlineto{\pgfqpoint{2.607279in}{1.408111in}}%
\pgfpathlineto{\pgfqpoint{2.603704in}{1.405934in}}%
\pgfpathlineto{\pgfqpoint{2.602463in}{1.405138in}}%
\pgfpathlineto{\pgfqpoint{2.600128in}{1.403630in}}%
\pgfpathlineto{\pgfqpoint{2.596552in}{1.401207in}}%
\pgfpathlineto{\pgfqpoint{2.594683in}{1.399882in}}%
\pgfpathlineto{\pgfqpoint{2.592976in}{1.398662in}}%
\pgfpathlineto{\pgfqpoint{2.589400in}{1.395996in}}%
\pgfpathlineto{\pgfqpoint{2.587634in}{1.394625in}}%
\pgfpathlineto{\pgfqpoint{2.585824in}{1.393209in}}%
\pgfpathlineto{\pgfqpoint{2.582248in}{1.390303in}}%
\pgfpathlineto{\pgfqpoint{2.581141in}{1.389368in}}%
\pgfpathlineto{\pgfqpoint{2.578672in}{1.387269in}}%
\pgfpathlineto{\pgfqpoint{2.575096in}{1.384125in}}%
\pgfpathlineto{\pgfqpoint{2.575082in}{1.384112in}}%
\pgfpathlineto{\pgfqpoint{2.571520in}{1.380841in}}%
\pgfpathlineto{\pgfqpoint{2.569424in}{1.378855in}}%
\pgfpathlineto{\pgfqpoint{2.567944in}{1.377443in}}%
\pgfpathlineto{\pgfqpoint{2.564368in}{1.373924in}}%
\pgfpathlineto{\pgfqpoint{2.564047in}{1.373598in}}%
\pgfpathlineto{\pgfqpoint{2.560792in}{1.370269in}}%
\pgfpathlineto{\pgfqpoint{2.558960in}{1.368342in}}%
\pgfpathlineto{\pgfqpoint{2.557216in}{1.366494in}}%
\pgfpathlineto{\pgfqpoint{2.554086in}{1.363085in}}%
\pgfpathlineto{\pgfqpoint{2.553640in}{1.362595in}}%
\pgfpathlineto{\pgfqpoint{2.550064in}{1.358562in}}%
\pgfpathlineto{\pgfqpoint{2.549431in}{1.357828in}}%
\pgfpathlineto{\pgfqpoint{2.546488in}{1.354395in}}%
\pgfpathlineto{\pgfqpoint{2.544964in}{1.352572in}}%
\pgfpathlineto{\pgfqpoint{2.542912in}{1.350099in}}%
\pgfpathlineto{\pgfqpoint{2.540658in}{1.347315in}}%
\pgfpathlineto{\pgfqpoint{2.539336in}{1.345670in}}%
\pgfpathlineto{\pgfqpoint{2.536501in}{1.342058in}}%
\pgfpathlineto{\pgfqpoint{2.535760in}{1.341107in}}%
\pgfpathlineto{\pgfqpoint{2.532483in}{1.336802in}}%
\pgfpathlineto{\pgfqpoint{2.532184in}{1.336406in}}%
\pgfpathlineto{\pgfqpoint{2.528608in}{1.331564in}}%
\pgfpathlineto{\pgfqpoint{2.528595in}{1.331545in}}%
\pgfpathlineto{\pgfqpoint{2.525032in}{1.326574in}}%
\pgfpathlineto{\pgfqpoint{2.524832in}{1.326288in}}%
\pgfpathlineto{\pgfqpoint{2.521456in}{1.321439in}}%
\pgfpathlineto{\pgfqpoint{2.521179in}{1.321032in}}%
\pgfpathlineto{\pgfqpoint{2.517880in}{1.316156in}}%
\pgfpathlineto{\pgfqpoint{2.517628in}{1.315775in}}%
\pgfpathlineto{\pgfqpoint{2.514304in}{1.310720in}}%
\pgfpathlineto{\pgfqpoint{2.514174in}{1.310518in}}%
\pgfpathlineto{\pgfqpoint{2.510813in}{1.305262in}}%
\pgfpathlineto{\pgfqpoint{2.510728in}{1.305128in}}%
\pgfpathlineto{\pgfqpoint{2.507543in}{1.300005in}}%
\pgfpathlineto{\pgfqpoint{2.507152in}{1.299371in}}%
\pgfpathlineto{\pgfqpoint{2.504356in}{1.294748in}}%
\pgfpathlineto{\pgfqpoint{2.503576in}{1.293450in}}%
\pgfpathlineto{\pgfqpoint{2.501246in}{1.289492in}}%
\pgfpathlineto{\pgfqpoint{2.500001in}{1.287360in}}%
\pgfpathlineto{\pgfqpoint{2.498209in}{1.284235in}}%
\pgfpathlineto{\pgfqpoint{2.496425in}{1.281097in}}%
\pgfpathlineto{\pgfqpoint{2.495242in}{1.278978in}}%
\pgfpathlineto{\pgfqpoint{2.492849in}{1.274658in}}%
\pgfpathlineto{\pgfqpoint{2.492340in}{1.273722in}}%
\pgfpathlineto{\pgfqpoint{2.489505in}{1.268465in}}%
\pgfpathlineto{\pgfqpoint{2.489273in}{1.268030in}}%
\pgfpathlineto{\pgfqpoint{2.486742in}{1.263208in}}%
\pgfpathlineto{\pgfqpoint{2.485697in}{1.261200in}}%
\pgfpathlineto{\pgfqpoint{2.484035in}{1.257952in}}%
\pgfpathlineto{\pgfqpoint{2.482121in}{1.254177in}}%
\pgfpathlineto{\pgfqpoint{2.481382in}{1.252695in}}%
\pgfpathlineto{\pgfqpoint{2.478785in}{1.247438in}}%
\pgfpathlineto{\pgfqpoint{2.478545in}{1.246947in}}%
\pgfpathlineto{\pgfqpoint{2.476253in}{1.242182in}}%
\pgfpathlineto{\pgfqpoint{2.474969in}{1.239487in}}%
\pgfpathlineto{\pgfqpoint{2.473768in}{1.236925in}}%
\pgfpathlineto{\pgfqpoint{2.471393in}{1.231815in}}%
\pgfpathlineto{\pgfqpoint{2.471326in}{1.231668in}}%
\pgfpathlineto{\pgfqpoint{2.468950in}{1.226412in}}%
\pgfpathlineto{\pgfqpoint{2.467817in}{1.223882in}}%
\pgfpathlineto{\pgfqpoint{2.466615in}{1.221155in}}%
\pgfpathlineto{\pgfqpoint{2.464319in}{1.215898in}}%
\pgfpathlineto{\pgfqpoint{2.464241in}{1.215717in}}%
\pgfpathlineto{\pgfqpoint{2.462086in}{1.210642in}}%
\pgfpathlineto{\pgfqpoint{2.460665in}{1.207265in}}%
\pgfpathlineto{\pgfqpoint{2.459886in}{1.205385in}}%
\pgfpathlineto{\pgfqpoint{2.457733in}{1.200128in}}%
\pgfpathlineto{\pgfqpoint{2.457089in}{1.198539in}}%
\pgfpathlineto{\pgfqpoint{2.455626in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{2.453550in}{1.189615in}}%
\pgfpathlineto{\pgfqpoint{2.453513in}{1.189520in}}%
\pgfpathlineto{\pgfqpoint{2.451532in}{1.184358in}}%
\pgfpathlineto{\pgfqpoint{2.449937in}{1.180161in}}%
\pgfpathlineto{\pgfqpoint{2.449541in}{1.179101in}}%
\pgfpathlineto{\pgfqpoint{2.447598in}{1.173845in}}%
\pgfpathlineto{\pgfqpoint{2.446361in}{1.170458in}}%
\pgfpathlineto{\pgfqpoint{2.445688in}{1.168588in}}%
\pgfpathlineto{\pgfqpoint{2.443820in}{1.163331in}}%
\pgfpathlineto{\pgfqpoint{2.442785in}{1.160383in}}%
\pgfpathlineto{\pgfqpoint{2.441987in}{1.158075in}}%
\pgfpathlineto{\pgfqpoint{2.440193in}{1.152818in}}%
\pgfpathlineto{\pgfqpoint{2.439209in}{1.149899in}}%
\pgfpathlineto{\pgfqpoint{2.438433in}{1.147561in}}%
\pgfpathlineto{\pgfqpoint{2.436711in}{1.142305in}}%
\pgfpathlineto{\pgfqpoint{2.435633in}{1.138969in}}%
\pgfpathlineto{\pgfqpoint{2.435021in}{1.137048in}}%
\pgfpathlineto{\pgfqpoint{2.433372in}{1.131791in}}%
\pgfpathlineto{\pgfqpoint{2.432057in}{1.127547in}}%
\pgfpathlineto{\pgfqpoint{2.431748in}{1.126535in}}%
\pgfpathlineto{\pgfqpoint{2.430170in}{1.121278in}}%
\pgfpathlineto{\pgfqpoint{2.428612in}{1.116021in}}%
\pgfpathlineto{\pgfqpoint{2.428481in}{1.115573in}}%
\pgfpathlineto{\pgfqpoint{2.427101in}{1.110765in}}%
\pgfpathlineto{\pgfqpoint{2.425614in}{1.105508in}}%
\pgfpathlineto{\pgfqpoint{2.424905in}{1.102961in}}%
\pgfpathlineto{\pgfqpoint{2.424162in}{1.100251in}}%
\pgfpathlineto{\pgfqpoint{2.422745in}{1.094995in}}%
\pgfpathlineto{\pgfqpoint{2.421349in}{1.089738in}}%
\pgfpathlineto{\pgfqpoint{2.421329in}{1.089661in}}%
\pgfpathlineto{\pgfqpoint{2.420001in}{1.084481in}}%
\pgfpathlineto{\pgfqpoint{2.418675in}{1.079225in}}%
\pgfpathlineto{\pgfqpoint{2.417753in}{1.075503in}}%
\pgfpathlineto{\pgfqpoint{2.417379in}{1.073968in}}%
\pgfpathlineto{\pgfqpoint{2.416122in}{1.068711in}}%
\pgfpathlineto{\pgfqpoint{2.414887in}{1.063455in}}%
\pgfpathlineto{\pgfqpoint{2.414177in}{1.060369in}}%
\pgfpathlineto{\pgfqpoint{2.413685in}{1.058198in}}%
\pgfpathlineto{\pgfqpoint{2.412519in}{1.052941in}}%
\pgfpathlineto{\pgfqpoint{2.411377in}{1.047685in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{1.044037in}}%
\pgfpathlineto{\pgfqpoint{2.410264in}{1.042428in}}%
\pgfpathlineto{\pgfqpoint{2.409190in}{1.037171in}}%
\pgfpathlineto{\pgfqpoint{2.408140in}{1.031915in}}%
\pgfpathlineto{\pgfqpoint{2.407114in}{1.026658in}}%
\pgfpathlineto{\pgfqpoint{2.407025in}{1.026192in}}%
\pgfpathlineto{\pgfqpoint{2.406130in}{1.021401in}}%
\pgfpathlineto{\pgfqpoint{2.405172in}{1.016145in}}%
\pgfpathlineto{\pgfqpoint{2.404239in}{1.010888in}}%
\pgfpathlineto{\pgfqpoint{2.403449in}{1.006308in}}%
\pgfpathlineto{\pgfqpoint{2.403334in}{1.005631in}}%
\pgfpathlineto{\pgfqpoint{2.402469in}{1.000375in}}%
\pgfpathlineto{\pgfqpoint{2.401630in}{0.995118in}}%
\pgfpathlineto{\pgfqpoint{2.400817in}{0.989861in}}%
\pgfpathlineto{\pgfqpoint{2.400031in}{0.984605in}}%
\pgfpathlineto{\pgfqpoint{2.399873in}{0.983510in}}%
\pgfpathlineto{\pgfqpoint{2.399283in}{0.979348in}}%
\pgfpathlineto{\pgfqpoint{2.398564in}{0.974091in}}%
\pgfpathlineto{\pgfqpoint{2.397873in}{0.968835in}}%
\pgfpathlineto{\pgfqpoint{2.397209in}{0.963578in}}%
\pgfpathlineto{\pgfqpoint{2.396574in}{0.958321in}}%
\pgfpathlineto{\pgfqpoint{2.396298in}{0.955922in}}%
\pgfpathlineto{\pgfqpoint{2.395973in}{0.953065in}}%
\pgfpathlineto{\pgfqpoint{2.395406in}{0.947808in}}%
\pgfpathlineto{\pgfqpoint{2.394867in}{0.942551in}}%
\pgfpathlineto{\pgfqpoint{2.394357in}{0.937295in}}%
\pgfpathlineto{\pgfqpoint{2.393877in}{0.932038in}}%
\pgfpathlineto{\pgfqpoint{2.393427in}{0.926781in}}%
\pgfpathlineto{\pgfqpoint{2.393008in}{0.921525in}}%
\pgfpathlineto{\pgfqpoint{2.392722in}{0.917650in}}%
\pgfpathlineto{\pgfqpoint{2.392621in}{0.916268in}}%
\pgfpathlineto{\pgfqpoint{2.392270in}{0.911011in}}%
\pgfpathlineto{\pgfqpoint{2.391951in}{0.905755in}}%
\pgfpathlineto{\pgfqpoint{2.391662in}{0.900498in}}%
\pgfpathlineto{\pgfqpoint{2.391406in}{0.895241in}}%
\pgfpathlineto{\pgfqpoint{2.391183in}{0.889985in}}%
\pgfpathlineto{\pgfqpoint{2.390992in}{0.884728in}}%
\pgfpathlineto{\pgfqpoint{2.390835in}{0.879471in}}%
\pgfpathlineto{\pgfqpoint{2.390712in}{0.874215in}}%
\pgfpathlineto{\pgfqpoint{2.390623in}{0.868958in}}%
\pgfpathlineto{\pgfqpoint{2.390569in}{0.863701in}}%
\pgfpathlineto{\pgfqpoint{2.390550in}{0.858445in}}%
\pgfpathlineto{\pgfqpoint{2.390567in}{0.853188in}}%
\pgfpathlineto{\pgfqpoint{2.390620in}{0.847931in}}%
\pgfpathlineto{\pgfqpoint{2.390711in}{0.842675in}}%
\pgfpathlineto{\pgfqpoint{2.390839in}{0.837418in}}%
\pgfpathlineto{\pgfqpoint{2.391005in}{0.832161in}}%
\pgfpathlineto{\pgfqpoint{2.391209in}{0.826905in}}%
\pgfpathlineto{\pgfqpoint{2.391453in}{0.821648in}}%
\pgfpathlineto{\pgfqpoint{2.391736in}{0.816391in}}%
\pgfpathlineto{\pgfqpoint{2.392060in}{0.811135in}}%
\pgfpathlineto{\pgfqpoint{2.392424in}{0.805878in}}%
\pgfpathlineto{\pgfqpoint{2.392722in}{0.802026in}}%
\pgfpathlineto{\pgfqpoint{2.392833in}{0.800621in}}%
\pgfpathlineto{\pgfqpoint{2.393291in}{0.795365in}}%
\pgfpathlineto{\pgfqpoint{2.393793in}{0.790108in}}%
\pgfpathlineto{\pgfqpoint{2.394340in}{0.784851in}}%
\pgfpathlineto{\pgfqpoint{2.394931in}{0.779595in}}%
\pgfpathlineto{\pgfqpoint{2.395569in}{0.774338in}}%
\pgfpathlineto{\pgfqpoint{2.396254in}{0.769081in}}%
\pgfpathlineto{\pgfqpoint{2.396298in}{0.768767in}}%
\pgfpathlineto{\pgfqpoint{2.397002in}{0.763825in}}%
\pgfpathlineto{\pgfqpoint{2.397800in}{0.758568in}}%
\pgfpathlineto{\pgfqpoint{2.398649in}{0.753311in}}%
\pgfpathlineto{\pgfqpoint{2.399549in}{0.748055in}}%
\pgfpathlineto{\pgfqpoint{2.399873in}{0.746254in}}%
\pgfpathlineto{\pgfqpoint{2.400515in}{0.742798in}}%
\pgfpathlineto{\pgfqpoint{2.401545in}{0.737541in}}%
\pgfpathlineto{\pgfqpoint{2.402629in}{0.732285in}}%
\pgfpathlineto{\pgfqpoint{2.403449in}{0.728499in}}%
\pgfpathlineto{\pgfqpoint{2.403778in}{0.727028in}}%
\pgfpathlineto{\pgfqpoint{2.405006in}{0.721771in}}%
\pgfpathlineto{\pgfqpoint{2.406295in}{0.716515in}}%
\pgfpathlineto{\pgfqpoint{2.407025in}{0.713662in}}%
\pgfpathlineto{\pgfqpoint{2.407661in}{0.711258in}}%
\pgfpathlineto{\pgfqpoint{2.409110in}{0.706001in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{0.700827in}}%
\pgfpathlineto{\pgfqpoint{2.410626in}{0.700745in}}%
\pgfpathlineto{\pgfqpoint{2.412251in}{0.695488in}}%
\pgfpathlineto{\pgfqpoint{2.413947in}{0.690231in}}%
\pgfpathlineto{\pgfqpoint{2.414177in}{0.689542in}}%
\pgfpathlineto{\pgfqpoint{2.415758in}{0.684975in}}%
\pgfpathlineto{\pgfqpoint{2.417652in}{0.679718in}}%
\pgfpathlineto{\pgfqpoint{2.417753in}{0.679447in}}%
\pgfpathlineto{\pgfqpoint{2.419680in}{0.674461in}}%
\pgfpathlineto{\pgfqpoint{2.421329in}{0.670351in}}%
\pgfpathlineto{\pgfqpoint{2.421807in}{0.669205in}}%
\pgfpathlineto{\pgfqpoint{2.424072in}{0.663948in}}%
\pgfpathlineto{\pgfqpoint{2.424905in}{0.662080in}}%
\pgfpathlineto{\pgfqpoint{2.426476in}{0.658691in}}%
\pgfpathlineto{\pgfqpoint{2.428481in}{0.654515in}}%
\pgfpathlineto{\pgfqpoint{2.429021in}{0.653435in}}%
\pgfpathlineto{\pgfqpoint{2.431735in}{0.648178in}}%
\pgfpathlineto{\pgfqpoint{2.432057in}{0.647573in}}%
\pgfpathlineto{\pgfqpoint{2.434643in}{0.642921in}}%
\pgfpathlineto{\pgfqpoint{2.435633in}{0.641194in}}%
\pgfpathlineto{\pgfqpoint{2.437750in}{0.637665in}}%
\pgfpathlineto{\pgfqpoint{2.439209in}{0.635305in}}%
\pgfpathlineto{\pgfqpoint{2.441086in}{0.632408in}}%
\pgfpathlineto{\pgfqpoint{2.442785in}{0.629862in}}%
\pgfpathlineto{\pgfqpoint{2.444685in}{0.627151in}}%
\pgfpathlineto{\pgfqpoint{2.446361in}{0.624828in}}%
\pgfpathlineto{\pgfqpoint{2.448589in}{0.621895in}}%
\pgfpathlineto{\pgfqpoint{2.449937in}{0.620168in}}%
\pgfpathlineto{\pgfqpoint{2.452847in}{0.616638in}}%
\pgfpathlineto{\pgfqpoint{2.453513in}{0.615852in}}%
\pgfpathlineto{\pgfqpoint{2.457089in}{0.611862in}}%
\pgfpathlineto{\pgfqpoint{2.457546in}{0.611381in}}%
\pgfpathlineto{\pgfqpoint{2.460665in}{0.608183in}}%
\pgfpathlineto{\pgfqpoint{2.462805in}{0.606125in}}%
\pgfpathlineto{\pgfqpoint{2.464241in}{0.604779in}}%
\pgfpathlineto{\pgfqpoint{2.467817in}{0.601641in}}%
\pgfpathlineto{\pgfqpoint{2.468760in}{0.600868in}}%
\pgfpathlineto{\pgfqpoint{2.471393in}{0.598764in}}%
\pgfpathlineto{\pgfqpoint{2.474969in}{0.596115in}}%
\pgfpathlineto{\pgfqpoint{2.475703in}{0.595611in}}%
\pgfpathlineto{\pgfqpoint{2.478545in}{0.593708in}}%
\pgfpathlineto{\pgfqpoint{2.482121in}{0.591512in}}%
\pgfpathlineto{\pgfqpoint{2.484183in}{0.590355in}}%
\pgfpathlineto{\pgfqpoint{2.485697in}{0.589525in}}%
\pgfpathlineto{\pgfqpoint{2.489273in}{0.587746in}}%
\pgfpathlineto{\pgfqpoint{2.492849in}{0.586152in}}%
\pgfpathlineto{\pgfqpoint{2.495511in}{0.585098in}}%
\pgfpathlineto{\pgfqpoint{2.496425in}{0.584744in}}%
\pgfpathlineto{\pgfqpoint{2.500001in}{0.583526in}}%
\pgfpathlineto{\pgfqpoint{2.503576in}{0.582479in}}%
\pgfpathlineto{\pgfqpoint{2.507152in}{0.581598in}}%
\pgfpathlineto{\pgfqpoint{2.510728in}{0.580880in}}%
\pgfpathlineto{\pgfqpoint{2.514304in}{0.580321in}}%
\pgfpathlineto{\pgfqpoint{2.517880in}{0.579918in}}%
\pgfpathlineto{\pgfqpoint{2.518973in}{0.579841in}}%
\pgfpathlineto{\pgfqpoint{2.521456in}{0.579670in}}%
\pgfpathlineto{\pgfqpoint{2.525032in}{0.579571in}}%
\pgfpathlineto{\pgfqpoint{2.528608in}{0.579615in}}%
\pgfpathlineto{\pgfqpoint{2.532184in}{0.579800in}}%
\pgfpathlineto{\pgfqpoint{2.532637in}{0.579841in}}%
\pgfpathlineto{\pgfqpoint{2.535760in}{0.580127in}}%
\pgfpathlineto{\pgfqpoint{2.539336in}{0.580590in}}%
\pgfpathlineto{\pgfqpoint{2.542912in}{0.581186in}}%
\pgfpathlineto{\pgfqpoint{2.546488in}{0.581912in}}%
\pgfpathlineto{\pgfqpoint{2.550064in}{0.582765in}}%
\pgfpathlineto{\pgfqpoint{2.553640in}{0.583741in}}%
\pgfpathlineto{\pgfqpoint{2.557216in}{0.584836in}}%
\pgfpathlineto{\pgfqpoint{2.557984in}{0.585098in}}%
\pgfpathlineto{\pgfqpoint{2.560792in}{0.586061in}}%
\pgfpathlineto{\pgfqpoint{2.564368in}{0.587402in}}%
\pgfpathlineto{\pgfqpoint{2.567944in}{0.588854in}}%
\pgfpathlineto{\pgfqpoint{2.571387in}{0.590355in}}%
\pgfpathlineto{\pgfqpoint{2.571520in}{0.590413in}}%
\pgfpathlineto{\pgfqpoint{2.575096in}{0.592094in}}%
\pgfpathlineto{\pgfqpoint{2.578672in}{0.593873in}}%
\pgfpathlineto{\pgfqpoint{2.581992in}{0.595611in}}%
\pgfpathlineto{\pgfqpoint{2.582248in}{0.595746in}}%
\pgfpathlineto{\pgfqpoint{2.585824in}{0.597730in}}%
\pgfpathlineto{\pgfqpoint{2.589400in}{0.599797in}}%
\pgfpathlineto{\pgfqpoint{2.591185in}{0.600868in}}%
\pgfpathlineto{\pgfqpoint{2.592976in}{0.601952in}}%
\pgfpathlineto{\pgfqpoint{2.596552in}{0.604190in}}%
\pgfpathlineto{\pgfqpoint{2.599561in}{0.606125in}}%
\pgfpathlineto{\pgfqpoint{2.600128in}{0.606493in}}%
\pgfpathlineto{\pgfqpoint{2.603704in}{0.608871in}}%
\pgfpathlineto{\pgfqpoint{2.607279in}{0.611290in}}%
\pgfpathlineto{\pgfqpoint{2.607412in}{0.611381in}}%
\pgfpathlineto{\pgfqpoint{2.610855in}{0.613766in}}%
\pgfpathlineto{\pgfqpoint{2.614431in}{0.616259in}}%
\pgfpathlineto{\pgfqpoint{2.614976in}{0.616638in}}%
\pgfpathlineto{\pgfqpoint{2.618007in}{0.618776in}}%
\pgfpathlineto{\pgfqpoint{2.621583in}{0.621279in}}%
\pgfpathlineto{\pgfqpoint{2.622481in}{0.621895in}}%
\pgfpathlineto{\pgfqpoint{2.625159in}{0.623763in}}%
\pgfpathlineto{\pgfqpoint{2.628735in}{0.626189in}}%
\pgfpathlineto{\pgfqpoint{2.630220in}{0.627151in}}%
\pgfpathlineto{\pgfqpoint{2.632311in}{0.628536in}}%
\pgfpathlineto{\pgfqpoint{2.635887in}{0.630764in}}%
\pgfpathlineto{\pgfqpoint{2.638747in}{0.632408in}}%
\pgfpathlineto{\pgfqpoint{2.639463in}{0.632830in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.634690in}}%
\pgfpathlineto{\pgfqpoint{2.646615in}{0.636276in}}%
\pgfpathlineto{\pgfqpoint{2.650191in}{0.637522in}}%
\pgfpathlineto{\pgfqpoint{2.650832in}{0.637665in}}%
\pgfpathlineto{\pgfqpoint{2.653767in}{0.638344in}}%
\pgfpathlineto{\pgfqpoint{2.657343in}{0.638641in}}%
\pgfpathlineto{\pgfqpoint{2.660919in}{0.638301in}}%
\pgfpathlineto{\pgfqpoint{2.663024in}{0.637665in}}%
\pgfpathlineto{\pgfqpoint{2.664495in}{0.637196in}}%
\pgfpathlineto{\pgfqpoint{2.668071in}{0.635189in}}%
\pgfpathlineto{\pgfqpoint{2.671360in}{0.632408in}}%
\pgfpathlineto{\pgfqpoint{2.671647in}{0.632152in}}%
\pgfpathlineto{\pgfqpoint{2.675223in}{0.627984in}}%
\pgfpathlineto{\pgfqpoint{2.675803in}{0.627151in}}%
\pgfpathlineto{\pgfqpoint{2.678799in}{0.622649in}}%
\pgfpathlineto{\pgfqpoint{2.679231in}{0.621895in}}%
\pgfpathlineto{\pgfqpoint{2.682142in}{0.616638in}}%
\pgfpathlineto{\pgfqpoint{2.682375in}{0.616206in}}%
\pgfpathlineto{\pgfqpoint{2.684734in}{0.611381in}}%
\pgfpathlineto{\pgfqpoint{2.685951in}{0.608837in}}%
\pgfpathlineto{\pgfqpoint{2.687165in}{0.606125in}}%
\pgfpathlineto{\pgfqpoint{2.689492in}{0.600868in}}%
\pgfpathlineto{\pgfqpoint{2.689527in}{0.600789in}}%
\pgfpathlineto{\pgfqpoint{2.691732in}{0.595611in}}%
\pgfpathlineto{\pgfqpoint{2.693103in}{0.592397in}}%
\pgfpathlineto{\pgfqpoint{2.693956in}{0.590355in}}%
\pgfpathlineto{\pgfqpoint{2.696173in}{0.585098in}}%
\pgfpathlineto{\pgfqpoint{2.696679in}{0.583914in}}%
\pgfpathlineto{\pgfqpoint{2.698411in}{0.579841in}}%
\pgfpathlineto{\pgfqpoint{2.700255in}{0.575576in}}%
\pgfpathlineto{\pgfqpoint{2.700685in}{0.574585in}}%
\pgfpathlineto{\pgfqpoint{2.703018in}{0.569328in}}%
\pgfpathlineto{\pgfqpoint{2.703831in}{0.567536in}}%
\pgfpathlineto{\pgfqpoint{2.705425in}{0.564071in}}%
\pgfpathlineto{\pgfqpoint{2.707407in}{0.559870in}}%
\pgfpathlineto{\pgfqpoint{2.707915in}{0.558815in}}%
\pgfpathlineto{\pgfqpoint{2.710514in}{0.553558in}}%
\pgfpathlineto{\pgfqpoint{2.710982in}{0.552634in}}%
\pgfpathlineto{\pgfqpoint{2.713242in}{0.548301in}}%
\pgfpathlineto{\pgfqpoint{2.714558in}{0.545845in}}%
\pgfpathlineto{\pgfqpoint{2.716108in}{0.543045in}}%
\pgfpathlineto{\pgfqpoint{2.718134in}{0.539484in}}%
\pgfpathlineto{\pgfqpoint{2.719135in}{0.537788in}}%
\pgfpathlineto{\pgfqpoint{2.721710in}{0.533544in}}%
\pgfpathlineto{\pgfqpoint{2.722350in}{0.532531in}}%
\pgfpathlineto{\pgfqpoint{2.725286in}{0.528008in}}%
\pgfpathlineto{\pgfqpoint{2.725783in}{0.527274in}}%
\pgfpathlineto{\pgfqpoint{2.728862in}{0.522856in}}%
\pgfpathlineto{\pgfqpoint{2.729474in}{0.522018in}}%
\pgfpathlineto{\pgfqpoint{2.732438in}{0.518066in}}%
\pgfpathlineto{\pgfqpoint{2.733467in}{0.516761in}}%
\pgfpathlineto{\pgfqpoint{2.736014in}{0.513616in}}%
\pgfpathlineto{\pgfqpoint{2.737817in}{0.511504in}}%
\pgfpathlineto{\pgfqpoint{2.739590in}{0.509482in}}%
\pgfpathlineto{\pgfqpoint{2.742592in}{0.506248in}}%
\pgfpathlineto{\pgfqpoint{2.743166in}{0.505645in}}%
\pgfpathlineto{\pgfqpoint{2.746742in}{0.502103in}}%
\pgfpathlineto{\pgfqpoint{2.747937in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{2.750318in}{0.498831in}}%
\pgfpathlineto{\pgfqpoint{2.753894in}{0.495803in}}%
\pgfpathlineto{\pgfqpoint{2.753980in}{0.495734in}}%
\pgfpathlineto{\pgfqpoint{2.757470in}{0.493039in}}%
\pgfpathlineto{\pgfqpoint{2.761046in}{0.490488in}}%
\pgfpathlineto{\pgfqpoint{2.761061in}{0.490478in}}%
\pgfpathlineto{\pgfqpoint{2.764622in}{0.488180in}}%
\pgfpathlineto{\pgfqpoint{2.768198in}{0.486071in}}%
\pgfpathlineto{\pgfqpoint{2.769779in}{0.485221in}}%
\pgfpathlineto{\pgfqpoint{2.771774in}{0.484173in}}%
\pgfpathlineto{\pgfqpoint{2.775350in}{0.482474in}}%
\pgfpathlineto{\pgfqpoint{2.778926in}{0.480959in}}%
\pgfpathlineto{\pgfqpoint{2.781580in}{0.479964in}}%
\pgfpathlineto{\pgfqpoint{2.782502in}{0.479627in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796806in}{0.500733in}}%
\pgfpathlineto{\pgfqpoint{2.800382in}{0.500031in}}%
\pgfpathlineto{\pgfqpoint{2.803958in}{0.499497in}}%
\pgfpathlineto{\pgfqpoint{2.807534in}{0.499127in}}%
\pgfpathlineto{\pgfqpoint{2.811110in}{0.498917in}}%
\pgfpathlineto{\pgfqpoint{2.814685in}{0.498865in}}%
\pgfpathlineto{\pgfqpoint{2.818261in}{0.498966in}}%
\pgfpathlineto{\pgfqpoint{2.821837in}{0.499217in}}%
\pgfpathlineto{\pgfqpoint{2.825413in}{0.499616in}}%
\pgfpathlineto{\pgfqpoint{2.828989in}{0.500160in}}%
\pgfpathlineto{\pgfqpoint{2.832565in}{0.500844in}}%
\pgfpathlineto{\pgfqpoint{2.833200in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{2.836141in}{0.501677in}}%
\pgfpathlineto{\pgfqpoint{2.839717in}{0.502650in}}%
\pgfpathlineto{\pgfqpoint{2.843293in}{0.503757in}}%
\pgfpathlineto{\pgfqpoint{2.846869in}{0.504996in}}%
\pgfpathlineto{\pgfqpoint{2.850140in}{0.506248in}}%
\pgfpathlineto{\pgfqpoint{2.850445in}{0.506365in}}%
\pgfpathlineto{\pgfqpoint{2.854021in}{0.507881in}}%
\pgfpathlineto{\pgfqpoint{2.857597in}{0.509523in}}%
\pgfpathlineto{\pgfqpoint{2.861173in}{0.511287in}}%
\pgfpathlineto{\pgfqpoint{2.861583in}{0.511504in}}%
\pgfpathlineto{\pgfqpoint{2.864749in}{0.513196in}}%
\pgfpathlineto{\pgfqpoint{2.868325in}{0.515227in}}%
\pgfpathlineto{\pgfqpoint{2.870875in}{0.516761in}}%
\pgfpathlineto{\pgfqpoint{2.871901in}{0.517383in}}%
\pgfpathlineto{\pgfqpoint{2.875477in}{0.519678in}}%
\pgfpathlineto{\pgfqpoint{2.878951in}{0.522018in}}%
\pgfpathlineto{\pgfqpoint{2.879053in}{0.522087in}}%
\pgfpathlineto{\pgfqpoint{2.882629in}{0.524641in}}%
\pgfpathlineto{\pgfqpoint{2.886162in}{0.527274in}}%
\pgfpathlineto{\pgfqpoint{2.886205in}{0.527307in}}%
\pgfpathlineto{\pgfqpoint{2.889781in}{0.530119in}}%
\pgfpathlineto{\pgfqpoint{2.892733in}{0.532531in}}%
\pgfpathlineto{\pgfqpoint{2.893357in}{0.533045in}}%
\pgfpathlineto{\pgfqpoint{2.896933in}{0.536110in}}%
\pgfpathlineto{\pgfqpoint{2.898820in}{0.537788in}}%
\pgfpathlineto{\pgfqpoint{2.900509in}{0.539301in}}%
\pgfpathlineto{\pgfqpoint{2.904085in}{0.542617in}}%
\pgfpathlineto{\pgfqpoint{2.904529in}{0.543045in}}%
\pgfpathlineto{\pgfqpoint{2.907661in}{0.546076in}}%
\pgfpathlineto{\pgfqpoint{2.909888in}{0.548301in}}%
\pgfpathlineto{\pgfqpoint{2.911237in}{0.549659in}}%
\pgfpathlineto{\pgfqpoint{2.914813in}{0.553372in}}%
\pgfpathlineto{\pgfqpoint{2.914986in}{0.553558in}}%
\pgfpathlineto{\pgfqpoint{2.918388in}{0.557232in}}%
\pgfpathlineto{\pgfqpoint{2.919813in}{0.558815in}}%
\pgfpathlineto{\pgfqpoint{2.921964in}{0.561223in}}%
\pgfpathlineto{\pgfqpoint{2.924440in}{0.564071in}}%
\pgfpathlineto{\pgfqpoint{2.925540in}{0.565348in}}%
\pgfpathlineto{\pgfqpoint{2.928881in}{0.569328in}}%
\pgfpathlineto{\pgfqpoint{2.929116in}{0.569610in}}%
\pgfpathlineto{\pgfqpoint{2.932692in}{0.574021in}}%
\pgfpathlineto{\pgfqpoint{2.933138in}{0.574585in}}%
\pgfpathlineto{\pgfqpoint{2.936268in}{0.578577in}}%
\pgfpathlineto{\pgfqpoint{2.937235in}{0.579841in}}%
\pgfpathlineto{\pgfqpoint{2.939844in}{0.583278in}}%
\pgfpathlineto{\pgfqpoint{2.941193in}{0.585098in}}%
\pgfpathlineto{\pgfqpoint{2.943420in}{0.588128in}}%
\pgfpathlineto{\pgfqpoint{2.945019in}{0.590355in}}%
\pgfpathlineto{\pgfqpoint{2.946996in}{0.593129in}}%
\pgfpathlineto{\pgfqpoint{2.948725in}{0.595611in}}%
\pgfpathlineto{\pgfqpoint{2.950572in}{0.598285in}}%
\pgfpathlineto{\pgfqpoint{2.952317in}{0.600868in}}%
\pgfpathlineto{\pgfqpoint{2.954148in}{0.603600in}}%
\pgfpathlineto{\pgfqpoint{2.955803in}{0.606125in}}%
\pgfpathlineto{\pgfqpoint{2.957724in}{0.609078in}}%
\pgfpathlineto{\pgfqpoint{2.959190in}{0.611381in}}%
\pgfpathlineto{\pgfqpoint{2.961300in}{0.614722in}}%
\pgfpathlineto{\pgfqpoint{2.962485in}{0.616638in}}%
\pgfpathlineto{\pgfqpoint{2.964876in}{0.620537in}}%
\pgfpathlineto{\pgfqpoint{2.965692in}{0.621895in}}%
\pgfpathlineto{\pgfqpoint{2.968452in}{0.626527in}}%
\pgfpathlineto{\pgfqpoint{2.968817in}{0.627151in}}%
\pgfpathlineto{\pgfqpoint{2.971860in}{0.632408in}}%
\pgfpathlineto{\pgfqpoint{2.972028in}{0.632700in}}%
\pgfpathlineto{\pgfqpoint{2.974820in}{0.637665in}}%
\pgfpathlineto{\pgfqpoint{2.975604in}{0.639070in}}%
\pgfpathlineto{\pgfqpoint{2.977710in}{0.642921in}}%
\pgfpathlineto{\pgfqpoint{2.979180in}{0.645632in}}%
\pgfpathlineto{\pgfqpoint{2.980534in}{0.648178in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{0.652390in}}%
\pgfpathlineto{\pgfqpoint{2.983296in}{0.653435in}}%
\pgfpathlineto{\pgfqpoint{2.985992in}{0.658691in}}%
\pgfpathlineto{\pgfqpoint{2.986332in}{0.659361in}}%
\pgfpathlineto{\pgfqpoint{2.988618in}{0.663948in}}%
\pgfpathlineto{\pgfqpoint{2.989908in}{0.666560in}}%
\pgfpathlineto{\pgfqpoint{2.991190in}{0.669205in}}%
\pgfpathlineto{\pgfqpoint{2.993484in}{0.673975in}}%
\pgfpathlineto{\pgfqpoint{2.993713in}{0.674461in}}%
\pgfpathlineto{\pgfqpoint{2.996168in}{0.679718in}}%
\pgfpathlineto{\pgfqpoint{2.997060in}{0.681647in}}%
\pgfpathlineto{\pgfqpoint{2.998572in}{0.684975in}}%
\pgfpathlineto{\pgfqpoint{3.000636in}{0.689560in}}%
\pgfpathlineto{\pgfqpoint{3.000933in}{0.690231in}}%
\pgfpathlineto{\pgfqpoint{3.003231in}{0.695488in}}%
\pgfpathlineto{\pgfqpoint{3.004212in}{0.697753in}}%
\pgfpathlineto{\pgfqpoint{3.005484in}{0.700745in}}%
\pgfpathlineto{\pgfqpoint{3.007699in}{0.706001in}}%
\pgfpathlineto{\pgfqpoint{3.007788in}{0.706214in}}%
\pgfpathlineto{\pgfqpoint{3.009850in}{0.711258in}}%
\pgfpathlineto{\pgfqpoint{3.011364in}{0.714997in}}%
\pgfpathlineto{\pgfqpoint{3.011968in}{0.716515in}}%
\pgfpathlineto{\pgfqpoint{3.014035in}{0.721771in}}%
\pgfpathlineto{\pgfqpoint{3.014940in}{0.724098in}}%
\pgfpathlineto{\pgfqpoint{3.016060in}{0.727028in}}%
\pgfpathlineto{\pgfqpoint{3.018046in}{0.732285in}}%
\pgfpathlineto{\pgfqpoint{3.018516in}{0.733543in}}%
\pgfpathlineto{\pgfqpoint{3.019982in}{0.737541in}}%
\pgfpathlineto{\pgfqpoint{3.021890in}{0.742798in}}%
\pgfpathlineto{\pgfqpoint{3.022091in}{0.743362in}}%
\pgfpathlineto{\pgfqpoint{3.023742in}{0.748055in}}%
\pgfpathlineto{\pgfqpoint{3.025570in}{0.753311in}}%
\pgfpathlineto{\pgfqpoint{3.025667in}{0.753595in}}%
\pgfpathlineto{\pgfqpoint{3.027343in}{0.758568in}}%
\pgfpathlineto{\pgfqpoint{3.029094in}{0.763825in}}%
\pgfpathlineto{\pgfqpoint{3.029243in}{0.764281in}}%
\pgfpathlineto{\pgfqpoint{3.030791in}{0.769081in}}%
\pgfpathlineto{\pgfqpoint{3.032465in}{0.774338in}}%
\pgfpathlineto{\pgfqpoint{3.032819in}{0.775470in}}%
\pgfpathlineto{\pgfqpoint{3.034091in}{0.779595in}}%
\pgfpathlineto{\pgfqpoint{3.035689in}{0.784851in}}%
\pgfpathlineto{\pgfqpoint{3.036395in}{0.787215in}}%
\pgfpathlineto{\pgfqpoint{3.037247in}{0.790108in}}%
\pgfpathlineto{\pgfqpoint{3.038770in}{0.795365in}}%
\pgfpathlineto{\pgfqpoint{3.039971in}{0.799579in}}%
\pgfpathlineto{\pgfqpoint{3.040264in}{0.800621in}}%
\pgfpathlineto{\pgfqpoint{3.041712in}{0.805878in}}%
\pgfpathlineto{\pgfqpoint{3.043138in}{0.811135in}}%
\pgfpathlineto{\pgfqpoint{3.043547in}{0.812674in}}%
\pgfpathlineto{\pgfqpoint{3.044521in}{0.816391in}}%
\pgfpathlineto{\pgfqpoint{3.045873in}{0.821648in}}%
\pgfpathlineto{\pgfqpoint{3.047123in}{0.826598in}}%
\pgfpathlineto{\pgfqpoint{3.047200in}{0.826905in}}%
\pgfpathlineto{\pgfqpoint{3.048478in}{0.832161in}}%
\pgfpathlineto{\pgfqpoint{3.049733in}{0.837418in}}%
\pgfpathlineto{\pgfqpoint{3.050699in}{0.841547in}}%
\pgfpathlineto{\pgfqpoint{3.050959in}{0.842675in}}%
\pgfpathlineto{\pgfqpoint{3.052141in}{0.847931in}}%
\pgfpathlineto{\pgfqpoint{3.053299in}{0.853188in}}%
\pgfpathlineto{\pgfqpoint{3.054275in}{0.857721in}}%
\pgfpathlineto{\pgfqpoint{3.054429in}{0.858445in}}%
\pgfpathlineto{\pgfqpoint{3.055514in}{0.863701in}}%
\pgfpathlineto{\pgfqpoint{3.056575in}{0.868958in}}%
\pgfpathlineto{\pgfqpoint{3.057609in}{0.874215in}}%
\pgfpathlineto{\pgfqpoint{3.057851in}{0.875482in}}%
\pgfpathlineto{\pgfqpoint{3.058602in}{0.879471in}}%
\pgfpathlineto{\pgfqpoint{3.059564in}{0.884728in}}%
\pgfpathlineto{\pgfqpoint{3.060500in}{0.889985in}}%
\pgfpathlineto{\pgfqpoint{3.061409in}{0.895241in}}%
\pgfpathlineto{\pgfqpoint{3.061427in}{0.895350in}}%
\pgfpathlineto{\pgfqpoint{3.062273in}{0.900498in}}%
\pgfpathlineto{\pgfqpoint{3.063110in}{0.905755in}}%
\pgfpathlineto{\pgfqpoint{3.063919in}{0.911011in}}%
\pgfpathlineto{\pgfqpoint{3.064700in}{0.916268in}}%
\pgfpathlineto{\pgfqpoint{3.065003in}{0.918394in}}%
\pgfpathlineto{\pgfqpoint{3.065443in}{0.921525in}}%
\pgfpathlineto{\pgfqpoint{3.066152in}{0.926781in}}%
\pgfpathlineto{\pgfqpoint{3.066832in}{0.932038in}}%
\pgfpathlineto{\pgfqpoint{3.067482in}{0.937295in}}%
\pgfpathlineto{\pgfqpoint{3.068103in}{0.942551in}}%
\pgfpathlineto{\pgfqpoint{3.068579in}{0.946793in}}%
\pgfpathlineto{\pgfqpoint{3.068691in}{0.947808in}}%
\pgfpathlineto{\pgfqpoint{3.069240in}{0.953065in}}%
\pgfpathlineto{\pgfqpoint{3.069758in}{0.958321in}}%
\pgfpathlineto{\pgfqpoint{3.070244in}{0.963578in}}%
\pgfpathlineto{\pgfqpoint{3.070700in}{0.968835in}}%
\pgfpathlineto{\pgfqpoint{3.071123in}{0.974091in}}%
\pgfpathlineto{\pgfqpoint{3.071514in}{0.979348in}}%
\pgfpathlineto{\pgfqpoint{3.071871in}{0.984605in}}%
\pgfpathlineto{\pgfqpoint{3.072155in}{0.989205in}}%
\pgfpathlineto{\pgfqpoint{3.072195in}{0.989861in}}%
\pgfpathlineto{\pgfqpoint{3.072479in}{0.995118in}}%
\pgfpathlineto{\pgfqpoint{3.072730in}{1.000375in}}%
\pgfpathlineto{\pgfqpoint{3.072946in}{1.005631in}}%
\pgfpathlineto{\pgfqpoint{3.073128in}{1.010888in}}%
\pgfpathlineto{\pgfqpoint{3.073274in}{1.016145in}}%
\pgfpathlineto{\pgfqpoint{3.073384in}{1.021401in}}%
\pgfpathlineto{\pgfqpoint{3.073457in}{1.026658in}}%
\pgfpathlineto{\pgfqpoint{3.073494in}{1.031915in}}%
\pgfpathlineto{\pgfqpoint{3.073493in}{1.037171in}}%
\pgfpathlineto{\pgfqpoint{3.073454in}{1.042428in}}%
\pgfpathlineto{\pgfqpoint{3.073376in}{1.047685in}}%
\pgfpathlineto{\pgfqpoint{3.073259in}{1.052941in}}%
\pgfpathlineto{\pgfqpoint{3.073102in}{1.058198in}}%
\pgfpathlineto{\pgfqpoint{3.072905in}{1.063455in}}%
\pgfpathlineto{\pgfqpoint{3.072666in}{1.068711in}}%
\pgfpathlineto{\pgfqpoint{3.072385in}{1.073968in}}%
\pgfpathlineto{\pgfqpoint{3.072155in}{1.077713in}}%
\pgfpathlineto{\pgfqpoint{3.072060in}{1.079225in}}%
\pgfpathlineto{\pgfqpoint{3.071685in}{1.084481in}}%
\pgfpathlineto{\pgfqpoint{3.071265in}{1.089738in}}%
\pgfpathlineto{\pgfqpoint{3.070800in}{1.094995in}}%
\pgfpathlineto{\pgfqpoint{3.070288in}{1.100251in}}%
\pgfpathlineto{\pgfqpoint{3.069729in}{1.105508in}}%
\pgfpathlineto{\pgfqpoint{3.069122in}{1.110765in}}%
\pgfpathlineto{\pgfqpoint{3.068579in}{1.115116in}}%
\pgfpathlineto{\pgfqpoint{3.068463in}{1.116021in}}%
\pgfpathlineto{\pgfqpoint{3.067740in}{1.121278in}}%
\pgfpathlineto{\pgfqpoint{3.066965in}{1.126535in}}%
\pgfpathlineto{\pgfqpoint{3.066138in}{1.131791in}}%
\pgfpathlineto{\pgfqpoint{3.065257in}{1.137048in}}%
\pgfpathlineto{\pgfqpoint{3.065003in}{1.138478in}}%
\pgfpathlineto{\pgfqpoint{3.064303in}{1.142305in}}%
\pgfpathlineto{\pgfqpoint{3.063286in}{1.147561in}}%
\pgfpathlineto{\pgfqpoint{3.062211in}{1.152818in}}%
\pgfpathlineto{\pgfqpoint{3.061427in}{1.156455in}}%
\pgfpathlineto{\pgfqpoint{3.061067in}{1.158075in}}%
\pgfpathlineto{\pgfqpoint{3.059839in}{1.163331in}}%
\pgfpathlineto{\pgfqpoint{3.058548in}{1.168588in}}%
\pgfpathlineto{\pgfqpoint{3.057851in}{1.171297in}}%
\pgfpathlineto{\pgfqpoint{3.057173in}{1.173845in}}%
\pgfpathlineto{\pgfqpoint{3.055711in}{1.179101in}}%
\pgfpathlineto{\pgfqpoint{3.054275in}{1.184029in}}%
\pgfpathlineto{\pgfqpoint{3.054176in}{1.184358in}}%
\pgfpathlineto{\pgfqpoint{3.052526in}{1.189615in}}%
\pgfpathlineto{\pgfqpoint{3.050799in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{3.050699in}{1.195165in}}%
\pgfpathlineto{\pgfqpoint{3.048945in}{1.200128in}}%
\pgfpathlineto{\pgfqpoint{3.047123in}{1.205065in}}%
\pgfpathlineto{\pgfqpoint{3.047001in}{1.205385in}}%
\pgfpathlineto{\pgfqpoint{3.044913in}{1.210642in}}%
\pgfpathlineto{\pgfqpoint{3.043547in}{1.213947in}}%
\pgfpathlineto{\pgfqpoint{3.042708in}{1.215898in}}%
\pgfpathlineto{\pgfqpoint{3.040364in}{1.221155in}}%
\pgfpathlineto{\pgfqpoint{3.039971in}{1.222005in}}%
\pgfpathlineto{\pgfqpoint{3.037850in}{1.226412in}}%
\pgfpathlineto{\pgfqpoint{3.036395in}{1.229326in}}%
\pgfpathlineto{\pgfqpoint{3.035175in}{1.231668in}}%
\pgfpathlineto{\pgfqpoint{3.032819in}{1.236032in}}%
\pgfpathlineto{\pgfqpoint{3.032315in}{1.236925in}}%
\pgfpathlineto{\pgfqpoint{3.029244in}{1.242182in}}%
\pgfpathlineto{\pgfqpoint{3.029243in}{1.242183in}}%
\pgfpathlineto{\pgfqpoint{3.025919in}{1.247438in}}%
\pgfpathlineto{\pgfqpoint{3.025667in}{1.247824in}}%
\pgfpathlineto{\pgfqpoint{3.022321in}{1.252695in}}%
\pgfpathlineto{\pgfqpoint{3.022091in}{1.253018in}}%
\pgfpathlineto{\pgfqpoint{3.018516in}{1.257804in}}%
\pgfpathlineto{\pgfqpoint{3.018399in}{1.257952in}}%
\pgfpathlineto{\pgfqpoint{3.014940in}{1.262204in}}%
\pgfpathlineto{\pgfqpoint{3.014073in}{1.263208in}}%
\pgfpathlineto{\pgfqpoint{3.011364in}{1.266258in}}%
\pgfpathlineto{\pgfqpoint{3.009275in}{1.268465in}}%
\pgfpathlineto{\pgfqpoint{3.007788in}{1.269994in}}%
\pgfpathlineto{\pgfqpoint{3.004212in}{1.273433in}}%
\pgfpathlineto{\pgfqpoint{3.003890in}{1.273722in}}%
\pgfpathlineto{\pgfqpoint{3.000636in}{1.276570in}}%
\pgfpathlineto{\pgfqpoint{2.997665in}{1.278978in}}%
\pgfpathlineto{\pgfqpoint{2.997060in}{1.279456in}}%
\pgfpathlineto{\pgfqpoint{2.993484in}{1.282073in}}%
\pgfpathlineto{\pgfqpoint{2.990259in}{1.284235in}}%
\pgfpathlineto{\pgfqpoint{2.989908in}{1.284465in}}%
\pgfpathlineto{\pgfqpoint{2.986332in}{1.286608in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{1.288546in}}%
\pgfpathlineto{\pgfqpoint{2.980814in}{1.289492in}}%
\pgfpathlineto{\pgfqpoint{2.979180in}{1.290269in}}%
\pgfpathlineto{\pgfqpoint{2.975604in}{1.291784in}}%
\pgfpathlineto{\pgfqpoint{2.972028in}{1.293110in}}%
\pgfpathlineto{\pgfqpoint{2.968452in}{1.294252in}}%
\pgfpathlineto{\pgfqpoint{2.966615in}{1.294748in}}%
\pgfpathlineto{\pgfqpoint{2.964876in}{1.295207in}}%
\pgfpathlineto{\pgfqpoint{2.961300in}{1.295982in}}%
\pgfpathlineto{\pgfqpoint{2.957724in}{1.296588in}}%
\pgfpathlineto{\pgfqpoint{2.954148in}{1.297028in}}%
\pgfpathlineto{\pgfqpoint{2.950572in}{1.297308in}}%
\pgfpathlineto{\pgfqpoint{2.946996in}{1.297429in}}%
\pgfpathlineto{\pgfqpoint{2.943420in}{1.297397in}}%
\pgfpathlineto{\pgfqpoint{2.939844in}{1.297214in}}%
\pgfpathlineto{\pgfqpoint{2.936268in}{1.296884in}}%
\pgfpathlineto{\pgfqpoint{2.932692in}{1.296411in}}%
\pgfpathlineto{\pgfqpoint{2.929116in}{1.295798in}}%
\pgfpathlineto{\pgfqpoint{2.925540in}{1.295048in}}%
\pgfpathlineto{\pgfqpoint{2.924333in}{1.294748in}}%
\pgfpathlineto{\pgfqpoint{2.921964in}{1.294156in}}%
\pgfpathlineto{\pgfqpoint{2.918388in}{1.293129in}}%
\pgfpathlineto{\pgfqpoint{2.914813in}{1.291975in}}%
\pgfpathlineto{\pgfqpoint{2.911237in}{1.290697in}}%
\pgfpathlineto{\pgfqpoint{2.908158in}{1.289492in}}%
\pgfpathlineto{\pgfqpoint{2.907661in}{1.289295in}}%
\pgfpathlineto{\pgfqpoint{2.904085in}{1.287760in}}%
\pgfpathlineto{\pgfqpoint{2.900509in}{1.286111in}}%
\pgfpathlineto{\pgfqpoint{2.896933in}{1.284352in}}%
\pgfpathlineto{\pgfqpoint{2.896708in}{1.284235in}}%
\pgfpathlineto{\pgfqpoint{2.893357in}{1.282466in}}%
\pgfpathlineto{\pgfqpoint{2.889781in}{1.280478in}}%
\pgfpathlineto{\pgfqpoint{2.887210in}{1.278978in}}%
\pgfpathlineto{\pgfqpoint{2.886205in}{1.278386in}}%
\pgfpathlineto{\pgfqpoint{2.882629in}{1.276184in}}%
\pgfpathlineto{\pgfqpoint{2.879053in}{1.273898in}}%
\pgfpathlineto{\pgfqpoint{2.878786in}{1.273722in}}%
\pgfpathlineto{\pgfqpoint{2.875477in}{1.271507in}}%
\pgfpathlineto{\pgfqpoint{2.871901in}{1.269042in}}%
\pgfpathlineto{\pgfqpoint{2.871085in}{1.268465in}}%
\pgfpathlineto{\pgfqpoint{2.868325in}{1.266491in}}%
\pgfpathlineto{\pgfqpoint{2.864749in}{1.263880in}}%
\pgfpathlineto{\pgfqpoint{2.863843in}{1.263208in}}%
\pgfpathlineto{\pgfqpoint{2.861173in}{1.261202in}}%
\pgfpathlineto{\pgfqpoint{2.857597in}{1.258486in}}%
\pgfpathlineto{\pgfqpoint{2.856896in}{1.257952in}}%
\pgfpathlineto{\pgfqpoint{2.854021in}{1.255727in}}%
\pgfpathlineto{\pgfqpoint{2.850445in}{1.252961in}}%
\pgfpathlineto{\pgfqpoint{2.850098in}{1.252695in}}%
\pgfpathlineto{\pgfqpoint{2.846869in}{1.250184in}}%
\pgfpathlineto{\pgfqpoint{2.843293in}{1.247441in}}%
\pgfpathlineto{\pgfqpoint{2.843289in}{1.247438in}}%
\pgfpathlineto{\pgfqpoint{2.839717in}{1.244736in}}%
\pgfpathlineto{\pgfqpoint{2.836225in}{1.242182in}}%
\pgfpathlineto{\pgfqpoint{2.836141in}{1.242119in}}%
\pgfpathlineto{\pgfqpoint{2.832565in}{1.239609in}}%
\pgfpathlineto{\pgfqpoint{2.828989in}{1.237264in}}%
\pgfpathlineto{\pgfqpoint{2.828406in}{1.236925in}}%
\pgfpathlineto{\pgfqpoint{2.825413in}{1.235125in}}%
\pgfpathlineto{\pgfqpoint{2.821837in}{1.233260in}}%
\pgfpathlineto{\pgfqpoint{2.818261in}{1.231743in}}%
\pgfpathlineto{\pgfqpoint{2.818004in}{1.231668in}}%
\pgfpathlineto{\pgfqpoint{2.814685in}{1.230661in}}%
\pgfpathlineto{\pgfqpoint{2.811110in}{1.230124in}}%
\pgfpathlineto{\pgfqpoint{2.807534in}{1.230259in}}%
\pgfpathlineto{\pgfqpoint{2.803958in}{1.231214in}}%
\pgfpathlineto{\pgfqpoint{2.803082in}{1.231668in}}%
\pgfpathlineto{\pgfqpoint{2.800382in}{1.233156in}}%
\pgfpathlineto{\pgfqpoint{2.796806in}{1.236253in}}%
\pgfpathlineto{\pgfqpoint{2.796231in}{1.236925in}}%
\pgfpathlineto{\pgfqpoint{2.793230in}{1.240650in}}%
\pgfpathlineto{\pgfqpoint{2.792244in}{1.242182in}}%
\pgfpathlineto{\pgfqpoint{2.789654in}{1.246425in}}%
\pgfpathlineto{\pgfqpoint{2.789125in}{1.247438in}}%
\pgfpathlineto{\pgfqpoint{2.786484in}{1.252695in}}%
\pgfpathlineto{\pgfqpoint{2.786078in}{1.253531in}}%
\pgfpathlineto{\pgfqpoint{2.784133in}{1.257952in}}%
\pgfpathlineto{\pgfqpoint{2.782502in}{1.261761in}}%
\pgfpathlineto{\pgfqpoint{2.781923in}{1.263208in}}%
\pgfpathlineto{\pgfqpoint{2.779837in}{1.268465in}}%
\pgfpathlineto{\pgfqpoint{2.778926in}{1.270775in}}%
\pgfpathlineto{\pgfqpoint{2.777809in}{1.273722in}}%
\pgfpathlineto{\pgfqpoint{2.775812in}{1.278978in}}%
\pgfpathlineto{\pgfqpoint{2.775350in}{1.280184in}}%
\pgfpathlineto{\pgfqpoint{2.773826in}{1.284235in}}%
\pgfpathlineto{\pgfqpoint{2.771826in}{1.289492in}}%
\pgfpathlineto{\pgfqpoint{2.771774in}{1.289627in}}%
\pgfpathlineto{\pgfqpoint{2.769797in}{1.294748in}}%
\pgfpathlineto{\pgfqpoint{2.768198in}{1.298809in}}%
\pgfpathlineto{\pgfqpoint{2.767724in}{1.300005in}}%
\pgfpathlineto{\pgfqpoint{2.765589in}{1.305262in}}%
\pgfpathlineto{\pgfqpoint{2.764622in}{1.307586in}}%
\pgfpathlineto{\pgfqpoint{2.763381in}{1.310518in}}%
\pgfpathlineto{\pgfqpoint{2.761094in}{1.315775in}}%
\pgfpathlineto{\pgfqpoint{2.761046in}{1.315882in}}%
\pgfpathlineto{\pgfqpoint{2.758690in}{1.321032in}}%
\pgfpathlineto{\pgfqpoint{2.757470in}{1.323620in}}%
\pgfpathlineto{\pgfqpoint{2.756175in}{1.326288in}}%
\pgfpathlineto{\pgfqpoint{2.753894in}{1.330849in}}%
\pgfpathlineto{\pgfqpoint{2.753534in}{1.331545in}}%
\pgfpathlineto{\pgfqpoint{2.750732in}{1.336802in}}%
\pgfpathlineto{\pgfqpoint{2.750318in}{1.337556in}}%
\pgfpathlineto{\pgfqpoint{2.747750in}{1.342058in}}%
\pgfpathlineto{\pgfqpoint{2.746742in}{1.343772in}}%
\pgfpathlineto{\pgfqpoint{2.744570in}{1.347315in}}%
\pgfpathlineto{\pgfqpoint{2.743166in}{1.349535in}}%
\pgfpathlineto{\pgfqpoint{2.741158in}{1.352572in}}%
\pgfpathlineto{\pgfqpoint{2.739590in}{1.354873in}}%
\pgfpathlineto{\pgfqpoint{2.737477in}{1.357828in}}%
\pgfpathlineto{\pgfqpoint{2.736014in}{1.359814in}}%
\pgfpathlineto{\pgfqpoint{2.733476in}{1.363085in}}%
\pgfpathlineto{\pgfqpoint{2.732438in}{1.364384in}}%
\pgfpathlineto{\pgfqpoint{2.729095in}{1.368342in}}%
\pgfpathlineto{\pgfqpoint{2.728862in}{1.368610in}}%
\pgfpathlineto{\pgfqpoint{2.725286in}{1.372497in}}%
\pgfpathlineto{\pgfqpoint{2.724208in}{1.373598in}}%
\pgfpathlineto{\pgfqpoint{2.721710in}{1.376080in}}%
\pgfpathlineto{\pgfqpoint{2.718720in}{1.378855in}}%
\pgfpathlineto{\pgfqpoint{2.718134in}{1.379384in}}%
\pgfpathlineto{\pgfqpoint{2.714558in}{1.382402in}}%
\pgfpathlineto{\pgfqpoint{2.712372in}{1.384112in}}%
\pgfpathlineto{\pgfqpoint{2.710982in}{1.385170in}}%
\pgfpathlineto{\pgfqpoint{2.707407in}{1.387685in}}%
\pgfpathlineto{\pgfqpoint{2.704795in}{1.389368in}}%
\pgfpathlineto{\pgfqpoint{2.703831in}{1.389974in}}%
\pgfpathlineto{\pgfqpoint{2.700255in}{1.392026in}}%
\pgfpathlineto{\pgfqpoint{2.696679in}{1.393875in}}%
\pgfpathlineto{\pgfqpoint{2.695062in}{1.394625in}}%
\pgfpathlineto{\pgfqpoint{2.693103in}{1.395511in}}%
\pgfpathlineto{\pgfqpoint{2.689527in}{1.396945in}}%
\pgfpathlineto{\pgfqpoint{2.685951in}{1.398192in}}%
\pgfpathlineto{\pgfqpoint{2.682375in}{1.399257in}}%
\pgfpathlineto{\pgfqpoint{2.679861in}{1.399882in}}%
\pgfpathlineto{\pgfqpoint{2.678799in}{1.400140in}}%
\pgfpathlineto{\pgfqpoint{2.675223in}{1.400841in}}%
\pgfpathlineto{\pgfqpoint{2.671647in}{1.401376in}}%
\pgfpathlineto{\pgfqpoint{2.668071in}{1.401746in}}%
\pgfpathlineto{\pgfqpoint{2.664495in}{1.401956in}}%
\pgfpathlineto{\pgfqpoint{2.660919in}{1.402008in}}%
\pgfpathlineto{\pgfqpoint{2.657343in}{1.401907in}}%
\pgfpathlineto{\pgfqpoint{2.653767in}{1.401655in}}%
\pgfpathlineto{\pgfqpoint{2.650191in}{1.401256in}}%
\pgfpathlineto{\pgfqpoint{2.646615in}{1.400713in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{1.400028in}}%
\pgfpathlineto{\pgfqpoint{2.642405in}{1.399882in}}%
\pgfpathlineto{\pgfqpoint{2.639463in}{1.399196in}}%
\pgfpathlineto{\pgfqpoint{2.635887in}{1.398223in}}%
\pgfpathlineto{\pgfqpoint{2.632311in}{1.397116in}}%
\pgfpathlineto{\pgfqpoint{2.628735in}{1.395877in}}%
\pgfpathlineto{\pgfqpoint{2.625464in}{1.394625in}}%
\pgfpathlineto{\pgfqpoint{2.625159in}{1.394507in}}%
\pgfpathlineto{\pgfqpoint{2.621583in}{1.392992in}}%
\pgfpathlineto{\pgfqpoint{2.618007in}{1.391350in}}%
\pgfpathlineto{\pgfqpoint{2.614431in}{1.389586in}}%
\pgfpathlineto{\pgfqpoint{2.614021in}{1.389368in}}%
\pgfpathlineto{\pgfqpoint{2.610855in}{1.387677in}}%
\pgfpathlineto{\pgfqpoint{2.607279in}{1.385646in}}%
\pgfpathlineto{\pgfqpoint{2.604730in}{1.384112in}}%
\pgfpathlineto{\pgfqpoint{2.603704in}{1.383489in}}%
\pgfpathlineto{\pgfqpoint{2.600128in}{1.381195in}}%
\pgfpathlineto{\pgfqpoint{2.596653in}{1.378855in}}%
\pgfpathlineto{\pgfqpoint{2.596552in}{1.378786in}}%
\pgfpathlineto{\pgfqpoint{2.592976in}{1.376231in}}%
\pgfpathlineto{\pgfqpoint{2.589443in}{1.373598in}}%
\pgfpathlineto{\pgfqpoint{2.589400in}{1.373566in}}%
\pgfpathlineto{\pgfqpoint{2.585824in}{1.370754in}}%
\pgfpathlineto{\pgfqpoint{2.582871in}{1.368342in}}%
\pgfpathlineto{\pgfqpoint{2.582248in}{1.367828in}}%
\pgfpathlineto{\pgfqpoint{2.578672in}{1.364762in}}%
\pgfpathlineto{\pgfqpoint{2.576785in}{1.363085in}}%
\pgfpathlineto{\pgfqpoint{2.575096in}{1.361572in}}%
\pgfpathlineto{\pgfqpoint{2.571520in}{1.358256in}}%
\pgfpathlineto{\pgfqpoint{2.571075in}{1.357828in}}%
\pgfpathlineto{\pgfqpoint{2.567944in}{1.354797in}}%
\pgfpathlineto{\pgfqpoint{2.565717in}{1.352572in}}%
\pgfpathlineto{\pgfqpoint{2.564368in}{1.351214in}}%
\pgfpathlineto{\pgfqpoint{2.560792in}{1.347501in}}%
\pgfpathlineto{\pgfqpoint{2.560618in}{1.347315in}}%
\pgfpathlineto{\pgfqpoint{2.557216in}{1.343641in}}%
\pgfpathlineto{\pgfqpoint{2.555791in}{1.342058in}}%
\pgfpathlineto{\pgfqpoint{2.553640in}{1.339650in}}%
\pgfpathlineto{\pgfqpoint{2.551165in}{1.336802in}}%
\pgfpathlineto{\pgfqpoint{2.550064in}{1.335525in}}%
\pgfpathlineto{\pgfqpoint{2.546723in}{1.331545in}}%
\pgfpathlineto{\pgfqpoint{2.546488in}{1.331263in}}%
\pgfpathlineto{\pgfqpoint{2.542912in}{1.326852in}}%
\pgfpathlineto{\pgfqpoint{2.542467in}{1.326288in}}%
\pgfpathlineto{\pgfqpoint{2.539336in}{1.322296in}}%
\pgfpathlineto{\pgfqpoint{2.538369in}{1.321032in}}%
\pgfpathlineto{\pgfqpoint{2.535760in}{1.317595in}}%
\pgfpathlineto{\pgfqpoint{2.534412in}{1.315775in}}%
\pgfpathlineto{\pgfqpoint{2.532184in}{1.312745in}}%
\pgfpathlineto{\pgfqpoint{2.530585in}{1.310518in}}%
\pgfpathlineto{\pgfqpoint{2.528608in}{1.307744in}}%
\pgfpathlineto{\pgfqpoint{2.526879in}{1.305262in}}%
\pgfpathlineto{\pgfqpoint{2.525032in}{1.302588in}}%
\pgfpathlineto{\pgfqpoint{2.523287in}{1.300005in}}%
\pgfpathlineto{\pgfqpoint{2.521456in}{1.297273in}}%
\pgfpathlineto{\pgfqpoint{2.519801in}{1.294748in}}%
\pgfpathlineto{\pgfqpoint{2.517880in}{1.291795in}}%
\pgfpathlineto{\pgfqpoint{2.516414in}{1.289492in}}%
\pgfpathlineto{\pgfqpoint{2.514304in}{1.286151in}}%
\pgfpathlineto{\pgfqpoint{2.513120in}{1.284235in}}%
\pgfpathlineto{\pgfqpoint{2.510728in}{1.280336in}}%
\pgfpathlineto{\pgfqpoint{2.509913in}{1.278978in}}%
\pgfpathlineto{\pgfqpoint{2.507152in}{1.274346in}}%
\pgfpathlineto{\pgfqpoint{2.506788in}{1.273722in}}%
\pgfpathlineto{\pgfqpoint{2.503744in}{1.268465in}}%
\pgfpathlineto{\pgfqpoint{2.503576in}{1.268173in}}%
\pgfpathlineto{\pgfqpoint{2.500785in}{1.263208in}}%
\pgfpathlineto{\pgfqpoint{2.500001in}{1.261802in}}%
\pgfpathlineto{\pgfqpoint{2.497895in}{1.257952in}}%
\pgfpathlineto{\pgfqpoint{2.496425in}{1.255241in}}%
\pgfpathlineto{\pgfqpoint{2.495070in}{1.252695in}}%
\pgfpathlineto{\pgfqpoint{2.492849in}{1.248483in}}%
\pgfpathlineto{\pgfqpoint{2.492308in}{1.247438in}}%
\pgfpathlineto{\pgfqpoint{2.489613in}{1.242182in}}%
\pgfpathlineto{\pgfqpoint{2.489273in}{1.241512in}}%
\pgfpathlineto{\pgfqpoint{2.486987in}{1.236925in}}%
\pgfpathlineto{\pgfqpoint{2.485697in}{1.234313in}}%
\pgfpathlineto{\pgfqpoint{2.484414in}{1.231668in}}%
\pgfpathlineto{\pgfqpoint{2.482121in}{1.226897in}}%
\pgfpathlineto{\pgfqpoint{2.481891in}{1.226412in}}%
\pgfpathlineto{\pgfqpoint{2.479437in}{1.221155in}}%
\pgfpathlineto{\pgfqpoint{2.478545in}{1.219226in}}%
\pgfpathlineto{\pgfqpoint{2.477033in}{1.215898in}}%
\pgfpathlineto{\pgfqpoint{2.474969in}{1.211313in}}%
\pgfpathlineto{\pgfqpoint{2.474672in}{1.210642in}}%
\pgfpathlineto{\pgfqpoint{2.472373in}{1.205385in}}%
\pgfpathlineto{\pgfqpoint{2.471393in}{1.203120in}}%
\pgfpathlineto{\pgfqpoint{2.470120in}{1.200128in}}%
\pgfpathlineto{\pgfqpoint{2.467906in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{2.467817in}{1.194658in}}%
\pgfpathlineto{\pgfqpoint{2.465755in}{1.189615in}}%
\pgfpathlineto{\pgfqpoint{2.464241in}{1.185875in}}%
\pgfpathlineto{\pgfqpoint{2.463637in}{1.184358in}}%
\pgfpathlineto{\pgfqpoint{2.461569in}{1.179101in}}%
\pgfpathlineto{\pgfqpoint{2.460665in}{1.176774in}}%
\pgfpathlineto{\pgfqpoint{2.459545in}{1.173845in}}%
\pgfpathlineto{\pgfqpoint{2.457558in}{1.168588in}}%
\pgfpathlineto{\pgfqpoint{2.457089in}{1.167330in}}%
\pgfpathlineto{\pgfqpoint{2.455622in}{1.163331in}}%
\pgfpathlineto{\pgfqpoint{2.453715in}{1.158075in}}%
\pgfpathlineto{\pgfqpoint{2.453513in}{1.157510in}}%
\pgfpathlineto{\pgfqpoint{2.451863in}{1.152818in}}%
\pgfpathlineto{\pgfqpoint{2.450034in}{1.147561in}}%
\pgfpathlineto{\pgfqpoint{2.449937in}{1.147278in}}%
\pgfpathlineto{\pgfqpoint{2.448261in}{1.142305in}}%
\pgfpathlineto{\pgfqpoint{2.446511in}{1.137048in}}%
\pgfpathlineto{\pgfqpoint{2.446361in}{1.136591in}}%
\pgfpathlineto{\pgfqpoint{2.444813in}{1.131791in}}%
\pgfpathlineto{\pgfqpoint{2.443140in}{1.126535in}}%
\pgfpathlineto{\pgfqpoint{2.442785in}{1.125403in}}%
\pgfpathlineto{\pgfqpoint{2.441513in}{1.121278in}}%
\pgfpathlineto{\pgfqpoint{2.439916in}{1.116021in}}%
\pgfpathlineto{\pgfqpoint{2.439209in}{1.113658in}}%
\pgfpathlineto{\pgfqpoint{2.438357in}{1.110765in}}%
\pgfpathlineto{\pgfqpoint{2.436835in}{1.105508in}}%
\pgfpathlineto{\pgfqpoint{2.435633in}{1.101294in}}%
\pgfpathlineto{\pgfqpoint{2.435340in}{1.100251in}}%
\pgfpathlineto{\pgfqpoint{2.433892in}{1.094995in}}%
\pgfpathlineto{\pgfqpoint{2.432466in}{1.089738in}}%
\pgfpathlineto{\pgfqpoint{2.432057in}{1.088199in}}%
\pgfpathlineto{\pgfqpoint{2.431083in}{1.084481in}}%
\pgfpathlineto{\pgfqpoint{2.429732in}{1.079225in}}%
\pgfpathlineto{\pgfqpoint{2.428481in}{1.074275in}}%
\pgfpathlineto{\pgfqpoint{2.428405in}{1.073968in}}%
\pgfpathlineto{\pgfqpoint{2.427126in}{1.068711in}}%
\pgfpathlineto{\pgfqpoint{2.425871in}{1.063455in}}%
\pgfpathlineto{\pgfqpoint{2.424905in}{1.059325in}}%
\pgfpathlineto{\pgfqpoint{2.424645in}{1.058198in}}%
\pgfpathlineto{\pgfqpoint{2.423463in}{1.052941in}}%
\pgfpathlineto{\pgfqpoint{2.422305in}{1.047685in}}%
\pgfpathlineto{\pgfqpoint{2.421329in}{1.043152in}}%
\pgfpathlineto{\pgfqpoint{2.421176in}{1.042428in}}%
\pgfpathlineto{\pgfqpoint{2.420090in}{1.037171in}}%
\pgfpathlineto{\pgfqpoint{2.419030in}{1.031915in}}%
\pgfpathlineto{\pgfqpoint{2.417996in}{1.026658in}}%
\pgfpathlineto{\pgfqpoint{2.417753in}{1.025391in}}%
\pgfpathlineto{\pgfqpoint{2.417002in}{1.021401in}}%
\pgfpathlineto{\pgfqpoint{2.416040in}{1.016145in}}%
\pgfpathlineto{\pgfqpoint{2.415104in}{1.010888in}}%
\pgfpathlineto{\pgfqpoint{2.414196in}{1.005631in}}%
\pgfpathlineto{\pgfqpoint{2.414177in}{1.005522in}}%
\pgfpathlineto{\pgfqpoint{2.413331in}{1.000375in}}%
\pgfpathlineto{\pgfqpoint{2.412494in}{0.995118in}}%
\pgfpathlineto{\pgfqpoint{2.411685in}{0.989861in}}%
\pgfpathlineto{\pgfqpoint{2.410905in}{0.984605in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{0.982479in}}%
\pgfpathlineto{\pgfqpoint{2.410161in}{0.979348in}}%
\pgfpathlineto{\pgfqpoint{2.409452in}{0.974091in}}%
\pgfpathlineto{\pgfqpoint{2.408773in}{0.968835in}}%
\pgfpathlineto{\pgfqpoint{2.408122in}{0.963578in}}%
\pgfpathlineto{\pgfqpoint{2.407501in}{0.958321in}}%
\pgfpathlineto{\pgfqpoint{2.407025in}{0.954079in}}%
\pgfpathlineto{\pgfqpoint{2.406913in}{0.953065in}}%
\pgfpathlineto{\pgfqpoint{2.406365in}{0.947808in}}%
\pgfpathlineto{\pgfqpoint{2.405847in}{0.942551in}}%
\pgfpathlineto{\pgfqpoint{2.405360in}{0.937295in}}%
\pgfpathlineto{\pgfqpoint{2.404905in}{0.932038in}}%
\pgfpathlineto{\pgfqpoint{2.404481in}{0.926781in}}%
\pgfpathlineto{\pgfqpoint{2.404091in}{0.921525in}}%
\pgfpathlineto{\pgfqpoint{2.403733in}{0.916268in}}%
\pgfpathlineto{\pgfqpoint{2.403449in}{0.911668in}}%
\pgfpathlineto{\pgfqpoint{2.403410in}{0.911011in}}%
\pgfpathlineto{\pgfqpoint{2.403125in}{0.905755in}}%
\pgfpathlineto{\pgfqpoint{2.402875in}{0.900498in}}%
\pgfpathlineto{\pgfqpoint{2.402658in}{0.895241in}}%
\pgfpathlineto{\pgfqpoint{2.402477in}{0.889985in}}%
\pgfpathlineto{\pgfqpoint{2.402331in}{0.884728in}}%
\pgfpathlineto{\pgfqpoint{2.402221in}{0.879471in}}%
\pgfpathlineto{\pgfqpoint{2.402147in}{0.874215in}}%
\pgfpathlineto{\pgfqpoint{2.402110in}{0.868958in}}%
\pgfpathlineto{\pgfqpoint{2.402111in}{0.863701in}}%
\pgfpathlineto{\pgfqpoint{2.402150in}{0.858445in}}%
\pgfpathlineto{\pgfqpoint{2.402228in}{0.853188in}}%
\pgfpathlineto{\pgfqpoint{2.402345in}{0.847931in}}%
\pgfpathlineto{\pgfqpoint{2.402502in}{0.842675in}}%
\pgfpathlineto{\pgfqpoint{2.402700in}{0.837418in}}%
\pgfpathlineto{\pgfqpoint{2.402939in}{0.832161in}}%
\pgfpathlineto{\pgfqpoint{2.403220in}{0.826905in}}%
\pgfpathlineto{\pgfqpoint{2.403449in}{0.823160in}}%
\pgfpathlineto{\pgfqpoint{2.403545in}{0.821648in}}%
\pgfpathlineto{\pgfqpoint{2.403920in}{0.816391in}}%
\pgfpathlineto{\pgfqpoint{2.404339in}{0.811135in}}%
\pgfpathlineto{\pgfqpoint{2.404805in}{0.805878in}}%
\pgfpathlineto{\pgfqpoint{2.405317in}{0.800621in}}%
\pgfpathlineto{\pgfqpoint{2.405876in}{0.795365in}}%
\pgfpathlineto{\pgfqpoint{2.406483in}{0.790108in}}%
\pgfpathlineto{\pgfqpoint{2.407025in}{0.785757in}}%
\pgfpathlineto{\pgfqpoint{2.407142in}{0.784851in}}%
\pgfpathlineto{\pgfqpoint{2.407864in}{0.779595in}}%
\pgfpathlineto{\pgfqpoint{2.408639in}{0.774338in}}%
\pgfpathlineto{\pgfqpoint{2.409467in}{0.769081in}}%
\pgfpathlineto{\pgfqpoint{2.410348in}{0.763825in}}%
\pgfpathlineto{\pgfqpoint{2.410601in}{0.762395in}}%
\pgfpathlineto{\pgfqpoint{2.411301in}{0.758568in}}%
\pgfpathlineto{\pgfqpoint{2.412318in}{0.753311in}}%
\pgfpathlineto{\pgfqpoint{2.413394in}{0.748055in}}%
\pgfpathlineto{\pgfqpoint{2.414177in}{0.744418in}}%
\pgfpathlineto{\pgfqpoint{2.414538in}{0.742798in}}%
\pgfpathlineto{\pgfqpoint{2.415765in}{0.737541in}}%
\pgfpathlineto{\pgfqpoint{2.417057in}{0.732285in}}%
\pgfpathlineto{\pgfqpoint{2.417753in}{0.729576in}}%
\pgfpathlineto{\pgfqpoint{2.418431in}{0.727028in}}%
\pgfpathlineto{\pgfqpoint{2.419893in}{0.721771in}}%
\pgfpathlineto{\pgfqpoint{2.421329in}{0.716844in}}%
\pgfpathlineto{\pgfqpoint{2.421429in}{0.716515in}}%
\pgfpathlineto{\pgfqpoint{2.423079in}{0.711258in}}%
\pgfpathlineto{\pgfqpoint{2.424805in}{0.706001in}}%
\pgfpathlineto{\pgfqpoint{2.424905in}{0.705707in}}%
\pgfpathlineto{\pgfqpoint{2.426660in}{0.700745in}}%
\pgfpathlineto{\pgfqpoint{2.428481in}{0.695807in}}%
\pgfpathlineto{\pgfqpoint{2.428604in}{0.695488in}}%
\pgfpathlineto{\pgfqpoint{2.430692in}{0.690231in}}%
\pgfpathlineto{\pgfqpoint{2.432057in}{0.686926in}}%
\pgfpathlineto{\pgfqpoint{2.432896in}{0.684975in}}%
\pgfpathlineto{\pgfqpoint{2.435241in}{0.679718in}}%
\pgfpathlineto{\pgfqpoint{2.435633in}{0.678868in}}%
\pgfpathlineto{\pgfqpoint{2.437755in}{0.674461in}}%
\pgfpathlineto{\pgfqpoint{2.439209in}{0.671546in}}%
\pgfpathlineto{\pgfqpoint{2.440430in}{0.669205in}}%
\pgfpathlineto{\pgfqpoint{2.442785in}{0.664840in}}%
\pgfpathlineto{\pgfqpoint{2.443289in}{0.663948in}}%
\pgfpathlineto{\pgfqpoint{2.446360in}{0.658691in}}%
\pgfpathlineto{\pgfqpoint{2.446361in}{0.658690in}}%
\pgfpathlineto{\pgfqpoint{2.449685in}{0.653435in}}%
\pgfpathlineto{\pgfqpoint{2.449937in}{0.653049in}}%
\pgfpathlineto{\pgfqpoint{2.453284in}{0.648178in}}%
\pgfpathlineto{\pgfqpoint{2.453513in}{0.647854in}}%
\pgfpathlineto{\pgfqpoint{2.457089in}{0.643069in}}%
\pgfpathlineto{\pgfqpoint{2.457206in}{0.642921in}}%
\pgfpathlineto{\pgfqpoint{2.460665in}{0.638669in}}%
\pgfpathlineto{\pgfqpoint{2.461532in}{0.637665in}}%
\pgfpathlineto{\pgfqpoint{2.464241in}{0.634615in}}%
\pgfpathlineto{\pgfqpoint{2.466329in}{0.632408in}}%
\pgfpathlineto{\pgfqpoint{2.467817in}{0.630879in}}%
\pgfpathlineto{\pgfqpoint{2.471393in}{0.627440in}}%
\pgfpathlineto{\pgfqpoint{2.471714in}{0.627151in}}%
\pgfpathlineto{\pgfqpoint{2.474969in}{0.624303in}}%
\pgfpathlineto{\pgfqpoint{2.477940in}{0.621895in}}%
\pgfpathlineto{\pgfqpoint{2.478545in}{0.621417in}}%
\pgfpathlineto{\pgfqpoint{2.482121in}{0.618800in}}%
\pgfpathlineto{\pgfqpoint{2.485345in}{0.616638in}}%
\pgfpathlineto{\pgfqpoint{2.485697in}{0.616408in}}%
\pgfpathlineto{\pgfqpoint{2.489273in}{0.614265in}}%
\pgfpathlineto{\pgfqpoint{2.492849in}{0.612327in}}%
\pgfpathlineto{\pgfqpoint{2.494790in}{0.611381in}}%
\pgfpathlineto{\pgfqpoint{2.496425in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{2.500001in}{0.609089in}}%
\pgfpathlineto{\pgfqpoint{2.503576in}{0.607763in}}%
\pgfpathlineto{\pgfqpoint{2.507152in}{0.606621in}}%
\pgfpathlineto{\pgfqpoint{2.508989in}{0.606125in}}%
\pgfpathlineto{\pgfqpoint{2.510728in}{0.605665in}}%
\pgfpathlineto{\pgfqpoint{2.514304in}{0.604891in}}%
\pgfpathlineto{\pgfqpoint{2.517880in}{0.604285in}}%
\pgfpathlineto{\pgfqpoint{2.521456in}{0.603845in}}%
\pgfpathlineto{\pgfqpoint{2.525032in}{0.603565in}}%
\pgfpathlineto{\pgfqpoint{2.528608in}{0.603444in}}%
\pgfpathlineto{\pgfqpoint{2.532184in}{0.603476in}}%
\pgfpathlineto{\pgfqpoint{2.535760in}{0.603659in}}%
\pgfpathlineto{\pgfqpoint{2.539336in}{0.603989in}}%
\pgfpathlineto{\pgfqpoint{2.542912in}{0.604462in}}%
\pgfpathlineto{\pgfqpoint{2.546488in}{0.605075in}}%
\pgfpathlineto{\pgfqpoint{2.550064in}{0.605825in}}%
\pgfpathlineto{\pgfqpoint{2.551271in}{0.606125in}}%
\pgfpathlineto{\pgfqpoint{2.553640in}{0.606716in}}%
\pgfpathlineto{\pgfqpoint{2.557216in}{0.607743in}}%
\pgfpathlineto{\pgfqpoint{2.560792in}{0.608898in}}%
\pgfpathlineto{\pgfqpoint{2.564368in}{0.610176in}}%
\pgfpathlineto{\pgfqpoint{2.567446in}{0.611381in}}%
\pgfpathlineto{\pgfqpoint{2.567944in}{0.611578in}}%
\pgfpathlineto{\pgfqpoint{2.571520in}{0.613113in}}%
\pgfpathlineto{\pgfqpoint{2.575096in}{0.614762in}}%
\pgfpathlineto{\pgfqpoint{2.578672in}{0.616520in}}%
\pgfpathlineto{\pgfqpoint{2.578896in}{0.616638in}}%
\pgfpathlineto{\pgfqpoint{2.582248in}{0.618407in}}%
\pgfpathlineto{\pgfqpoint{2.585824in}{0.620395in}}%
\pgfpathlineto{\pgfqpoint{2.588394in}{0.621895in}}%
\pgfpathlineto{\pgfqpoint{2.589400in}{0.622486in}}%
\pgfpathlineto{\pgfqpoint{2.592976in}{0.624688in}}%
\pgfpathlineto{\pgfqpoint{2.596552in}{0.626974in}}%
\pgfpathlineto{\pgfqpoint{2.596818in}{0.627151in}}%
\pgfpathlineto{\pgfqpoint{2.600128in}{0.629366in}}%
\pgfpathlineto{\pgfqpoint{2.603704in}{0.631831in}}%
\pgfpathlineto{\pgfqpoint{2.604520in}{0.632408in}}%
\pgfpathlineto{\pgfqpoint{2.607279in}{0.634381in}}%
\pgfpathlineto{\pgfqpoint{2.610855in}{0.636993in}}%
\pgfpathlineto{\pgfqpoint{2.611761in}{0.637665in}}%
\pgfpathlineto{\pgfqpoint{2.614431in}{0.639670in}}%
\pgfpathlineto{\pgfqpoint{2.618007in}{0.642387in}}%
\pgfpathlineto{\pgfqpoint{2.618708in}{0.642921in}}%
\pgfpathlineto{\pgfqpoint{2.621583in}{0.645146in}}%
\pgfpathlineto{\pgfqpoint{2.625159in}{0.647912in}}%
\pgfpathlineto{\pgfqpoint{2.625507in}{0.648178in}}%
\pgfpathlineto{\pgfqpoint{2.628735in}{0.650689in}}%
\pgfpathlineto{\pgfqpoint{2.632311in}{0.653431in}}%
\pgfpathlineto{\pgfqpoint{2.632316in}{0.653435in}}%
\pgfpathlineto{\pgfqpoint{2.635887in}{0.656137in}}%
\pgfpathlineto{\pgfqpoint{2.639380in}{0.658691in}}%
\pgfpathlineto{\pgfqpoint{2.639463in}{0.658754in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.661264in}}%
\pgfpathlineto{\pgfqpoint{2.646615in}{0.663608in}}%
\pgfpathlineto{\pgfqpoint{2.647198in}{0.663948in}}%
\pgfpathlineto{\pgfqpoint{2.650191in}{0.665748in}}%
\pgfpathlineto{\pgfqpoint{2.653767in}{0.667613in}}%
\pgfpathlineto{\pgfqpoint{2.657343in}{0.669130in}}%
\pgfpathlineto{\pgfqpoint{2.657600in}{0.669205in}}%
\pgfpathlineto{\pgfqpoint{2.660919in}{0.670212in}}%
\pgfpathlineto{\pgfqpoint{2.664495in}{0.670749in}}%
\pgfpathlineto{\pgfqpoint{2.668071in}{0.670614in}}%
\pgfpathlineto{\pgfqpoint{2.671647in}{0.669659in}}%
\pgfpathlineto{\pgfqpoint{2.672523in}{0.669205in}}%
\pgfpathlineto{\pgfqpoint{2.675223in}{0.667716in}}%
\pgfpathlineto{\pgfqpoint{2.678799in}{0.664620in}}%
\pgfpathlineto{\pgfqpoint{2.679374in}{0.663948in}}%
\pgfpathlineto{\pgfqpoint{2.682375in}{0.660223in}}%
\pgfpathlineto{\pgfqpoint{2.683360in}{0.658691in}}%
\pgfpathlineto{\pgfqpoint{2.685951in}{0.654448in}}%
\pgfpathlineto{\pgfqpoint{2.686479in}{0.653435in}}%
\pgfpathlineto{\pgfqpoint{2.689120in}{0.648178in}}%
\pgfpathlineto{\pgfqpoint{2.689527in}{0.647342in}}%
\pgfpathlineto{\pgfqpoint{2.691471in}{0.642921in}}%
\pgfpathlineto{\pgfqpoint{2.693103in}{0.639112in}}%
\pgfpathlineto{\pgfqpoint{2.693681in}{0.637665in}}%
\pgfpathlineto{\pgfqpoint{2.695768in}{0.632408in}}%
\pgfpathlineto{\pgfqpoint{2.696679in}{0.630097in}}%
\pgfpathlineto{\pgfqpoint{2.697795in}{0.627151in}}%
\pgfpathlineto{\pgfqpoint{2.699793in}{0.621895in}}%
\pgfpathlineto{\pgfqpoint{2.700255in}{0.620688in}}%
\pgfpathlineto{\pgfqpoint{2.701778in}{0.616638in}}%
\pgfpathlineto{\pgfqpoint{2.703778in}{0.611381in}}%
\pgfpathlineto{\pgfqpoint{2.703831in}{0.611246in}}%
\pgfpathlineto{\pgfqpoint{2.705808in}{0.606125in}}%
\pgfpathlineto{\pgfqpoint{2.707407in}{0.602064in}}%
\pgfpathlineto{\pgfqpoint{2.707881in}{0.600868in}}%
\pgfpathlineto{\pgfqpoint{2.710015in}{0.595611in}}%
\pgfpathlineto{\pgfqpoint{2.710982in}{0.593287in}}%
\pgfpathlineto{\pgfqpoint{2.712224in}{0.590355in}}%
\pgfpathlineto{\pgfqpoint{2.714510in}{0.585098in}}%
\pgfpathlineto{\pgfqpoint{2.714558in}{0.584990in}}%
\pgfpathlineto{\pgfqpoint{2.716915in}{0.579841in}}%
\pgfpathlineto{\pgfqpoint{2.718134in}{0.577253in}}%
\pgfpathlineto{\pgfqpoint{2.719429in}{0.574585in}}%
\pgfpathlineto{\pgfqpoint{2.721710in}{0.570024in}}%
\pgfpathlineto{\pgfqpoint{2.722070in}{0.569328in}}%
\pgfpathlineto{\pgfqpoint{2.724872in}{0.564071in}}%
\pgfpathlineto{\pgfqpoint{2.725286in}{0.563317in}}%
\pgfpathlineto{\pgfqpoint{2.727855in}{0.558815in}}%
\pgfpathlineto{\pgfqpoint{2.728862in}{0.557101in}}%
\pgfpathlineto{\pgfqpoint{2.731035in}{0.553558in}}%
\pgfpathlineto{\pgfqpoint{2.732438in}{0.551337in}}%
\pgfpathlineto{\pgfqpoint{2.734446in}{0.548301in}}%
\pgfpathlineto{\pgfqpoint{2.736014in}{0.545999in}}%
\pgfpathlineto{\pgfqpoint{2.738128in}{0.543045in}}%
\pgfpathlineto{\pgfqpoint{2.739590in}{0.541059in}}%
\pgfpathlineto{\pgfqpoint{2.742129in}{0.537788in}}%
\pgfpathlineto{\pgfqpoint{2.743166in}{0.536489in}}%
\pgfpathlineto{\pgfqpoint{2.746509in}{0.532531in}}%
\pgfpathlineto{\pgfqpoint{2.746742in}{0.532263in}}%
\pgfpathlineto{\pgfqpoint{2.750318in}{0.528376in}}%
\pgfpathlineto{\pgfqpoint{2.751396in}{0.527274in}}%
\pgfpathlineto{\pgfqpoint{2.753894in}{0.524793in}}%
\pgfpathlineto{\pgfqpoint{2.756884in}{0.522018in}}%
\pgfpathlineto{\pgfqpoint{2.757470in}{0.521488in}}%
\pgfpathlineto{\pgfqpoint{2.761046in}{0.518470in}}%
\pgfpathlineto{\pgfqpoint{2.763233in}{0.516761in}}%
\pgfpathlineto{\pgfqpoint{2.764622in}{0.515703in}}%
\pgfpathlineto{\pgfqpoint{2.768198in}{0.513187in}}%
\pgfpathlineto{\pgfqpoint{2.770810in}{0.511504in}}%
\pgfpathlineto{\pgfqpoint{2.771774in}{0.510899in}}%
\pgfpathlineto{\pgfqpoint{2.775350in}{0.508847in}}%
\pgfpathlineto{\pgfqpoint{2.778926in}{0.506997in}}%
\pgfpathlineto{\pgfqpoint{2.780543in}{0.506248in}}%
\pgfpathlineto{\pgfqpoint{2.782502in}{0.505361in}}%
\pgfpathlineto{\pgfqpoint{2.786078in}{0.503928in}}%
\pgfpathlineto{\pgfqpoint{2.789654in}{0.502681in}}%
\pgfpathlineto{\pgfqpoint{2.793230in}{0.501616in}}%
\pgfpathlineto{\pgfqpoint{2.795744in}{0.500991in}}%
\pgfpathlineto{\pgfqpoint{2.796806in}{0.500733in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.800382in}{0.526399in}}%
\pgfpathlineto{\pgfqpoint{2.803958in}{0.525614in}}%
\pgfpathlineto{\pgfqpoint{2.807534in}{0.525009in}}%
\pgfpathlineto{\pgfqpoint{2.811110in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{2.814685in}{0.524327in}}%
\pgfpathlineto{\pgfqpoint{2.818261in}{0.524242in}}%
\pgfpathlineto{\pgfqpoint{2.821837in}{0.524322in}}%
\pgfpathlineto{\pgfqpoint{2.825413in}{0.524564in}}%
\pgfpathlineto{\pgfqpoint{2.828989in}{0.524963in}}%
\pgfpathlineto{\pgfqpoint{2.832565in}{0.525517in}}%
\pgfpathlineto{\pgfqpoint{2.836141in}{0.526221in}}%
\pgfpathlineto{\pgfqpoint{2.839717in}{0.527074in}}%
\pgfpathlineto{\pgfqpoint{2.840433in}{0.527274in}}%
\pgfpathlineto{\pgfqpoint{2.843293in}{0.528083in}}%
\pgfpathlineto{\pgfqpoint{2.846869in}{0.529239in}}%
\pgfpathlineto{\pgfqpoint{2.850445in}{0.530534in}}%
\pgfpathlineto{\pgfqpoint{2.854021in}{0.531967in}}%
\pgfpathlineto{\pgfqpoint{2.855302in}{0.532531in}}%
\pgfpathlineto{\pgfqpoint{2.857597in}{0.533550in}}%
\pgfpathlineto{\pgfqpoint{2.861173in}{0.535273in}}%
\pgfpathlineto{\pgfqpoint{2.864749in}{0.537127in}}%
\pgfpathlineto{\pgfqpoint{2.865935in}{0.537788in}}%
\pgfpathlineto{\pgfqpoint{2.868325in}{0.539129in}}%
\pgfpathlineto{\pgfqpoint{2.871901in}{0.541266in}}%
\pgfpathlineto{\pgfqpoint{2.874710in}{0.543045in}}%
\pgfpathlineto{\pgfqpoint{2.875477in}{0.543534in}}%
\pgfpathlineto{\pgfqpoint{2.879053in}{0.545951in}}%
\pgfpathlineto{\pgfqpoint{2.882364in}{0.548301in}}%
\pgfpathlineto{\pgfqpoint{2.882629in}{0.548490in}}%
\pgfpathlineto{\pgfqpoint{2.886205in}{0.551184in}}%
\pgfpathlineto{\pgfqpoint{2.889224in}{0.553558in}}%
\pgfpathlineto{\pgfqpoint{2.889781in}{0.553999in}}%
\pgfpathlineto{\pgfqpoint{2.893357in}{0.556965in}}%
\pgfpathlineto{\pgfqpoint{2.895500in}{0.558815in}}%
\pgfpathlineto{\pgfqpoint{2.896933in}{0.560061in}}%
\pgfpathlineto{\pgfqpoint{2.900509in}{0.563295in}}%
\pgfpathlineto{\pgfqpoint{2.901334in}{0.564071in}}%
\pgfpathlineto{\pgfqpoint{2.904085in}{0.566677in}}%
\pgfpathlineto{\pgfqpoint{2.906789in}{0.569328in}}%
\pgfpathlineto{\pgfqpoint{2.907661in}{0.570190in}}%
\pgfpathlineto{\pgfqpoint{2.911237in}{0.573848in}}%
\pgfpathlineto{\pgfqpoint{2.911933in}{0.574585in}}%
\pgfpathlineto{\pgfqpoint{2.914813in}{0.577655in}}%
\pgfpathlineto{\pgfqpoint{2.916800in}{0.579841in}}%
\pgfpathlineto{\pgfqpoint{2.918388in}{0.581602in}}%
\pgfpathlineto{\pgfqpoint{2.921449in}{0.585098in}}%
\pgfpathlineto{\pgfqpoint{2.921964in}{0.585692in}}%
\pgfpathlineto{\pgfqpoint{2.925540in}{0.589934in}}%
\pgfpathlineto{\pgfqpoint{2.925885in}{0.590355in}}%
\pgfpathlineto{\pgfqpoint{2.929116in}{0.594332in}}%
\pgfpathlineto{\pgfqpoint{2.930127in}{0.595611in}}%
\pgfpathlineto{\pgfqpoint{2.932692in}{0.598882in}}%
\pgfpathlineto{\pgfqpoint{2.934209in}{0.600868in}}%
\pgfpathlineto{\pgfqpoint{2.936268in}{0.603587in}}%
\pgfpathlineto{\pgfqpoint{2.938141in}{0.606125in}}%
\pgfpathlineto{\pgfqpoint{2.939844in}{0.608451in}}%
\pgfpathlineto{\pgfqpoint{2.941936in}{0.611381in}}%
\pgfpathlineto{\pgfqpoint{2.943420in}{0.613477in}}%
\pgfpathlineto{\pgfqpoint{2.945604in}{0.616638in}}%
\pgfpathlineto{\pgfqpoint{2.946996in}{0.618670in}}%
\pgfpathlineto{\pgfqpoint{2.949153in}{0.621895in}}%
\pgfpathlineto{\pgfqpoint{2.950572in}{0.624034in}}%
\pgfpathlineto{\pgfqpoint{2.952592in}{0.627151in}}%
\pgfpathlineto{\pgfqpoint{2.954148in}{0.629574in}}%
\pgfpathlineto{\pgfqpoint{2.955927in}{0.632408in}}%
\pgfpathlineto{\pgfqpoint{2.957724in}{0.635294in}}%
\pgfpathlineto{\pgfqpoint{2.959167in}{0.637665in}}%
\pgfpathlineto{\pgfqpoint{2.961300in}{0.641198in}}%
\pgfpathlineto{\pgfqpoint{2.962317in}{0.642921in}}%
\pgfpathlineto{\pgfqpoint{2.964876in}{0.647292in}}%
\pgfpathlineto{\pgfqpoint{2.965384in}{0.648178in}}%
\pgfpathlineto{\pgfqpoint{2.968368in}{0.653435in}}%
\pgfpathlineto{\pgfqpoint{2.968452in}{0.653583in}}%
\pgfpathlineto{\pgfqpoint{2.971263in}{0.658691in}}%
\pgfpathlineto{\pgfqpoint{2.972028in}{0.660093in}}%
\pgfpathlineto{\pgfqpoint{2.974088in}{0.663948in}}%
\pgfpathlineto{\pgfqpoint{2.975604in}{0.666812in}}%
\pgfpathlineto{\pgfqpoint{2.976845in}{0.669205in}}%
\pgfpathlineto{\pgfqpoint{2.979180in}{0.673746in}}%
\pgfpathlineto{\pgfqpoint{2.979541in}{0.674461in}}%
\pgfpathlineto{\pgfqpoint{2.982162in}{0.679718in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{0.680922in}}%
\pgfpathlineto{\pgfqpoint{2.984717in}{0.684975in}}%
\pgfpathlineto{\pgfqpoint{2.986332in}{0.688344in}}%
\pgfpathlineto{\pgfqpoint{2.987219in}{0.690231in}}%
\pgfpathlineto{\pgfqpoint{2.989666in}{0.695488in}}%
\pgfpathlineto{\pgfqpoint{2.989908in}{0.696014in}}%
\pgfpathlineto{\pgfqpoint{2.992043in}{0.700745in}}%
\pgfpathlineto{\pgfqpoint{2.993484in}{0.703970in}}%
\pgfpathlineto{\pgfqpoint{2.994374in}{0.706001in}}%
\pgfpathlineto{\pgfqpoint{2.996654in}{0.711258in}}%
\pgfpathlineto{\pgfqpoint{2.997060in}{0.712205in}}%
\pgfpathlineto{\pgfqpoint{2.998872in}{0.716515in}}%
\pgfpathlineto{\pgfqpoint{3.000636in}{0.720752in}}%
\pgfpathlineto{\pgfqpoint{3.001052in}{0.721771in}}%
\pgfpathlineto{\pgfqpoint{3.003173in}{0.727028in}}%
\pgfpathlineto{\pgfqpoint{3.004212in}{0.729633in}}%
\pgfpathlineto{\pgfqpoint{3.005250in}{0.732285in}}%
\pgfpathlineto{\pgfqpoint{3.007284in}{0.737541in}}%
\pgfpathlineto{\pgfqpoint{3.007788in}{0.738862in}}%
\pgfpathlineto{\pgfqpoint{3.009263in}{0.742798in}}%
\pgfpathlineto{\pgfqpoint{3.011212in}{0.748055in}}%
\pgfpathlineto{\pgfqpoint{3.011364in}{0.748471in}}%
\pgfpathlineto{\pgfqpoint{3.013099in}{0.753311in}}%
\pgfpathlineto{\pgfqpoint{3.014940in}{0.758503in}}%
\pgfpathlineto{\pgfqpoint{3.014962in}{0.758568in}}%
\pgfpathlineto{\pgfqpoint{3.016763in}{0.763825in}}%
\pgfpathlineto{\pgfqpoint{3.018516in}{0.769000in}}%
\pgfpathlineto{\pgfqpoint{3.018543in}{0.769081in}}%
\pgfpathlineto{\pgfqpoint{3.020262in}{0.774338in}}%
\pgfpathlineto{\pgfqpoint{3.021959in}{0.779595in}}%
\pgfpathlineto{\pgfqpoint{3.022091in}{0.780012in}}%
\pgfpathlineto{\pgfqpoint{3.023600in}{0.784851in}}%
\pgfpathlineto{\pgfqpoint{3.025216in}{0.790108in}}%
\pgfpathlineto{\pgfqpoint{3.025667in}{0.791603in}}%
\pgfpathlineto{\pgfqpoint{3.026784in}{0.795365in}}%
\pgfpathlineto{\pgfqpoint{3.028319in}{0.800621in}}%
\pgfpathlineto{\pgfqpoint{3.029243in}{0.803841in}}%
\pgfpathlineto{\pgfqpoint{3.029819in}{0.805878in}}%
\pgfpathlineto{\pgfqpoint{3.031274in}{0.811135in}}%
\pgfpathlineto{\pgfqpoint{3.032706in}{0.816391in}}%
\pgfpathlineto{\pgfqpoint{3.032819in}{0.816817in}}%
\pgfpathlineto{\pgfqpoint{3.034085in}{0.821648in}}%
\pgfpathlineto{\pgfqpoint{3.035438in}{0.826905in}}%
\pgfpathlineto{\pgfqpoint{3.036395in}{0.830701in}}%
\pgfpathlineto{\pgfqpoint{3.036758in}{0.832161in}}%
\pgfpathlineto{\pgfqpoint{3.038032in}{0.837418in}}%
\pgfpathlineto{\pgfqpoint{3.039281in}{0.842675in}}%
\pgfpathlineto{\pgfqpoint{3.039971in}{0.845648in}}%
\pgfpathlineto{\pgfqpoint{3.040493in}{0.847931in}}%
\pgfpathlineto{\pgfqpoint{3.041664in}{0.853188in}}%
\pgfpathlineto{\pgfqpoint{3.042809in}{0.858445in}}%
\pgfpathlineto{\pgfqpoint{3.043547in}{0.861921in}}%
\pgfpathlineto{\pgfqpoint{3.043919in}{0.863701in}}%
\pgfpathlineto{\pgfqpoint{3.044987in}{0.868958in}}%
\pgfpathlineto{\pgfqpoint{3.046028in}{0.874215in}}%
\pgfpathlineto{\pgfqpoint{3.047040in}{0.879471in}}%
\pgfpathlineto{\pgfqpoint{3.047123in}{0.879917in}}%
\pgfpathlineto{\pgfqpoint{3.048006in}{0.884728in}}%
\pgfpathlineto{\pgfqpoint{3.048942in}{0.889985in}}%
\pgfpathlineto{\pgfqpoint{3.049848in}{0.895241in}}%
\pgfpathlineto{\pgfqpoint{3.050699in}{0.900336in}}%
\pgfpathlineto{\pgfqpoint{3.050726in}{0.900498in}}%
\pgfpathlineto{\pgfqpoint{3.051556in}{0.905755in}}%
\pgfpathlineto{\pgfqpoint{3.052357in}{0.911011in}}%
\pgfpathlineto{\pgfqpoint{3.053128in}{0.916268in}}%
\pgfpathlineto{\pgfqpoint{3.053868in}{0.921525in}}%
\pgfpathlineto{\pgfqpoint{3.054275in}{0.924545in}}%
\pgfpathlineto{\pgfqpoint{3.054572in}{0.926781in}}%
\pgfpathlineto{\pgfqpoint{3.055235in}{0.932038in}}%
\pgfpathlineto{\pgfqpoint{3.055867in}{0.937295in}}%
\pgfpathlineto{\pgfqpoint{3.056468in}{0.942551in}}%
\pgfpathlineto{\pgfqpoint{3.057035in}{0.947808in}}%
\pgfpathlineto{\pgfqpoint{3.057570in}{0.953065in}}%
\pgfpathlineto{\pgfqpoint{3.057851in}{0.956015in}}%
\pgfpathlineto{\pgfqpoint{3.058067in}{0.958321in}}%
\pgfpathlineto{\pgfqpoint{3.058525in}{0.963578in}}%
\pgfpathlineto{\pgfqpoint{3.058948in}{0.968835in}}%
\pgfpathlineto{\pgfqpoint{3.059338in}{0.974091in}}%
\pgfpathlineto{\pgfqpoint{3.059692in}{0.979348in}}%
\pgfpathlineto{\pgfqpoint{3.060011in}{0.984605in}}%
\pgfpathlineto{\pgfqpoint{3.060293in}{0.989861in}}%
\pgfpathlineto{\pgfqpoint{3.060539in}{0.995118in}}%
\pgfpathlineto{\pgfqpoint{3.060748in}{1.000375in}}%
\pgfpathlineto{\pgfqpoint{3.060919in}{1.005631in}}%
\pgfpathlineto{\pgfqpoint{3.061052in}{1.010888in}}%
\pgfpathlineto{\pgfqpoint{3.061145in}{1.016145in}}%
\pgfpathlineto{\pgfqpoint{3.061199in}{1.021401in}}%
\pgfpathlineto{\pgfqpoint{3.061213in}{1.026658in}}%
\pgfpathlineto{\pgfqpoint{3.061185in}{1.031915in}}%
\pgfpathlineto{\pgfqpoint{3.061116in}{1.037171in}}%
\pgfpathlineto{\pgfqpoint{3.061004in}{1.042428in}}%
\pgfpathlineto{\pgfqpoint{3.060849in}{1.047685in}}%
\pgfpathlineto{\pgfqpoint{3.060650in}{1.052941in}}%
\pgfpathlineto{\pgfqpoint{3.060407in}{1.058198in}}%
\pgfpathlineto{\pgfqpoint{3.060118in}{1.063455in}}%
\pgfpathlineto{\pgfqpoint{3.059783in}{1.068711in}}%
\pgfpathlineto{\pgfqpoint{3.059401in}{1.073968in}}%
\pgfpathlineto{\pgfqpoint{3.058972in}{1.079225in}}%
\pgfpathlineto{\pgfqpoint{3.058494in}{1.084481in}}%
\pgfpathlineto{\pgfqpoint{3.057966in}{1.089738in}}%
\pgfpathlineto{\pgfqpoint{3.057851in}{1.090787in}}%
\pgfpathlineto{\pgfqpoint{3.057376in}{1.094995in}}%
\pgfpathlineto{\pgfqpoint{3.056731in}{1.100251in}}%
\pgfpathlineto{\pgfqpoint{3.056032in}{1.105508in}}%
\pgfpathlineto{\pgfqpoint{3.055279in}{1.110765in}}%
\pgfpathlineto{\pgfqpoint{3.054470in}{1.116021in}}%
\pgfpathlineto{\pgfqpoint{3.054275in}{1.117209in}}%
\pgfpathlineto{\pgfqpoint{3.053586in}{1.121278in}}%
\pgfpathlineto{\pgfqpoint{3.052638in}{1.126535in}}%
\pgfpathlineto{\pgfqpoint{3.051629in}{1.131791in}}%
\pgfpathlineto{\pgfqpoint{3.050699in}{1.136357in}}%
\pgfpathlineto{\pgfqpoint{3.050554in}{1.137048in}}%
\pgfpathlineto{\pgfqpoint{3.049388in}{1.142305in}}%
\pgfpathlineto{\pgfqpoint{3.048155in}{1.147561in}}%
\pgfpathlineto{\pgfqpoint{3.047123in}{1.151737in}}%
\pgfpathlineto{\pgfqpoint{3.046847in}{1.152818in}}%
\pgfpathlineto{\pgfqpoint{3.045436in}{1.158075in}}%
\pgfpathlineto{\pgfqpoint{3.043952in}{1.163331in}}%
\pgfpathlineto{\pgfqpoint{3.043547in}{1.164704in}}%
\pgfpathlineto{\pgfqpoint{3.042358in}{1.168588in}}%
\pgfpathlineto{\pgfqpoint{3.040671in}{1.173845in}}%
\pgfpathlineto{\pgfqpoint{3.039971in}{1.175934in}}%
\pgfpathlineto{\pgfqpoint{3.038868in}{1.179101in}}%
\pgfpathlineto{\pgfqpoint{3.036956in}{1.184358in}}%
\pgfpathlineto{\pgfqpoint{3.036395in}{1.185840in}}%
\pgfpathlineto{\pgfqpoint{3.034907in}{1.189615in}}%
\pgfpathlineto{\pgfqpoint{3.032819in}{1.194686in}}%
\pgfpathlineto{\pgfqpoint{3.032740in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{3.030398in}{1.200128in}}%
\pgfpathlineto{\pgfqpoint{3.029243in}{1.202618in}}%
\pgfpathlineto{\pgfqpoint{3.027902in}{1.205385in}}%
\pgfpathlineto{\pgfqpoint{3.025667in}{1.209821in}}%
\pgfpathlineto{\pgfqpoint{3.025234in}{1.210642in}}%
\pgfpathlineto{\pgfqpoint{3.022357in}{1.215898in}}%
\pgfpathlineto{\pgfqpoint{3.022091in}{1.216366in}}%
\pgfpathlineto{\pgfqpoint{3.019239in}{1.221155in}}%
\pgfpathlineto{\pgfqpoint{3.018516in}{1.222328in}}%
\pgfpathlineto{\pgfqpoint{3.015862in}{1.226412in}}%
\pgfpathlineto{\pgfqpoint{3.014940in}{1.227784in}}%
\pgfpathlineto{\pgfqpoint{3.012180in}{1.231668in}}%
\pgfpathlineto{\pgfqpoint{3.011364in}{1.232780in}}%
\pgfpathlineto{\pgfqpoint{3.008138in}{1.236925in}}%
\pgfpathlineto{\pgfqpoint{3.007788in}{1.237361in}}%
\pgfpathlineto{\pgfqpoint{3.004212in}{1.241551in}}%
\pgfpathlineto{\pgfqpoint{3.003637in}{1.242182in}}%
\pgfpathlineto{\pgfqpoint{3.000636in}{1.245380in}}%
\pgfpathlineto{\pgfqpoint{2.998563in}{1.247438in}}%
\pgfpathlineto{\pgfqpoint{2.997060in}{1.248888in}}%
\pgfpathlineto{\pgfqpoint{2.993484in}{1.252091in}}%
\pgfpathlineto{\pgfqpoint{2.992756in}{1.252695in}}%
\pgfpathlineto{\pgfqpoint{2.989908in}{1.254993in}}%
\pgfpathlineto{\pgfqpoint{2.986332in}{1.257639in}}%
\pgfpathlineto{\pgfqpoint{2.985872in}{1.257952in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{1.260009in}}%
\pgfpathlineto{\pgfqpoint{2.979180in}{1.262147in}}%
\pgfpathlineto{\pgfqpoint{2.977206in}{1.263208in}}%
\pgfpathlineto{\pgfqpoint{2.975604in}{1.264048in}}%
\pgfpathlineto{\pgfqpoint{2.972028in}{1.265720in}}%
\pgfpathlineto{\pgfqpoint{2.968452in}{1.267186in}}%
\pgfpathlineto{\pgfqpoint{2.964876in}{1.268451in}}%
\pgfpathlineto{\pgfqpoint{2.964829in}{1.268465in}}%
\pgfpathlineto{\pgfqpoint{2.961300in}{1.269503in}}%
\pgfpathlineto{\pgfqpoint{2.957724in}{1.270367in}}%
\pgfpathlineto{\pgfqpoint{2.954148in}{1.271048in}}%
\pgfpathlineto{\pgfqpoint{2.950572in}{1.271551in}}%
\pgfpathlineto{\pgfqpoint{2.946996in}{1.271880in}}%
\pgfpathlineto{\pgfqpoint{2.943420in}{1.272039in}}%
\pgfpathlineto{\pgfqpoint{2.939844in}{1.272032in}}%
\pgfpathlineto{\pgfqpoint{2.936268in}{1.271863in}}%
\pgfpathlineto{\pgfqpoint{2.932692in}{1.271536in}}%
\pgfpathlineto{\pgfqpoint{2.929116in}{1.271055in}}%
\pgfpathlineto{\pgfqpoint{2.925540in}{1.270424in}}%
\pgfpathlineto{\pgfqpoint{2.921964in}{1.269647in}}%
\pgfpathlineto{\pgfqpoint{2.918388in}{1.268727in}}%
\pgfpathlineto{\pgfqpoint{2.917507in}{1.268465in}}%
\pgfpathlineto{\pgfqpoint{2.914813in}{1.267657in}}%
\pgfpathlineto{\pgfqpoint{2.911237in}{1.266446in}}%
\pgfpathlineto{\pgfqpoint{2.907661in}{1.265102in}}%
\pgfpathlineto{\pgfqpoint{2.904085in}{1.263630in}}%
\pgfpathlineto{\pgfqpoint{2.903145in}{1.263208in}}%
\pgfpathlineto{\pgfqpoint{2.900509in}{1.262016in}}%
\pgfpathlineto{\pgfqpoint{2.896933in}{1.260274in}}%
\pgfpathlineto{\pgfqpoint{2.893357in}{1.258414in}}%
\pgfpathlineto{\pgfqpoint{2.892522in}{1.257952in}}%
\pgfpathlineto{\pgfqpoint{2.889781in}{1.256420in}}%
\pgfpathlineto{\pgfqpoint{2.886205in}{1.254310in}}%
\pgfpathlineto{\pgfqpoint{2.883600in}{1.252695in}}%
\pgfpathlineto{\pgfqpoint{2.882629in}{1.252088in}}%
\pgfpathlineto{\pgfqpoint{2.879053in}{1.249743in}}%
\pgfpathlineto{\pgfqpoint{2.875674in}{1.247438in}}%
\pgfpathlineto{\pgfqpoint{2.875477in}{1.247302in}}%
\pgfpathlineto{\pgfqpoint{2.871901in}{1.244742in}}%
\pgfpathlineto{\pgfqpoint{2.868435in}{1.242182in}}%
\pgfpathlineto{\pgfqpoint{2.868325in}{1.242099in}}%
\pgfpathlineto{\pgfqpoint{2.864749in}{1.239347in}}%
\pgfpathlineto{\pgfqpoint{2.861674in}{1.236925in}}%
\pgfpathlineto{\pgfqpoint{2.861173in}{1.236525in}}%
\pgfpathlineto{\pgfqpoint{2.857597in}{1.233614in}}%
\pgfpathlineto{\pgfqpoint{2.855243in}{1.231668in}}%
\pgfpathlineto{\pgfqpoint{2.854021in}{1.230644in}}%
\pgfpathlineto{\pgfqpoint{2.850445in}{1.227615in}}%
\pgfpathlineto{\pgfqpoint{2.849032in}{1.226412in}}%
\pgfpathlineto{\pgfqpoint{2.846869in}{1.224541in}}%
\pgfpathlineto{\pgfqpoint{2.843293in}{1.221446in}}%
\pgfpathlineto{\pgfqpoint{2.842953in}{1.221155in}}%
\pgfpathlineto{\pgfqpoint{2.839717in}{1.218330in}}%
\pgfpathlineto{\pgfqpoint{2.836896in}{1.215898in}}%
\pgfpathlineto{\pgfqpoint{2.836141in}{1.215234in}}%
\pgfpathlineto{\pgfqpoint{2.832565in}{1.212168in}}%
\pgfpathlineto{\pgfqpoint{2.830723in}{1.210642in}}%
\pgfpathlineto{\pgfqpoint{2.828989in}{1.209169in}}%
\pgfpathlineto{\pgfqpoint{2.825413in}{1.206272in}}%
\pgfpathlineto{\pgfqpoint{2.824239in}{1.205385in}}%
\pgfpathlineto{\pgfqpoint{2.821837in}{1.203514in}}%
\pgfpathlineto{\pgfqpoint{2.818261in}{1.200952in}}%
\pgfpathlineto{\pgfqpoint{2.816955in}{1.200128in}}%
\pgfpathlineto{\pgfqpoint{2.814685in}{1.198642in}}%
\pgfpathlineto{\pgfqpoint{2.811110in}{1.196662in}}%
\pgfpathlineto{\pgfqpoint{2.807534in}{1.195105in}}%
\pgfpathlineto{\pgfqpoint{2.806685in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{2.803958in}{1.194081in}}%
\pgfpathlineto{\pgfqpoint{2.800382in}{1.193732in}}%
\pgfpathlineto{\pgfqpoint{2.796806in}{1.194225in}}%
\pgfpathlineto{\pgfqpoint{2.795242in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{2.793230in}{1.195764in}}%
\pgfpathlineto{\pgfqpoint{2.789654in}{1.198575in}}%
\pgfpathlineto{\pgfqpoint{2.788306in}{1.200128in}}%
\pgfpathlineto{\pgfqpoint{2.786078in}{1.202887in}}%
\pgfpathlineto{\pgfqpoint{2.784530in}{1.205385in}}%
\pgfpathlineto{\pgfqpoint{2.782502in}{1.208881in}}%
\pgfpathlineto{\pgfqpoint{2.781651in}{1.210642in}}%
\pgfpathlineto{\pgfqpoint{2.779235in}{1.215898in}}%
\pgfpathlineto{\pgfqpoint{2.778926in}{1.216596in}}%
\pgfpathlineto{\pgfqpoint{2.777128in}{1.221155in}}%
\pgfpathlineto{\pgfqpoint{2.775350in}{1.225836in}}%
\pgfpathlineto{\pgfqpoint{2.775148in}{1.226412in}}%
\pgfpathlineto{\pgfqpoint{2.773317in}{1.231668in}}%
\pgfpathlineto{\pgfqpoint{2.771774in}{1.236165in}}%
\pgfpathlineto{\pgfqpoint{2.771525in}{1.236925in}}%
\pgfpathlineto{\pgfqpoint{2.769794in}{1.242182in}}%
\pgfpathlineto{\pgfqpoint{2.768198in}{1.247023in}}%
\pgfpathlineto{\pgfqpoint{2.768064in}{1.247438in}}%
\pgfpathlineto{\pgfqpoint{2.766343in}{1.252695in}}%
\pgfpathlineto{\pgfqpoint{2.764622in}{1.257882in}}%
\pgfpathlineto{\pgfqpoint{2.764599in}{1.257952in}}%
\pgfpathlineto{\pgfqpoint{2.762825in}{1.263208in}}%
\pgfpathlineto{\pgfqpoint{2.761046in}{1.268363in}}%
\pgfpathlineto{\pgfqpoint{2.761011in}{1.268465in}}%
\pgfpathlineto{\pgfqpoint{2.759134in}{1.273722in}}%
\pgfpathlineto{\pgfqpoint{2.757470in}{1.278252in}}%
\pgfpathlineto{\pgfqpoint{2.757199in}{1.278978in}}%
\pgfpathlineto{\pgfqpoint{2.755176in}{1.284235in}}%
\pgfpathlineto{\pgfqpoint{2.753894in}{1.287465in}}%
\pgfpathlineto{\pgfqpoint{2.753070in}{1.289492in}}%
\pgfpathlineto{\pgfqpoint{2.750861in}{1.294748in}}%
\pgfpathlineto{\pgfqpoint{2.750318in}{1.295999in}}%
\pgfpathlineto{\pgfqpoint{2.748527in}{1.300005in}}%
\pgfpathlineto{\pgfqpoint{2.746742in}{1.303861in}}%
\pgfpathlineto{\pgfqpoint{2.746071in}{1.305262in}}%
\pgfpathlineto{\pgfqpoint{2.743466in}{1.310518in}}%
\pgfpathlineto{\pgfqpoint{2.743166in}{1.311104in}}%
\pgfpathlineto{\pgfqpoint{2.740679in}{1.315775in}}%
\pgfpathlineto{\pgfqpoint{2.739590in}{1.317751in}}%
\pgfpathlineto{\pgfqpoint{2.737703in}{1.321032in}}%
\pgfpathlineto{\pgfqpoint{2.736014in}{1.323871in}}%
\pgfpathlineto{\pgfqpoint{2.734508in}{1.326288in}}%
\pgfpathlineto{\pgfqpoint{2.732438in}{1.329501in}}%
\pgfpathlineto{\pgfqpoint{2.731054in}{1.331545in}}%
\pgfpathlineto{\pgfqpoint{2.728862in}{1.334678in}}%
\pgfpathlineto{\pgfqpoint{2.727294in}{1.336802in}}%
\pgfpathlineto{\pgfqpoint{2.725286in}{1.339437in}}%
\pgfpathlineto{\pgfqpoint{2.723169in}{1.342058in}}%
\pgfpathlineto{\pgfqpoint{2.721710in}{1.343811in}}%
\pgfpathlineto{\pgfqpoint{2.718605in}{1.347315in}}%
\pgfpathlineto{\pgfqpoint{2.718134in}{1.347831in}}%
\pgfpathlineto{\pgfqpoint{2.714558in}{1.351504in}}%
\pgfpathlineto{\pgfqpoint{2.713444in}{1.352572in}}%
\pgfpathlineto{\pgfqpoint{2.710982in}{1.354862in}}%
\pgfpathlineto{\pgfqpoint{2.707540in}{1.357828in}}%
\pgfpathlineto{\pgfqpoint{2.707407in}{1.357940in}}%
\pgfpathlineto{\pgfqpoint{2.703831in}{1.360717in}}%
\pgfpathlineto{\pgfqpoint{2.700496in}{1.363085in}}%
\pgfpathlineto{\pgfqpoint{2.700255in}{1.363252in}}%
\pgfpathlineto{\pgfqpoint{2.696679in}{1.365514in}}%
\pgfpathlineto{\pgfqpoint{2.693103in}{1.367554in}}%
\pgfpathlineto{\pgfqpoint{2.691564in}{1.368342in}}%
\pgfpathlineto{\pgfqpoint{2.689527in}{1.369358in}}%
\pgfpathlineto{\pgfqpoint{2.685951in}{1.370940in}}%
\pgfpathlineto{\pgfqpoint{2.682375in}{1.372320in}}%
\pgfpathlineto{\pgfqpoint{2.678799in}{1.373501in}}%
\pgfpathlineto{\pgfqpoint{2.678448in}{1.373598in}}%
\pgfpathlineto{\pgfqpoint{2.675223in}{1.374474in}}%
\pgfpathlineto{\pgfqpoint{2.671647in}{1.375259in}}%
\pgfpathlineto{\pgfqpoint{2.668071in}{1.375864in}}%
\pgfpathlineto{\pgfqpoint{2.664495in}{1.376291in}}%
\pgfpathlineto{\pgfqpoint{2.660919in}{1.376545in}}%
\pgfpathlineto{\pgfqpoint{2.657343in}{1.376631in}}%
\pgfpathlineto{\pgfqpoint{2.653767in}{1.376551in}}%
\pgfpathlineto{\pgfqpoint{2.650191in}{1.376309in}}%
\pgfpathlineto{\pgfqpoint{2.646615in}{1.375910in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{1.375356in}}%
\pgfpathlineto{\pgfqpoint{2.639463in}{1.374651in}}%
\pgfpathlineto{\pgfqpoint{2.635887in}{1.373799in}}%
\pgfpathlineto{\pgfqpoint{2.635172in}{1.373598in}}%
\pgfpathlineto{\pgfqpoint{2.632311in}{1.372790in}}%
\pgfpathlineto{\pgfqpoint{2.628735in}{1.371634in}}%
\pgfpathlineto{\pgfqpoint{2.625159in}{1.370338in}}%
\pgfpathlineto{\pgfqpoint{2.621583in}{1.368906in}}%
\pgfpathlineto{\pgfqpoint{2.620302in}{1.368342in}}%
\pgfpathlineto{\pgfqpoint{2.618007in}{1.367323in}}%
\pgfpathlineto{\pgfqpoint{2.614431in}{1.365599in}}%
\pgfpathlineto{\pgfqpoint{2.610855in}{1.363745in}}%
\pgfpathlineto{\pgfqpoint{2.609669in}{1.363085in}}%
\pgfpathlineto{\pgfqpoint{2.607279in}{1.361744in}}%
\pgfpathlineto{\pgfqpoint{2.603704in}{1.359607in}}%
\pgfpathlineto{\pgfqpoint{2.600895in}{1.357828in}}%
\pgfpathlineto{\pgfqpoint{2.600128in}{1.357339in}}%
\pgfpathlineto{\pgfqpoint{2.596552in}{1.354922in}}%
\pgfpathlineto{\pgfqpoint{2.593240in}{1.352572in}}%
\pgfpathlineto{\pgfqpoint{2.592976in}{1.352382in}}%
\pgfpathlineto{\pgfqpoint{2.589400in}{1.349689in}}%
\pgfpathlineto{\pgfqpoint{2.586380in}{1.347315in}}%
\pgfpathlineto{\pgfqpoint{2.585824in}{1.346874in}}%
\pgfpathlineto{\pgfqpoint{2.582248in}{1.343908in}}%
\pgfpathlineto{\pgfqpoint{2.580105in}{1.342058in}}%
\pgfpathlineto{\pgfqpoint{2.578672in}{1.340812in}}%
\pgfpathlineto{\pgfqpoint{2.575096in}{1.337577in}}%
\pgfpathlineto{\pgfqpoint{2.574270in}{1.336802in}}%
\pgfpathlineto{\pgfqpoint{2.571520in}{1.334196in}}%
\pgfpathlineto{\pgfqpoint{2.568816in}{1.331545in}}%
\pgfpathlineto{\pgfqpoint{2.567944in}{1.330683in}}%
\pgfpathlineto{\pgfqpoint{2.564368in}{1.327025in}}%
\pgfpathlineto{\pgfqpoint{2.563672in}{1.326288in}}%
\pgfpathlineto{\pgfqpoint{2.560792in}{1.323217in}}%
\pgfpathlineto{\pgfqpoint{2.558805in}{1.321032in}}%
\pgfpathlineto{\pgfqpoint{2.557216in}{1.319271in}}%
\pgfpathlineto{\pgfqpoint{2.554156in}{1.315775in}}%
\pgfpathlineto{\pgfqpoint{2.553640in}{1.315181in}}%
\pgfpathlineto{\pgfqpoint{2.550064in}{1.310939in}}%
\pgfpathlineto{\pgfqpoint{2.549719in}{1.310518in}}%
\pgfpathlineto{\pgfqpoint{2.546488in}{1.306541in}}%
\pgfpathlineto{\pgfqpoint{2.545477in}{1.305262in}}%
\pgfpathlineto{\pgfqpoint{2.542912in}{1.301991in}}%
\pgfpathlineto{\pgfqpoint{2.541396in}{1.300005in}}%
\pgfpathlineto{\pgfqpoint{2.539336in}{1.297286in}}%
\pgfpathlineto{\pgfqpoint{2.537463in}{1.294748in}}%
\pgfpathlineto{\pgfqpoint{2.535760in}{1.292422in}}%
\pgfpathlineto{\pgfqpoint{2.533668in}{1.289492in}}%
\pgfpathlineto{\pgfqpoint{2.532184in}{1.287396in}}%
\pgfpathlineto{\pgfqpoint{2.530000in}{1.284235in}}%
\pgfpathlineto{\pgfqpoint{2.528608in}{1.282203in}}%
\pgfpathlineto{\pgfqpoint{2.526452in}{1.278978in}}%
\pgfpathlineto{\pgfqpoint{2.525032in}{1.276838in}}%
\pgfpathlineto{\pgfqpoint{2.523013in}{1.273722in}}%
\pgfpathlineto{\pgfqpoint{2.521456in}{1.271299in}}%
\pgfpathlineto{\pgfqpoint{2.519677in}{1.268465in}}%
\pgfpathlineto{\pgfqpoint{2.517880in}{1.265579in}}%
\pgfpathlineto{\pgfqpoint{2.516437in}{1.263208in}}%
\pgfpathlineto{\pgfqpoint{2.514304in}{1.259675in}}%
\pgfpathlineto{\pgfqpoint{2.513287in}{1.257952in}}%
\pgfpathlineto{\pgfqpoint{2.510728in}{1.253581in}}%
\pgfpathlineto{\pgfqpoint{2.510221in}{1.252695in}}%
\pgfpathlineto{\pgfqpoint{2.507236in}{1.247438in}}%
\pgfpathlineto{\pgfqpoint{2.507152in}{1.247290in}}%
\pgfpathlineto{\pgfqpoint{2.504341in}{1.242182in}}%
\pgfpathlineto{\pgfqpoint{2.503576in}{1.240780in}}%
\pgfpathlineto{\pgfqpoint{2.501517in}{1.236925in}}%
\pgfpathlineto{\pgfqpoint{2.500001in}{1.234061in}}%
\pgfpathlineto{\pgfqpoint{2.498759in}{1.231668in}}%
\pgfpathlineto{\pgfqpoint{2.496425in}{1.227127in}}%
\pgfpathlineto{\pgfqpoint{2.496064in}{1.226412in}}%
\pgfpathlineto{\pgfqpoint{2.493443in}{1.221155in}}%
\pgfpathlineto{\pgfqpoint{2.492849in}{1.219951in}}%
\pgfpathlineto{\pgfqpoint{2.490887in}{1.215898in}}%
\pgfpathlineto{\pgfqpoint{2.489273in}{1.212529in}}%
\pgfpathlineto{\pgfqpoint{2.488385in}{1.210642in}}%
\pgfpathlineto{\pgfqpoint{2.485938in}{1.205385in}}%
\pgfpathlineto{\pgfqpoint{2.485697in}{1.204859in}}%
\pgfpathlineto{\pgfqpoint{2.483562in}{1.200128in}}%
\pgfpathlineto{\pgfqpoint{2.482121in}{1.196902in}}%
\pgfpathlineto{\pgfqpoint{2.481230in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{2.478950in}{1.189615in}}%
\pgfpathlineto{\pgfqpoint{2.478545in}{1.188668in}}%
\pgfpathlineto{\pgfqpoint{2.476732in}{1.184358in}}%
\pgfpathlineto{\pgfqpoint{2.474969in}{1.180121in}}%
\pgfpathlineto{\pgfqpoint{2.474552in}{1.179101in}}%
\pgfpathlineto{\pgfqpoint{2.472431in}{1.173845in}}%
\pgfpathlineto{\pgfqpoint{2.471393in}{1.171240in}}%
\pgfpathlineto{\pgfqpoint{2.470354in}{1.168588in}}%
\pgfpathlineto{\pgfqpoint{2.468321in}{1.163331in}}%
\pgfpathlineto{\pgfqpoint{2.467817in}{1.162011in}}%
\pgfpathlineto{\pgfqpoint{2.466341in}{1.158075in}}%
\pgfpathlineto{\pgfqpoint{2.464393in}{1.152818in}}%
\pgfpathlineto{\pgfqpoint{2.464241in}{1.152401in}}%
\pgfpathlineto{\pgfqpoint{2.462505in}{1.147561in}}%
\pgfpathlineto{\pgfqpoint{2.460665in}{1.142370in}}%
\pgfpathlineto{\pgfqpoint{2.460642in}{1.142305in}}%
\pgfpathlineto{\pgfqpoint{2.458841in}{1.137048in}}%
\pgfpathlineto{\pgfqpoint{2.457089in}{1.131873in}}%
\pgfpathlineto{\pgfqpoint{2.457062in}{1.131791in}}%
\pgfpathlineto{\pgfqpoint{2.455343in}{1.126535in}}%
\pgfpathlineto{\pgfqpoint{2.453645in}{1.121278in}}%
\pgfpathlineto{\pgfqpoint{2.453513in}{1.120861in}}%
\pgfpathlineto{\pgfqpoint{2.452004in}{1.116021in}}%
\pgfpathlineto{\pgfqpoint{2.450388in}{1.110765in}}%
\pgfpathlineto{\pgfqpoint{2.449937in}{1.109270in}}%
\pgfpathlineto{\pgfqpoint{2.448820in}{1.105508in}}%
\pgfpathlineto{\pgfqpoint{2.447285in}{1.100251in}}%
\pgfpathlineto{\pgfqpoint{2.446361in}{1.097032in}}%
\pgfpathlineto{\pgfqpoint{2.445786in}{1.094995in}}%
\pgfpathlineto{\pgfqpoint{2.444330in}{1.089738in}}%
\pgfpathlineto{\pgfqpoint{2.442899in}{1.084481in}}%
\pgfpathlineto{\pgfqpoint{2.442785in}{1.084055in}}%
\pgfpathlineto{\pgfqpoint{2.441519in}{1.079225in}}%
\pgfpathlineto{\pgfqpoint{2.440166in}{1.073968in}}%
\pgfpathlineto{\pgfqpoint{2.439209in}{1.070172in}}%
\pgfpathlineto{\pgfqpoint{2.438847in}{1.068711in}}%
\pgfpathlineto{\pgfqpoint{2.437572in}{1.063455in}}%
\pgfpathlineto{\pgfqpoint{2.436323in}{1.058198in}}%
\pgfpathlineto{\pgfqpoint{2.435633in}{1.055225in}}%
\pgfpathlineto{\pgfqpoint{2.435112in}{1.052941in}}%
\pgfpathlineto{\pgfqpoint{2.433940in}{1.047685in}}%
\pgfpathlineto{\pgfqpoint{2.432795in}{1.042428in}}%
\pgfpathlineto{\pgfqpoint{2.432057in}{1.038952in}}%
\pgfpathlineto{\pgfqpoint{2.431685in}{1.037171in}}%
\pgfpathlineto{\pgfqpoint{2.430617in}{1.031915in}}%
\pgfpathlineto{\pgfqpoint{2.429577in}{1.026658in}}%
\pgfpathlineto{\pgfqpoint{2.428564in}{1.021401in}}%
\pgfpathlineto{\pgfqpoint{2.428481in}{1.020956in}}%
\pgfpathlineto{\pgfqpoint{2.427599in}{1.016145in}}%
\pgfpathlineto{\pgfqpoint{2.426663in}{1.010888in}}%
\pgfpathlineto{\pgfqpoint{2.425756in}{1.005631in}}%
\pgfpathlineto{\pgfqpoint{2.424905in}{1.000536in}}%
\pgfpathlineto{\pgfqpoint{2.424879in}{1.000375in}}%
\pgfpathlineto{\pgfqpoint{2.424048in}{0.995118in}}%
\pgfpathlineto{\pgfqpoint{2.423247in}{0.989861in}}%
\pgfpathlineto{\pgfqpoint{2.422476in}{0.984605in}}%
\pgfpathlineto{\pgfqpoint{2.421736in}{0.979348in}}%
\pgfpathlineto{\pgfqpoint{2.421329in}{0.976328in}}%
\pgfpathlineto{\pgfqpoint{2.421033in}{0.974091in}}%
\pgfpathlineto{\pgfqpoint{2.420369in}{0.968835in}}%
\pgfpathlineto{\pgfqpoint{2.419737in}{0.963578in}}%
\pgfpathlineto{\pgfqpoint{2.419137in}{0.958321in}}%
\pgfpathlineto{\pgfqpoint{2.418569in}{0.953065in}}%
\pgfpathlineto{\pgfqpoint{2.418034in}{0.947808in}}%
\pgfpathlineto{\pgfqpoint{2.417753in}{0.944857in}}%
\pgfpathlineto{\pgfqpoint{2.417537in}{0.942551in}}%
\pgfpathlineto{\pgfqpoint{2.417080in}{0.937295in}}%
\pgfpathlineto{\pgfqpoint{2.416656in}{0.932038in}}%
\pgfpathlineto{\pgfqpoint{2.416267in}{0.926781in}}%
\pgfpathlineto{\pgfqpoint{2.415913in}{0.921525in}}%
\pgfpathlineto{\pgfqpoint{2.415594in}{0.916268in}}%
\pgfpathlineto{\pgfqpoint{2.415311in}{0.911011in}}%
\pgfpathlineto{\pgfqpoint{2.415065in}{0.905755in}}%
\pgfpathlineto{\pgfqpoint{2.414856in}{0.900498in}}%
\pgfpathlineto{\pgfqpoint{2.414685in}{0.895241in}}%
\pgfpathlineto{\pgfqpoint{2.414553in}{0.889985in}}%
\pgfpathlineto{\pgfqpoint{2.414459in}{0.884728in}}%
\pgfpathlineto{\pgfqpoint{2.414405in}{0.879471in}}%
\pgfpathlineto{\pgfqpoint{2.414392in}{0.874215in}}%
\pgfpathlineto{\pgfqpoint{2.414420in}{0.868958in}}%
\pgfpathlineto{\pgfqpoint{2.414489in}{0.863701in}}%
\pgfpathlineto{\pgfqpoint{2.414601in}{0.858445in}}%
\pgfpathlineto{\pgfqpoint{2.414755in}{0.853188in}}%
\pgfpathlineto{\pgfqpoint{2.414954in}{0.847931in}}%
\pgfpathlineto{\pgfqpoint{2.415198in}{0.842675in}}%
\pgfpathlineto{\pgfqpoint{2.415486in}{0.837418in}}%
\pgfpathlineto{\pgfqpoint{2.415821in}{0.832161in}}%
\pgfpathlineto{\pgfqpoint{2.416203in}{0.826905in}}%
\pgfpathlineto{\pgfqpoint{2.416633in}{0.821648in}}%
\pgfpathlineto{\pgfqpoint{2.417111in}{0.816391in}}%
\pgfpathlineto{\pgfqpoint{2.417638in}{0.811135in}}%
\pgfpathlineto{\pgfqpoint{2.417753in}{0.810085in}}%
\pgfpathlineto{\pgfqpoint{2.418228in}{0.805878in}}%
\pgfpathlineto{\pgfqpoint{2.418873in}{0.800621in}}%
\pgfpathlineto{\pgfqpoint{2.419572in}{0.795365in}}%
\pgfpathlineto{\pgfqpoint{2.420325in}{0.790108in}}%
\pgfpathlineto{\pgfqpoint{2.421135in}{0.784851in}}%
\pgfpathlineto{\pgfqpoint{2.421329in}{0.783664in}}%
\pgfpathlineto{\pgfqpoint{2.422018in}{0.779595in}}%
\pgfpathlineto{\pgfqpoint{2.422967in}{0.774338in}}%
\pgfpathlineto{\pgfqpoint{2.423976in}{0.769081in}}%
\pgfpathlineto{\pgfqpoint{2.424905in}{0.764515in}}%
\pgfpathlineto{\pgfqpoint{2.425051in}{0.763825in}}%
\pgfpathlineto{\pgfqpoint{2.426217in}{0.758568in}}%
\pgfpathlineto{\pgfqpoint{2.427449in}{0.753311in}}%
\pgfpathlineto{\pgfqpoint{2.428481in}{0.749135in}}%
\pgfpathlineto{\pgfqpoint{2.428758in}{0.748055in}}%
\pgfpathlineto{\pgfqpoint{2.430168in}{0.742798in}}%
\pgfpathlineto{\pgfqpoint{2.431652in}{0.737541in}}%
\pgfpathlineto{\pgfqpoint{2.432057in}{0.736169in}}%
\pgfpathlineto{\pgfqpoint{2.433247in}{0.732285in}}%
\pgfpathlineto{\pgfqpoint{2.434933in}{0.727028in}}%
\pgfpathlineto{\pgfqpoint{2.435633in}{0.724938in}}%
\pgfpathlineto{\pgfqpoint{2.436736in}{0.721771in}}%
\pgfpathlineto{\pgfqpoint{2.438648in}{0.716515in}}%
\pgfpathlineto{\pgfqpoint{2.439209in}{0.715033in}}%
\pgfpathlineto{\pgfqpoint{2.440698in}{0.711258in}}%
\pgfpathlineto{\pgfqpoint{2.442785in}{0.706187in}}%
\pgfpathlineto{\pgfqpoint{2.442865in}{0.706001in}}%
\pgfpathlineto{\pgfqpoint{2.445207in}{0.700745in}}%
\pgfpathlineto{\pgfqpoint{2.446361in}{0.698255in}}%
\pgfpathlineto{\pgfqpoint{2.447702in}{0.695488in}}%
\pgfpathlineto{\pgfqpoint{2.449937in}{0.691052in}}%
\pgfpathlineto{\pgfqpoint{2.450370in}{0.690231in}}%
\pgfpathlineto{\pgfqpoint{2.453248in}{0.684975in}}%
\pgfpathlineto{\pgfqpoint{2.453513in}{0.684507in}}%
\pgfpathlineto{\pgfqpoint{2.456365in}{0.679718in}}%
\pgfpathlineto{\pgfqpoint{2.457089in}{0.678544in}}%
\pgfpathlineto{\pgfqpoint{2.459743in}{0.674461in}}%
\pgfpathlineto{\pgfqpoint{2.460665in}{0.673089in}}%
\pgfpathlineto{\pgfqpoint{2.463425in}{0.669205in}}%
\pgfpathlineto{\pgfqpoint{2.464241in}{0.668092in}}%
\pgfpathlineto{\pgfqpoint{2.467466in}{0.663948in}}%
\pgfpathlineto{\pgfqpoint{2.467817in}{0.663512in}}%
\pgfpathlineto{\pgfqpoint{2.471393in}{0.659322in}}%
\pgfpathlineto{\pgfqpoint{2.471967in}{0.658691in}}%
\pgfpathlineto{\pgfqpoint{2.474969in}{0.655493in}}%
\pgfpathlineto{\pgfqpoint{2.477042in}{0.653435in}}%
\pgfpathlineto{\pgfqpoint{2.478545in}{0.651985in}}%
\pgfpathlineto{\pgfqpoint{2.482121in}{0.648782in}}%
\pgfpathlineto{\pgfqpoint{2.482848in}{0.648178in}}%
\pgfpathlineto{\pgfqpoint{2.485697in}{0.645879in}}%
\pgfpathlineto{\pgfqpoint{2.489273in}{0.643234in}}%
\pgfpathlineto{\pgfqpoint{2.489733in}{0.642921in}}%
\pgfpathlineto{\pgfqpoint{2.492849in}{0.640864in}}%
\pgfpathlineto{\pgfqpoint{2.496425in}{0.638726in}}%
\pgfpathlineto{\pgfqpoint{2.498398in}{0.637665in}}%
\pgfpathlineto{\pgfqpoint{2.500001in}{0.636825in}}%
\pgfpathlineto{\pgfqpoint{2.503576in}{0.635153in}}%
\pgfpathlineto{\pgfqpoint{2.507152in}{0.633687in}}%
\pgfpathlineto{\pgfqpoint{2.510728in}{0.632422in}}%
\pgfpathlineto{\pgfqpoint{2.510775in}{0.632408in}}%
\pgfpathlineto{\pgfqpoint{2.514304in}{0.631370in}}%
\pgfpathlineto{\pgfqpoint{2.517880in}{0.630506in}}%
\pgfpathlineto{\pgfqpoint{2.521456in}{0.629824in}}%
\pgfpathlineto{\pgfqpoint{2.525032in}{0.629321in}}%
\pgfpathlineto{\pgfqpoint{2.528608in}{0.628993in}}%
\pgfpathlineto{\pgfqpoint{2.532184in}{0.628834in}}%
\pgfpathlineto{\pgfqpoint{2.535760in}{0.628841in}}%
\pgfpathlineto{\pgfqpoint{2.539336in}{0.629010in}}%
\pgfpathlineto{\pgfqpoint{2.542912in}{0.629337in}}%
\pgfpathlineto{\pgfqpoint{2.546488in}{0.629818in}}%
\pgfpathlineto{\pgfqpoint{2.550064in}{0.630449in}}%
\pgfpathlineto{\pgfqpoint{2.553640in}{0.631226in}}%
\pgfpathlineto{\pgfqpoint{2.557216in}{0.632146in}}%
\pgfpathlineto{\pgfqpoint{2.558098in}{0.632408in}}%
\pgfpathlineto{\pgfqpoint{2.560792in}{0.633216in}}%
\pgfpathlineto{\pgfqpoint{2.564368in}{0.634427in}}%
\pgfpathlineto{\pgfqpoint{2.567944in}{0.635771in}}%
\pgfpathlineto{\pgfqpoint{2.571520in}{0.637243in}}%
\pgfpathlineto{\pgfqpoint{2.572460in}{0.637665in}}%
\pgfpathlineto{\pgfqpoint{2.575096in}{0.638857in}}%
\pgfpathlineto{\pgfqpoint{2.578672in}{0.640599in}}%
\pgfpathlineto{\pgfqpoint{2.582248in}{0.642459in}}%
\pgfpathlineto{\pgfqpoint{2.583083in}{0.642921in}}%
\pgfpathlineto{\pgfqpoint{2.585824in}{0.644453in}}%
\pgfpathlineto{\pgfqpoint{2.589400in}{0.646563in}}%
\pgfpathlineto{\pgfqpoint{2.592005in}{0.648178in}}%
\pgfpathlineto{\pgfqpoint{2.592976in}{0.648785in}}%
\pgfpathlineto{\pgfqpoint{2.596552in}{0.651130in}}%
\pgfpathlineto{\pgfqpoint{2.599930in}{0.653435in}}%
\pgfpathlineto{\pgfqpoint{2.600128in}{0.653571in}}%
\pgfpathlineto{\pgfqpoint{2.603704in}{0.656131in}}%
\pgfpathlineto{\pgfqpoint{2.607169in}{0.658691in}}%
\pgfpathlineto{\pgfqpoint{2.607279in}{0.658774in}}%
\pgfpathlineto{\pgfqpoint{2.610855in}{0.661525in}}%
\pgfpathlineto{\pgfqpoint{2.613930in}{0.663948in}}%
\pgfpathlineto{\pgfqpoint{2.614431in}{0.664348in}}%
\pgfpathlineto{\pgfqpoint{2.618007in}{0.667258in}}%
\pgfpathlineto{\pgfqpoint{2.620361in}{0.669205in}}%
\pgfpathlineto{\pgfqpoint{2.621583in}{0.670229in}}%
\pgfpathlineto{\pgfqpoint{2.625159in}{0.673258in}}%
\pgfpathlineto{\pgfqpoint{2.626572in}{0.674461in}}%
\pgfpathlineto{\pgfqpoint{2.628735in}{0.676332in}}%
\pgfpathlineto{\pgfqpoint{2.632311in}{0.679427in}}%
\pgfpathlineto{\pgfqpoint{2.632651in}{0.679718in}}%
\pgfpathlineto{\pgfqpoint{2.635887in}{0.682543in}}%
\pgfpathlineto{\pgfqpoint{2.638709in}{0.684975in}}%
\pgfpathlineto{\pgfqpoint{2.639463in}{0.685639in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.688705in}}%
\pgfpathlineto{\pgfqpoint{2.644882in}{0.690231in}}%
\pgfpathlineto{\pgfqpoint{2.646615in}{0.691703in}}%
\pgfpathlineto{\pgfqpoint{2.650191in}{0.694601in}}%
\pgfpathlineto{\pgfqpoint{2.651365in}{0.695488in}}%
\pgfpathlineto{\pgfqpoint{2.653767in}{0.697359in}}%
\pgfpathlineto{\pgfqpoint{2.657343in}{0.699921in}}%
\pgfpathlineto{\pgfqpoint{2.658650in}{0.700745in}}%
\pgfpathlineto{\pgfqpoint{2.660919in}{0.702231in}}%
\pgfpathlineto{\pgfqpoint{2.664495in}{0.704210in}}%
\pgfpathlineto{\pgfqpoint{2.668071in}{0.705768in}}%
\pgfpathlineto{\pgfqpoint{2.668920in}{0.706001in}}%
\pgfpathlineto{\pgfqpoint{2.671647in}{0.706791in}}%
\pgfpathlineto{\pgfqpoint{2.675223in}{0.707141in}}%
\pgfpathlineto{\pgfqpoint{2.678799in}{0.706647in}}%
\pgfpathlineto{\pgfqpoint{2.680362in}{0.706001in}}%
\pgfpathlineto{\pgfqpoint{2.682375in}{0.705109in}}%
\pgfpathlineto{\pgfqpoint{2.685951in}{0.702298in}}%
\pgfpathlineto{\pgfqpoint{2.687299in}{0.700745in}}%
\pgfpathlineto{\pgfqpoint{2.689527in}{0.697985in}}%
\pgfpathlineto{\pgfqpoint{2.691074in}{0.695488in}}%
\pgfpathlineto{\pgfqpoint{2.693103in}{0.691992in}}%
\pgfpathlineto{\pgfqpoint{2.693953in}{0.690231in}}%
\pgfpathlineto{\pgfqpoint{2.696370in}{0.684975in}}%
\pgfpathlineto{\pgfqpoint{2.696679in}{0.684277in}}%
\pgfpathlineto{\pgfqpoint{2.698476in}{0.679718in}}%
\pgfpathlineto{\pgfqpoint{2.700255in}{0.675036in}}%
\pgfpathlineto{\pgfqpoint{2.700456in}{0.674461in}}%
\pgfpathlineto{\pgfqpoint{2.702288in}{0.669205in}}%
\pgfpathlineto{\pgfqpoint{2.703831in}{0.664707in}}%
\pgfpathlineto{\pgfqpoint{2.704079in}{0.663948in}}%
\pgfpathlineto{\pgfqpoint{2.705810in}{0.658691in}}%
\pgfpathlineto{\pgfqpoint{2.707407in}{0.653850in}}%
\pgfpathlineto{\pgfqpoint{2.707540in}{0.653435in}}%
\pgfpathlineto{\pgfqpoint{2.709261in}{0.648178in}}%
\pgfpathlineto{\pgfqpoint{2.710982in}{0.642990in}}%
\pgfpathlineto{\pgfqpoint{2.711005in}{0.642921in}}%
\pgfpathlineto{\pgfqpoint{2.712779in}{0.637665in}}%
\pgfpathlineto{\pgfqpoint{2.714558in}{0.632509in}}%
\pgfpathlineto{\pgfqpoint{2.714594in}{0.632408in}}%
\pgfpathlineto{\pgfqpoint{2.716470in}{0.627151in}}%
\pgfpathlineto{\pgfqpoint{2.718134in}{0.622621in}}%
\pgfpathlineto{\pgfqpoint{2.718406in}{0.621895in}}%
\pgfpathlineto{\pgfqpoint{2.720428in}{0.616638in}}%
\pgfpathlineto{\pgfqpoint{2.721710in}{0.613408in}}%
\pgfpathlineto{\pgfqpoint{2.722535in}{0.611381in}}%
\pgfpathlineto{\pgfqpoint{2.724744in}{0.606125in}}%
\pgfpathlineto{\pgfqpoint{2.725286in}{0.604873in}}%
\pgfpathlineto{\pgfqpoint{2.727078in}{0.600868in}}%
\pgfpathlineto{\pgfqpoint{2.728862in}{0.597011in}}%
\pgfpathlineto{\pgfqpoint{2.729533in}{0.595611in}}%
\pgfpathlineto{\pgfqpoint{2.732139in}{0.590355in}}%
\pgfpathlineto{\pgfqpoint{2.732438in}{0.589769in}}%
\pgfpathlineto{\pgfqpoint{2.734926in}{0.585098in}}%
\pgfpathlineto{\pgfqpoint{2.736014in}{0.583122in}}%
\pgfpathlineto{\pgfqpoint{2.737902in}{0.579841in}}%
\pgfpathlineto{\pgfqpoint{2.739590in}{0.577002in}}%
\pgfpathlineto{\pgfqpoint{2.741097in}{0.574585in}}%
\pgfpathlineto{\pgfqpoint{2.743166in}{0.571371in}}%
\pgfpathlineto{\pgfqpoint{2.744551in}{0.569328in}}%
\pgfpathlineto{\pgfqpoint{2.746742in}{0.566195in}}%
\pgfpathlineto{\pgfqpoint{2.748310in}{0.564071in}}%
\pgfpathlineto{\pgfqpoint{2.750318in}{0.561436in}}%
\pgfpathlineto{\pgfqpoint{2.752435in}{0.558815in}}%
\pgfpathlineto{\pgfqpoint{2.753894in}{0.557062in}}%
\pgfpathlineto{\pgfqpoint{2.756999in}{0.553558in}}%
\pgfpathlineto{\pgfqpoint{2.757470in}{0.553042in}}%
\pgfpathlineto{\pgfqpoint{2.761046in}{0.549369in}}%
\pgfpathlineto{\pgfqpoint{2.762161in}{0.548301in}}%
\pgfpathlineto{\pgfqpoint{2.764622in}{0.546011in}}%
\pgfpathlineto{\pgfqpoint{2.768064in}{0.543045in}}%
\pgfpathlineto{\pgfqpoint{2.768198in}{0.542932in}}%
\pgfpathlineto{\pgfqpoint{2.771774in}{0.540156in}}%
\pgfpathlineto{\pgfqpoint{2.775109in}{0.537788in}}%
\pgfpathlineto{\pgfqpoint{2.775350in}{0.537621in}}%
\pgfpathlineto{\pgfqpoint{2.778926in}{0.535358in}}%
\pgfpathlineto{\pgfqpoint{2.782502in}{0.533319in}}%
\pgfpathlineto{\pgfqpoint{2.784040in}{0.532531in}}%
\pgfpathlineto{\pgfqpoint{2.786078in}{0.531515in}}%
\pgfpathlineto{\pgfqpoint{2.789654in}{0.529932in}}%
\pgfpathlineto{\pgfqpoint{2.793230in}{0.528553in}}%
\pgfpathlineto{\pgfqpoint{2.796806in}{0.527372in}}%
\pgfpathlineto{\pgfqpoint{2.797156in}{0.527274in}}%
\pgfpathlineto{\pgfqpoint{2.800382in}{0.526399in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807534in}{0.553153in}}%
\pgfpathlineto{\pgfqpoint{2.811110in}{0.552451in}}%
\pgfpathlineto{\pgfqpoint{2.814685in}{0.551941in}}%
\pgfpathlineto{\pgfqpoint{2.818261in}{0.551620in}}%
\pgfpathlineto{\pgfqpoint{2.821837in}{0.551481in}}%
\pgfpathlineto{\pgfqpoint{2.825413in}{0.551521in}}%
\pgfpathlineto{\pgfqpoint{2.828989in}{0.551736in}}%
\pgfpathlineto{\pgfqpoint{2.832565in}{0.552121in}}%
\pgfpathlineto{\pgfqpoint{2.836141in}{0.552673in}}%
\pgfpathlineto{\pgfqpoint{2.839717in}{0.553386in}}%
\pgfpathlineto{\pgfqpoint{2.840416in}{0.553558in}}%
\pgfpathlineto{\pgfqpoint{2.843293in}{0.554270in}}%
\pgfpathlineto{\pgfqpoint{2.846869in}{0.555314in}}%
\pgfpathlineto{\pgfqpoint{2.850445in}{0.556511in}}%
\pgfpathlineto{\pgfqpoint{2.854021in}{0.557858in}}%
\pgfpathlineto{\pgfqpoint{2.856306in}{0.558815in}}%
\pgfpathlineto{\pgfqpoint{2.857597in}{0.559360in}}%
\pgfpathlineto{\pgfqpoint{2.861173in}{0.561023in}}%
\pgfpathlineto{\pgfqpoint{2.864749in}{0.562827in}}%
\pgfpathlineto{\pgfqpoint{2.867033in}{0.564071in}}%
\pgfpathlineto{\pgfqpoint{2.868325in}{0.564781in}}%
\pgfpathlineto{\pgfqpoint{2.871901in}{0.566893in}}%
\pgfpathlineto{\pgfqpoint{2.875477in}{0.569138in}}%
\pgfpathlineto{\pgfqpoint{2.875761in}{0.569328in}}%
\pgfpathlineto{\pgfqpoint{2.879053in}{0.571548in}}%
\pgfpathlineto{\pgfqpoint{2.882629in}{0.574092in}}%
\pgfpathlineto{\pgfqpoint{2.883285in}{0.574585in}}%
\pgfpathlineto{\pgfqpoint{2.886205in}{0.576796in}}%
\pgfpathlineto{\pgfqpoint{2.889781in}{0.579633in}}%
\pgfpathlineto{\pgfqpoint{2.890030in}{0.579841in}}%
\pgfpathlineto{\pgfqpoint{2.893357in}{0.582637in}}%
\pgfpathlineto{\pgfqpoint{2.896167in}{0.585098in}}%
\pgfpathlineto{\pgfqpoint{2.896933in}{0.585775in}}%
\pgfpathlineto{\pgfqpoint{2.900509in}{0.589071in}}%
\pgfpathlineto{\pgfqpoint{2.901847in}{0.590355in}}%
\pgfpathlineto{\pgfqpoint{2.904085in}{0.592519in}}%
\pgfpathlineto{\pgfqpoint{2.907168in}{0.595611in}}%
\pgfpathlineto{\pgfqpoint{2.907661in}{0.596109in}}%
\pgfpathlineto{\pgfqpoint{2.911237in}{0.599864in}}%
\pgfpathlineto{\pgfqpoint{2.912161in}{0.600868in}}%
\pgfpathlineto{\pgfqpoint{2.914813in}{0.603775in}}%
\pgfpathlineto{\pgfqpoint{2.916888in}{0.606125in}}%
\pgfpathlineto{\pgfqpoint{2.918388in}{0.607839in}}%
\pgfpathlineto{\pgfqpoint{2.921394in}{0.611381in}}%
\pgfpathlineto{\pgfqpoint{2.921964in}{0.612059in}}%
\pgfpathlineto{\pgfqpoint{2.925540in}{0.616444in}}%
\pgfpathlineto{\pgfqpoint{2.925694in}{0.616638in}}%
\pgfpathlineto{\pgfqpoint{2.929116in}{0.621002in}}%
\pgfpathlineto{\pgfqpoint{2.929797in}{0.621895in}}%
\pgfpathlineto{\pgfqpoint{2.932692in}{0.625727in}}%
\pgfpathlineto{\pgfqpoint{2.933739in}{0.627151in}}%
\pgfpathlineto{\pgfqpoint{2.936268in}{0.630623in}}%
\pgfpathlineto{\pgfqpoint{2.937534in}{0.632408in}}%
\pgfpathlineto{\pgfqpoint{2.939844in}{0.635695in}}%
\pgfpathlineto{\pgfqpoint{2.941193in}{0.637665in}}%
\pgfpathlineto{\pgfqpoint{2.943420in}{0.640948in}}%
\pgfpathlineto{\pgfqpoint{2.944725in}{0.642921in}}%
\pgfpathlineto{\pgfqpoint{2.946996in}{0.646386in}}%
\pgfpathlineto{\pgfqpoint{2.948141in}{0.648178in}}%
\pgfpathlineto{\pgfqpoint{2.950572in}{0.652016in}}%
\pgfpathlineto{\pgfqpoint{2.951449in}{0.653435in}}%
\pgfpathlineto{\pgfqpoint{2.954148in}{0.657841in}}%
\pgfpathlineto{\pgfqpoint{2.954657in}{0.658691in}}%
\pgfpathlineto{\pgfqpoint{2.957724in}{0.663868in}}%
\pgfpathlineto{\pgfqpoint{2.957771in}{0.663948in}}%
\pgfpathlineto{\pgfqpoint{2.960782in}{0.669205in}}%
\pgfpathlineto{\pgfqpoint{2.961300in}{0.670118in}}%
\pgfpathlineto{\pgfqpoint{2.963708in}{0.674461in}}%
\pgfpathlineto{\pgfqpoint{2.964876in}{0.676588in}}%
\pgfpathlineto{\pgfqpoint{2.966557in}{0.679718in}}%
\pgfpathlineto{\pgfqpoint{2.968452in}{0.683282in}}%
\pgfpathlineto{\pgfqpoint{2.969333in}{0.684975in}}%
\pgfpathlineto{\pgfqpoint{2.972028in}{0.690207in}}%
\pgfpathlineto{\pgfqpoint{2.972040in}{0.690231in}}%
\pgfpathlineto{\pgfqpoint{2.974658in}{0.695488in}}%
\pgfpathlineto{\pgfqpoint{2.975604in}{0.697406in}}%
\pgfpathlineto{\pgfqpoint{2.977216in}{0.700745in}}%
\pgfpathlineto{\pgfqpoint{2.979180in}{0.704856in}}%
\pgfpathlineto{\pgfqpoint{2.979716in}{0.706001in}}%
\pgfpathlineto{\pgfqpoint{2.982147in}{0.711258in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{0.712592in}}%
\pgfpathlineto{\pgfqpoint{2.984512in}{0.716515in}}%
\pgfpathlineto{\pgfqpoint{2.986332in}{0.720623in}}%
\pgfpathlineto{\pgfqpoint{2.986830in}{0.721771in}}%
\pgfpathlineto{\pgfqpoint{2.989083in}{0.727028in}}%
\pgfpathlineto{\pgfqpoint{2.989908in}{0.728978in}}%
\pgfpathlineto{\pgfqpoint{2.991280in}{0.732285in}}%
\pgfpathlineto{\pgfqpoint{2.993436in}{0.737541in}}%
\pgfpathlineto{\pgfqpoint{2.993484in}{0.737659in}}%
\pgfpathlineto{\pgfqpoint{2.995520in}{0.742798in}}%
\pgfpathlineto{\pgfqpoint{2.997060in}{0.746730in}}%
\pgfpathlineto{\pgfqpoint{2.997569in}{0.748055in}}%
\pgfpathlineto{\pgfqpoint{2.999559in}{0.753311in}}%
\pgfpathlineto{\pgfqpoint{3.000636in}{0.756195in}}%
\pgfpathlineto{\pgfqpoint{3.001505in}{0.758568in}}%
\pgfpathlineto{\pgfqpoint{3.003404in}{0.763825in}}%
\pgfpathlineto{\pgfqpoint{3.004212in}{0.766096in}}%
\pgfpathlineto{\pgfqpoint{3.005254in}{0.769081in}}%
\pgfpathlineto{\pgfqpoint{3.007063in}{0.774338in}}%
\pgfpathlineto{\pgfqpoint{3.007788in}{0.776480in}}%
\pgfpathlineto{\pgfqpoint{3.008822in}{0.779595in}}%
\pgfpathlineto{\pgfqpoint{3.010542in}{0.784851in}}%
\pgfpathlineto{\pgfqpoint{3.011364in}{0.787407in}}%
\pgfpathlineto{\pgfqpoint{3.012217in}{0.790108in}}%
\pgfpathlineto{\pgfqpoint{3.013848in}{0.795365in}}%
\pgfpathlineto{\pgfqpoint{3.014940in}{0.798941in}}%
\pgfpathlineto{\pgfqpoint{3.015443in}{0.800621in}}%
\pgfpathlineto{\pgfqpoint{3.016988in}{0.805878in}}%
\pgfpathlineto{\pgfqpoint{3.018508in}{0.811135in}}%
\pgfpathlineto{\pgfqpoint{3.018516in}{0.811161in}}%
\pgfpathlineto{\pgfqpoint{3.019968in}{0.816391in}}%
\pgfpathlineto{\pgfqpoint{3.021401in}{0.821648in}}%
\pgfpathlineto{\pgfqpoint{3.022091in}{0.824234in}}%
\pgfpathlineto{\pgfqpoint{3.022792in}{0.826905in}}%
\pgfpathlineto{\pgfqpoint{3.024141in}{0.832161in}}%
\pgfpathlineto{\pgfqpoint{3.025462in}{0.837418in}}%
\pgfpathlineto{\pgfqpoint{3.025667in}{0.838256in}}%
\pgfpathlineto{\pgfqpoint{3.026732in}{0.842675in}}%
\pgfpathlineto{\pgfqpoint{3.027969in}{0.847931in}}%
\pgfpathlineto{\pgfqpoint{3.029178in}{0.853188in}}%
\pgfpathlineto{\pgfqpoint{3.029243in}{0.853480in}}%
\pgfpathlineto{\pgfqpoint{3.030334in}{0.858445in}}%
\pgfpathlineto{\pgfqpoint{3.031459in}{0.863701in}}%
\pgfpathlineto{\pgfqpoint{3.032555in}{0.868958in}}%
\pgfpathlineto{\pgfqpoint{3.032819in}{0.870264in}}%
\pgfpathlineto{\pgfqpoint{3.033604in}{0.874215in}}%
\pgfpathlineto{\pgfqpoint{3.034617in}{0.879471in}}%
\pgfpathlineto{\pgfqpoint{3.035600in}{0.884728in}}%
\pgfpathlineto{\pgfqpoint{3.036395in}{0.889121in}}%
\pgfpathlineto{\pgfqpoint{3.036549in}{0.889985in}}%
\pgfpathlineto{\pgfqpoint{3.037449in}{0.895241in}}%
\pgfpathlineto{\pgfqpoint{3.038319in}{0.900498in}}%
\pgfpathlineto{\pgfqpoint{3.039156in}{0.905755in}}%
\pgfpathlineto{\pgfqpoint{3.039962in}{0.911011in}}%
\pgfpathlineto{\pgfqpoint{3.039971in}{0.911078in}}%
\pgfpathlineto{\pgfqpoint{3.040717in}{0.916268in}}%
\pgfpathlineto{\pgfqpoint{3.041439in}{0.921525in}}%
\pgfpathlineto{\pgfqpoint{3.042128in}{0.926781in}}%
\pgfpathlineto{\pgfqpoint{3.042783in}{0.932038in}}%
\pgfpathlineto{\pgfqpoint{3.043404in}{0.937295in}}%
\pgfpathlineto{\pgfqpoint{3.043547in}{0.938585in}}%
\pgfpathlineto{\pgfqpoint{3.043980in}{0.942551in}}%
\pgfpathlineto{\pgfqpoint{3.044517in}{0.947808in}}%
\pgfpathlineto{\pgfqpoint{3.045019in}{0.953065in}}%
\pgfpathlineto{\pgfqpoint{3.045485in}{0.958321in}}%
\pgfpathlineto{\pgfqpoint{3.045914in}{0.963578in}}%
\pgfpathlineto{\pgfqpoint{3.046306in}{0.968835in}}%
\pgfpathlineto{\pgfqpoint{3.046660in}{0.974091in}}%
\pgfpathlineto{\pgfqpoint{3.046975in}{0.979348in}}%
\pgfpathlineto{\pgfqpoint{3.047123in}{0.982186in}}%
\pgfpathlineto{\pgfqpoint{3.047248in}{0.984605in}}%
\pgfpathlineto{\pgfqpoint{3.047478in}{0.989861in}}%
\pgfpathlineto{\pgfqpoint{3.047668in}{0.995118in}}%
\pgfpathlineto{\pgfqpoint{3.047818in}{1.000375in}}%
\pgfpathlineto{\pgfqpoint{3.047927in}{1.005631in}}%
\pgfpathlineto{\pgfqpoint{3.047994in}{1.010888in}}%
\pgfpathlineto{\pgfqpoint{3.048018in}{1.016145in}}%
\pgfpathlineto{\pgfqpoint{3.047999in}{1.021401in}}%
\pgfpathlineto{\pgfqpoint{3.047935in}{1.026658in}}%
\pgfpathlineto{\pgfqpoint{3.047827in}{1.031915in}}%
\pgfpathlineto{\pgfqpoint{3.047673in}{1.037171in}}%
\pgfpathlineto{\pgfqpoint{3.047472in}{1.042428in}}%
\pgfpathlineto{\pgfqpoint{3.047224in}{1.047685in}}%
\pgfpathlineto{\pgfqpoint{3.047123in}{1.049487in}}%
\pgfpathlineto{\pgfqpoint{3.046923in}{1.052941in}}%
\pgfpathlineto{\pgfqpoint{3.046569in}{1.058198in}}%
\pgfpathlineto{\pgfqpoint{3.046163in}{1.063455in}}%
\pgfpathlineto{\pgfqpoint{3.045704in}{1.068711in}}%
\pgfpathlineto{\pgfqpoint{3.045193in}{1.073968in}}%
\pgfpathlineto{\pgfqpoint{3.044626in}{1.079225in}}%
\pgfpathlineto{\pgfqpoint{3.044004in}{1.084481in}}%
\pgfpathlineto{\pgfqpoint{3.043547in}{1.088031in}}%
\pgfpathlineto{\pgfqpoint{3.043320in}{1.089738in}}%
\pgfpathlineto{\pgfqpoint{3.042563in}{1.094995in}}%
\pgfpathlineto{\pgfqpoint{3.041746in}{1.100251in}}%
\pgfpathlineto{\pgfqpoint{3.040866in}{1.105508in}}%
\pgfpathlineto{\pgfqpoint{3.039971in}{1.110498in}}%
\pgfpathlineto{\pgfqpoint{3.039922in}{1.110765in}}%
\pgfpathlineto{\pgfqpoint{3.038885in}{1.116021in}}%
\pgfpathlineto{\pgfqpoint{3.037779in}{1.121278in}}%
\pgfpathlineto{\pgfqpoint{3.036604in}{1.126535in}}%
\pgfpathlineto{\pgfqpoint{3.036395in}{1.127420in}}%
\pgfpathlineto{\pgfqpoint{3.035325in}{1.131791in}}%
\pgfpathlineto{\pgfqpoint{3.033964in}{1.137048in}}%
\pgfpathlineto{\pgfqpoint{3.032819in}{1.141239in}}%
\pgfpathlineto{\pgfqpoint{3.032516in}{1.142305in}}%
\pgfpathlineto{\pgfqpoint{3.030949in}{1.147561in}}%
\pgfpathlineto{\pgfqpoint{3.029297in}{1.152818in}}%
\pgfpathlineto{\pgfqpoint{3.029243in}{1.152982in}}%
\pgfpathlineto{\pgfqpoint{3.027501in}{1.158075in}}%
\pgfpathlineto{\pgfqpoint{3.025667in}{1.163173in}}%
\pgfpathlineto{\pgfqpoint{3.025608in}{1.163331in}}%
\pgfpathlineto{\pgfqpoint{3.023550in}{1.168588in}}%
\pgfpathlineto{\pgfqpoint{3.022091in}{1.172147in}}%
\pgfpathlineto{\pgfqpoint{3.021363in}{1.173845in}}%
\pgfpathlineto{\pgfqpoint{3.019011in}{1.179101in}}%
\pgfpathlineto{\pgfqpoint{3.018516in}{1.180165in}}%
\pgfpathlineto{\pgfqpoint{3.016466in}{1.184358in}}%
\pgfpathlineto{\pgfqpoint{3.014940in}{1.187355in}}%
\pgfpathlineto{\pgfqpoint{3.013728in}{1.189615in}}%
\pgfpathlineto{\pgfqpoint{3.011364in}{1.193857in}}%
\pgfpathlineto{\pgfqpoint{3.010767in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{3.007788in}{1.199747in}}%
\pgfpathlineto{\pgfqpoint{3.007541in}{1.200128in}}%
\pgfpathlineto{\pgfqpoint{3.004212in}{1.205092in}}%
\pgfpathlineto{\pgfqpoint{3.004003in}{1.205385in}}%
\pgfpathlineto{\pgfqpoint{3.000636in}{1.209948in}}%
\pgfpathlineto{\pgfqpoint{3.000090in}{1.210642in}}%
\pgfpathlineto{\pgfqpoint{2.997060in}{1.214364in}}%
\pgfpathlineto{\pgfqpoint{2.995722in}{1.215898in}}%
\pgfpathlineto{\pgfqpoint{2.993484in}{1.218383in}}%
\pgfpathlineto{\pgfqpoint{2.990795in}{1.221155in}}%
\pgfpathlineto{\pgfqpoint{2.989908in}{1.222041in}}%
\pgfpathlineto{\pgfqpoint{2.986332in}{1.225351in}}%
\pgfpathlineto{\pgfqpoint{2.985088in}{1.226412in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{1.228340in}}%
\pgfpathlineto{\pgfqpoint{2.979180in}{1.231041in}}%
\pgfpathlineto{\pgfqpoint{2.978268in}{1.231668in}}%
\pgfpathlineto{\pgfqpoint{2.975604in}{1.233448in}}%
\pgfpathlineto{\pgfqpoint{2.972028in}{1.235597in}}%
\pgfpathlineto{\pgfqpoint{2.969552in}{1.236925in}}%
\pgfpathlineto{\pgfqpoint{2.968452in}{1.237498in}}%
\pgfpathlineto{\pgfqpoint{2.964876in}{1.239146in}}%
\pgfpathlineto{\pgfqpoint{2.961300in}{1.240574in}}%
\pgfpathlineto{\pgfqpoint{2.957724in}{1.241786in}}%
\pgfpathlineto{\pgfqpoint{2.956323in}{1.242182in}}%
\pgfpathlineto{\pgfqpoint{2.954148in}{1.242779in}}%
\pgfpathlineto{\pgfqpoint{2.950572in}{1.243565in}}%
\pgfpathlineto{\pgfqpoint{2.946996in}{1.244156in}}%
\pgfpathlineto{\pgfqpoint{2.943420in}{1.244558in}}%
\pgfpathlineto{\pgfqpoint{2.939844in}{1.244775in}}%
\pgfpathlineto{\pgfqpoint{2.936268in}{1.244813in}}%
\pgfpathlineto{\pgfqpoint{2.932692in}{1.244675in}}%
\pgfpathlineto{\pgfqpoint{2.929116in}{1.244366in}}%
\pgfpathlineto{\pgfqpoint{2.925540in}{1.243891in}}%
\pgfpathlineto{\pgfqpoint{2.921964in}{1.243255in}}%
\pgfpathlineto{\pgfqpoint{2.918388in}{1.242460in}}%
\pgfpathlineto{\pgfqpoint{2.917342in}{1.242182in}}%
\pgfpathlineto{\pgfqpoint{2.914813in}{1.241501in}}%
\pgfpathlineto{\pgfqpoint{2.911237in}{1.240387in}}%
\pgfpathlineto{\pgfqpoint{2.907661in}{1.239125in}}%
\pgfpathlineto{\pgfqpoint{2.904085in}{1.237720in}}%
\pgfpathlineto{\pgfqpoint{2.902247in}{1.236925in}}%
\pgfpathlineto{\pgfqpoint{2.900509in}{1.236165in}}%
\pgfpathlineto{\pgfqpoint{2.896933in}{1.234462in}}%
\pgfpathlineto{\pgfqpoint{2.893357in}{1.232627in}}%
\pgfpathlineto{\pgfqpoint{2.891615in}{1.231668in}}%
\pgfpathlineto{\pgfqpoint{2.889781in}{1.230649in}}%
\pgfpathlineto{\pgfqpoint{2.886205in}{1.228533in}}%
\pgfpathlineto{\pgfqpoint{2.882812in}{1.226412in}}%
\pgfpathlineto{\pgfqpoint{2.882629in}{1.226296in}}%
\pgfpathlineto{\pgfqpoint{2.879053in}{1.223911in}}%
\pgfpathlineto{\pgfqpoint{2.875477in}{1.221417in}}%
\pgfpathlineto{\pgfqpoint{2.875118in}{1.221155in}}%
\pgfpathlineto{\pgfqpoint{2.871901in}{1.218783in}}%
\pgfpathlineto{\pgfqpoint{2.868325in}{1.216047in}}%
\pgfpathlineto{\pgfqpoint{2.868137in}{1.215898in}}%
\pgfpathlineto{\pgfqpoint{2.864749in}{1.213178in}}%
\pgfpathlineto{\pgfqpoint{2.861683in}{1.210642in}}%
\pgfpathlineto{\pgfqpoint{2.861173in}{1.210215in}}%
\pgfpathlineto{\pgfqpoint{2.857597in}{1.207135in}}%
\pgfpathlineto{\pgfqpoint{2.855613in}{1.205385in}}%
\pgfpathlineto{\pgfqpoint{2.854021in}{1.203963in}}%
\pgfpathlineto{\pgfqpoint{2.850445in}{1.200703in}}%
\pgfpathlineto{\pgfqpoint{2.849824in}{1.200128in}}%
\pgfpathlineto{\pgfqpoint{2.846869in}{1.197351in}}%
\pgfpathlineto{\pgfqpoint{2.844261in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{2.843293in}{1.193937in}}%
\pgfpathlineto{\pgfqpoint{2.839717in}{1.190458in}}%
\pgfpathlineto{\pgfqpoint{2.838851in}{1.189615in}}%
\pgfpathlineto{\pgfqpoint{2.836141in}{1.186928in}}%
\pgfpathlineto{\pgfqpoint{2.833542in}{1.184358in}}%
\pgfpathlineto{\pgfqpoint{2.832565in}{1.183373in}}%
\pgfpathlineto{\pgfqpoint{2.828989in}{1.179803in}}%
\pgfpathlineto{\pgfqpoint{2.828272in}{1.179101in}}%
\pgfpathlineto{\pgfqpoint{2.825413in}{1.176237in}}%
\pgfpathlineto{\pgfqpoint{2.822966in}{1.173845in}}%
\pgfpathlineto{\pgfqpoint{2.821837in}{1.172712in}}%
\pgfpathlineto{\pgfqpoint{2.818261in}{1.169253in}}%
\pgfpathlineto{\pgfqpoint{2.817535in}{1.168588in}}%
\pgfpathlineto{\pgfqpoint{2.814685in}{1.165893in}}%
\pgfpathlineto{\pgfqpoint{2.811807in}{1.163331in}}%
\pgfpathlineto{\pgfqpoint{2.811110in}{1.162688in}}%
\pgfpathlineto{\pgfqpoint{2.807534in}{1.159684in}}%
\pgfpathlineto{\pgfqpoint{2.805385in}{1.158075in}}%
\pgfpathlineto{\pgfqpoint{2.803958in}{1.156956in}}%
\pgfpathlineto{\pgfqpoint{2.800382in}{1.154587in}}%
\pgfpathlineto{\pgfqpoint{2.797038in}{1.152818in}}%
\pgfpathlineto{\pgfqpoint{2.796806in}{1.152688in}}%
\pgfpathlineto{\pgfqpoint{2.793230in}{1.151395in}}%
\pgfpathlineto{\pgfqpoint{2.789654in}{1.150886in}}%
\pgfpathlineto{\pgfqpoint{2.786078in}{1.151389in}}%
\pgfpathlineto{\pgfqpoint{2.783196in}{1.152818in}}%
\pgfpathlineto{\pgfqpoint{2.782502in}{1.153193in}}%
\pgfpathlineto{\pgfqpoint{2.778926in}{1.156651in}}%
\pgfpathlineto{\pgfqpoint{2.777936in}{1.158075in}}%
\pgfpathlineto{\pgfqpoint{2.775350in}{1.162145in}}%
\pgfpathlineto{\pgfqpoint{2.774770in}{1.163331in}}%
\pgfpathlineto{\pgfqpoint{2.772372in}{1.168588in}}%
\pgfpathlineto{\pgfqpoint{2.771774in}{1.169987in}}%
\pgfpathlineto{\pgfqpoint{2.770373in}{1.173845in}}%
\pgfpathlineto{\pgfqpoint{2.768569in}{1.179101in}}%
\pgfpathlineto{\pgfqpoint{2.768198in}{1.180216in}}%
\pgfpathlineto{\pgfqpoint{2.766954in}{1.184358in}}%
\pgfpathlineto{\pgfqpoint{2.765417in}{1.189615in}}%
\pgfpathlineto{\pgfqpoint{2.764622in}{1.192376in}}%
\pgfpathlineto{\pgfqpoint{2.763947in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{2.762525in}{1.200128in}}%
\pgfpathlineto{\pgfqpoint{2.761107in}{1.205385in}}%
\pgfpathlineto{\pgfqpoint{2.761046in}{1.205607in}}%
\pgfpathlineto{\pgfqpoint{2.759709in}{1.210642in}}%
\pgfpathlineto{\pgfqpoint{2.758295in}{1.215898in}}%
\pgfpathlineto{\pgfqpoint{2.757470in}{1.218906in}}%
\pgfpathlineto{\pgfqpoint{2.756860in}{1.221155in}}%
\pgfpathlineto{\pgfqpoint{2.755395in}{1.226412in}}%
\pgfpathlineto{\pgfqpoint{2.753894in}{1.231661in}}%
\pgfpathlineto{\pgfqpoint{2.753892in}{1.231668in}}%
\pgfpathlineto{\pgfqpoint{2.752334in}{1.236925in}}%
\pgfpathlineto{\pgfqpoint{2.750725in}{1.242182in}}%
\pgfpathlineto{\pgfqpoint{2.750318in}{1.243466in}}%
\pgfpathlineto{\pgfqpoint{2.749040in}{1.247438in}}%
\pgfpathlineto{\pgfqpoint{2.747287in}{1.252695in}}%
\pgfpathlineto{\pgfqpoint{2.746742in}{1.254273in}}%
\pgfpathlineto{\pgfqpoint{2.745440in}{1.257952in}}%
\pgfpathlineto{\pgfqpoint{2.743507in}{1.263208in}}%
\pgfpathlineto{\pgfqpoint{2.743166in}{1.264102in}}%
\pgfpathlineto{\pgfqpoint{2.741451in}{1.268465in}}%
\pgfpathlineto{\pgfqpoint{2.739590in}{1.273016in}}%
\pgfpathlineto{\pgfqpoint{2.739291in}{1.273722in}}%
\pgfpathlineto{\pgfqpoint{2.736981in}{1.278978in}}%
\pgfpathlineto{\pgfqpoint{2.736014in}{1.281096in}}%
\pgfpathlineto{\pgfqpoint{2.734522in}{1.284235in}}%
\pgfpathlineto{\pgfqpoint{2.732438in}{1.288454in}}%
\pgfpathlineto{\pgfqpoint{2.731903in}{1.289492in}}%
\pgfpathlineto{\pgfqpoint{2.729086in}{1.294748in}}%
\pgfpathlineto{\pgfqpoint{2.728862in}{1.295151in}}%
\pgfpathlineto{\pgfqpoint{2.726033in}{1.300005in}}%
\pgfpathlineto{\pgfqpoint{2.725286in}{1.301241in}}%
\pgfpathlineto{\pgfqpoint{2.722726in}{1.305262in}}%
\pgfpathlineto{\pgfqpoint{2.721710in}{1.306801in}}%
\pgfpathlineto{\pgfqpoint{2.719115in}{1.310518in}}%
\pgfpathlineto{\pgfqpoint{2.718134in}{1.311876in}}%
\pgfpathlineto{\pgfqpoint{2.715142in}{1.315775in}}%
\pgfpathlineto{\pgfqpoint{2.714558in}{1.316510in}}%
\pgfpathlineto{\pgfqpoint{2.710982in}{1.320736in}}%
\pgfpathlineto{\pgfqpoint{2.710714in}{1.321032in}}%
\pgfpathlineto{\pgfqpoint{2.707407in}{1.324570in}}%
\pgfpathlineto{\pgfqpoint{2.705676in}{1.326288in}}%
\pgfpathlineto{\pgfqpoint{2.703831in}{1.328064in}}%
\pgfpathlineto{\pgfqpoint{2.700255in}{1.331240in}}%
\pgfpathlineto{\pgfqpoint{2.699882in}{1.331545in}}%
\pgfpathlineto{\pgfqpoint{2.696679in}{1.334089in}}%
\pgfpathlineto{\pgfqpoint{2.693103in}{1.336673in}}%
\pgfpathlineto{\pgfqpoint{2.692907in}{1.336802in}}%
\pgfpathlineto{\pgfqpoint{2.689527in}{1.338961in}}%
\pgfpathlineto{\pgfqpoint{2.685951in}{1.341005in}}%
\pgfpathlineto{\pgfqpoint{2.683878in}{1.342058in}}%
\pgfpathlineto{\pgfqpoint{2.682375in}{1.342801in}}%
\pgfpathlineto{\pgfqpoint{2.678799in}{1.344353in}}%
\pgfpathlineto{\pgfqpoint{2.675223in}{1.345688in}}%
\pgfpathlineto{\pgfqpoint{2.671647in}{1.346811in}}%
\pgfpathlineto{\pgfqpoint{2.669687in}{1.347315in}}%
\pgfpathlineto{\pgfqpoint{2.668071in}{1.347720in}}%
\pgfpathlineto{\pgfqpoint{2.664495in}{1.348422in}}%
\pgfpathlineto{\pgfqpoint{2.660919in}{1.348932in}}%
\pgfpathlineto{\pgfqpoint{2.657343in}{1.349253in}}%
\pgfpathlineto{\pgfqpoint{2.653767in}{1.349392in}}%
\pgfpathlineto{\pgfqpoint{2.650191in}{1.349351in}}%
\pgfpathlineto{\pgfqpoint{2.646615in}{1.349137in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{1.348751in}}%
\pgfpathlineto{\pgfqpoint{2.639463in}{1.348200in}}%
\pgfpathlineto{\pgfqpoint{2.635887in}{1.347486in}}%
\pgfpathlineto{\pgfqpoint{2.635188in}{1.347315in}}%
\pgfpathlineto{\pgfqpoint{2.632311in}{1.346603in}}%
\pgfpathlineto{\pgfqpoint{2.628735in}{1.345559in}}%
\pgfpathlineto{\pgfqpoint{2.625159in}{1.344362in}}%
\pgfpathlineto{\pgfqpoint{2.621583in}{1.343015in}}%
\pgfpathlineto{\pgfqpoint{2.619299in}{1.342058in}}%
\pgfpathlineto{\pgfqpoint{2.618007in}{1.341513in}}%
\pgfpathlineto{\pgfqpoint{2.614431in}{1.339850in}}%
\pgfpathlineto{\pgfqpoint{2.610855in}{1.338046in}}%
\pgfpathlineto{\pgfqpoint{2.608572in}{1.336802in}}%
\pgfpathlineto{\pgfqpoint{2.607279in}{1.336092in}}%
\pgfpathlineto{\pgfqpoint{2.603704in}{1.333980in}}%
\pgfpathlineto{\pgfqpoint{2.600128in}{1.331735in}}%
\pgfpathlineto{\pgfqpoint{2.599843in}{1.331545in}}%
\pgfpathlineto{\pgfqpoint{2.596552in}{1.329324in}}%
\pgfpathlineto{\pgfqpoint{2.592976in}{1.326781in}}%
\pgfpathlineto{\pgfqpoint{2.592319in}{1.326288in}}%
\pgfpathlineto{\pgfqpoint{2.589400in}{1.324077in}}%
\pgfpathlineto{\pgfqpoint{2.585824in}{1.321239in}}%
\pgfpathlineto{\pgfqpoint{2.585574in}{1.321032in}}%
\pgfpathlineto{\pgfqpoint{2.582248in}{1.318236in}}%
\pgfpathlineto{\pgfqpoint{2.579438in}{1.315775in}}%
\pgfpathlineto{\pgfqpoint{2.578672in}{1.315098in}}%
\pgfpathlineto{\pgfqpoint{2.575096in}{1.311801in}}%
\pgfpathlineto{\pgfqpoint{2.573758in}{1.310518in}}%
\pgfpathlineto{\pgfqpoint{2.571520in}{1.308354in}}%
\pgfpathlineto{\pgfqpoint{2.568436in}{1.305262in}}%
\pgfpathlineto{\pgfqpoint{2.567944in}{1.304763in}}%
\pgfpathlineto{\pgfqpoint{2.564368in}{1.301009in}}%
\pgfpathlineto{\pgfqpoint{2.563444in}{1.300005in}}%
\pgfpathlineto{\pgfqpoint{2.560792in}{1.297098in}}%
\pgfpathlineto{\pgfqpoint{2.558717in}{1.294748in}}%
\pgfpathlineto{\pgfqpoint{2.557216in}{1.293034in}}%
\pgfpathlineto{\pgfqpoint{2.554210in}{1.289492in}}%
\pgfpathlineto{\pgfqpoint{2.553640in}{1.288814in}}%
\pgfpathlineto{\pgfqpoint{2.550064in}{1.284429in}}%
\pgfpathlineto{\pgfqpoint{2.549910in}{1.284235in}}%
\pgfpathlineto{\pgfqpoint{2.546488in}{1.279871in}}%
\pgfpathlineto{\pgfqpoint{2.545808in}{1.278978in}}%
\pgfpathlineto{\pgfqpoint{2.542912in}{1.275146in}}%
\pgfpathlineto{\pgfqpoint{2.541865in}{1.273722in}}%
\pgfpathlineto{\pgfqpoint{2.539336in}{1.270250in}}%
\pgfpathlineto{\pgfqpoint{2.538070in}{1.268465in}}%
\pgfpathlineto{\pgfqpoint{2.535760in}{1.265178in}}%
\pgfpathlineto{\pgfqpoint{2.534412in}{1.263208in}}%
\pgfpathlineto{\pgfqpoint{2.532184in}{1.259925in}}%
\pgfpathlineto{\pgfqpoint{2.530879in}{1.257952in}}%
\pgfpathlineto{\pgfqpoint{2.528608in}{1.254486in}}%
\pgfpathlineto{\pgfqpoint{2.527463in}{1.252695in}}%
\pgfpathlineto{\pgfqpoint{2.525032in}{1.248857in}}%
\pgfpathlineto{\pgfqpoint{2.524155in}{1.247438in}}%
\pgfpathlineto{\pgfqpoint{2.521456in}{1.243032in}}%
\pgfpathlineto{\pgfqpoint{2.520948in}{1.242182in}}%
\pgfpathlineto{\pgfqpoint{2.517880in}{1.237005in}}%
\pgfpathlineto{\pgfqpoint{2.517834in}{1.236925in}}%
\pgfpathlineto{\pgfqpoint{2.514823in}{1.231668in}}%
\pgfpathlineto{\pgfqpoint{2.514304in}{1.230754in}}%
\pgfpathlineto{\pgfqpoint{2.511896in}{1.226412in}}%
\pgfpathlineto{\pgfqpoint{2.510728in}{1.224285in}}%
\pgfpathlineto{\pgfqpoint{2.509048in}{1.221155in}}%
\pgfpathlineto{\pgfqpoint{2.507152in}{1.217591in}}%
\pgfpathlineto{\pgfqpoint{2.506272in}{1.215898in}}%
\pgfpathlineto{\pgfqpoint{2.503576in}{1.210666in}}%
\pgfpathlineto{\pgfqpoint{2.503564in}{1.210642in}}%
\pgfpathlineto{\pgfqpoint{2.500946in}{1.205385in}}%
\pgfpathlineto{\pgfqpoint{2.500001in}{1.203467in}}%
\pgfpathlineto{\pgfqpoint{2.498389in}{1.200128in}}%
\pgfpathlineto{\pgfqpoint{2.496425in}{1.196017in}}%
\pgfpathlineto{\pgfqpoint{2.495889in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{2.493458in}{1.189615in}}%
\pgfpathlineto{\pgfqpoint{2.492849in}{1.188281in}}%
\pgfpathlineto{\pgfqpoint{2.491092in}{1.184358in}}%
\pgfpathlineto{\pgfqpoint{2.489273in}{1.180249in}}%
\pgfpathlineto{\pgfqpoint{2.488774in}{1.179101in}}%
\pgfpathlineto{\pgfqpoint{2.486522in}{1.173845in}}%
\pgfpathlineto{\pgfqpoint{2.485697in}{1.171895in}}%
\pgfpathlineto{\pgfqpoint{2.484325in}{1.168588in}}%
\pgfpathlineto{\pgfqpoint{2.482168in}{1.163331in}}%
\pgfpathlineto{\pgfqpoint{2.482121in}{1.163214in}}%
\pgfpathlineto{\pgfqpoint{2.480085in}{1.158075in}}%
\pgfpathlineto{\pgfqpoint{2.478545in}{1.154143in}}%
\pgfpathlineto{\pgfqpoint{2.478036in}{1.152818in}}%
\pgfpathlineto{\pgfqpoint{2.476046in}{1.147561in}}%
\pgfpathlineto{\pgfqpoint{2.474969in}{1.144678in}}%
\pgfpathlineto{\pgfqpoint{2.474099in}{1.142305in}}%
\pgfpathlineto{\pgfqpoint{2.472201in}{1.137048in}}%
\pgfpathlineto{\pgfqpoint{2.471393in}{1.134777in}}%
\pgfpathlineto{\pgfqpoint{2.470350in}{1.131791in}}%
\pgfpathlineto{\pgfqpoint{2.468542in}{1.126535in}}%
\pgfpathlineto{\pgfqpoint{2.467817in}{1.124392in}}%
\pgfpathlineto{\pgfqpoint{2.466782in}{1.121278in}}%
\pgfpathlineto{\pgfqpoint{2.465063in}{1.116021in}}%
\pgfpathlineto{\pgfqpoint{2.464241in}{1.113466in}}%
\pgfpathlineto{\pgfqpoint{2.463388in}{1.110765in}}%
\pgfpathlineto{\pgfqpoint{2.461756in}{1.105508in}}%
\pgfpathlineto{\pgfqpoint{2.460665in}{1.101932in}}%
\pgfpathlineto{\pgfqpoint{2.460161in}{1.100251in}}%
\pgfpathlineto{\pgfqpoint{2.458616in}{1.094995in}}%
\pgfpathlineto{\pgfqpoint{2.457097in}{1.089738in}}%
\pgfpathlineto{\pgfqpoint{2.457089in}{1.089711in}}%
\pgfpathlineto{\pgfqpoint{2.455637in}{1.084481in}}%
\pgfpathlineto{\pgfqpoint{2.454203in}{1.079225in}}%
\pgfpathlineto{\pgfqpoint{2.453513in}{1.076639in}}%
\pgfpathlineto{\pgfqpoint{2.452813in}{1.073968in}}%
\pgfpathlineto{\pgfqpoint{2.451464in}{1.068711in}}%
\pgfpathlineto{\pgfqpoint{2.450142in}{1.063455in}}%
\pgfpathlineto{\pgfqpoint{2.449937in}{1.062617in}}%
\pgfpathlineto{\pgfqpoint{2.448873in}{1.058198in}}%
\pgfpathlineto{\pgfqpoint{2.447636in}{1.052941in}}%
\pgfpathlineto{\pgfqpoint{2.446426in}{1.047685in}}%
\pgfpathlineto{\pgfqpoint{2.446361in}{1.047393in}}%
\pgfpathlineto{\pgfqpoint{2.445271in}{1.042428in}}%
\pgfpathlineto{\pgfqpoint{2.444145in}{1.037171in}}%
\pgfpathlineto{\pgfqpoint{2.443049in}{1.031915in}}%
\pgfpathlineto{\pgfqpoint{2.442785in}{1.030609in}}%
\pgfpathlineto{\pgfqpoint{2.442000in}{1.026658in}}%
\pgfpathlineto{\pgfqpoint{2.440987in}{1.021401in}}%
\pgfpathlineto{\pgfqpoint{2.440004in}{1.016145in}}%
\pgfpathlineto{\pgfqpoint{2.439209in}{1.011752in}}%
\pgfpathlineto{\pgfqpoint{2.439055in}{1.010888in}}%
\pgfpathlineto{\pgfqpoint{2.438155in}{1.005631in}}%
\pgfpathlineto{\pgfqpoint{2.437286in}{1.000375in}}%
\pgfpathlineto{\pgfqpoint{2.436448in}{0.995118in}}%
\pgfpathlineto{\pgfqpoint{2.435643in}{0.989861in}}%
\pgfpathlineto{\pgfqpoint{2.435633in}{0.989794in}}%
\pgfpathlineto{\pgfqpoint{2.434888in}{0.984605in}}%
\pgfpathlineto{\pgfqpoint{2.434165in}{0.979348in}}%
\pgfpathlineto{\pgfqpoint{2.433476in}{0.974091in}}%
\pgfpathlineto{\pgfqpoint{2.432821in}{0.968835in}}%
\pgfpathlineto{\pgfqpoint{2.432200in}{0.963578in}}%
\pgfpathlineto{\pgfqpoint{2.432057in}{0.962287in}}%
\pgfpathlineto{\pgfqpoint{2.431625in}{0.958321in}}%
\pgfpathlineto{\pgfqpoint{2.431087in}{0.953065in}}%
\pgfpathlineto{\pgfqpoint{2.430585in}{0.947808in}}%
\pgfpathlineto{\pgfqpoint{2.430119in}{0.942551in}}%
\pgfpathlineto{\pgfqpoint{2.429690in}{0.937295in}}%
\pgfpathlineto{\pgfqpoint{2.429299in}{0.932038in}}%
\pgfpathlineto{\pgfqpoint{2.428945in}{0.926781in}}%
\pgfpathlineto{\pgfqpoint{2.428630in}{0.921525in}}%
\pgfpathlineto{\pgfqpoint{2.428481in}{0.918687in}}%
\pgfpathlineto{\pgfqpoint{2.428357in}{0.916268in}}%
\pgfpathlineto{\pgfqpoint{2.428127in}{0.911011in}}%
\pgfpathlineto{\pgfqpoint{2.427936in}{0.905755in}}%
\pgfpathlineto{\pgfqpoint{2.427786in}{0.900498in}}%
\pgfpathlineto{\pgfqpoint{2.427677in}{0.895241in}}%
\pgfpathlineto{\pgfqpoint{2.427611in}{0.889985in}}%
\pgfpathlineto{\pgfqpoint{2.427586in}{0.884728in}}%
\pgfpathlineto{\pgfqpoint{2.427606in}{0.879471in}}%
\pgfpathlineto{\pgfqpoint{2.427669in}{0.874215in}}%
\pgfpathlineto{\pgfqpoint{2.427777in}{0.868958in}}%
\pgfpathlineto{\pgfqpoint{2.427931in}{0.863701in}}%
\pgfpathlineto{\pgfqpoint{2.428132in}{0.858445in}}%
\pgfpathlineto{\pgfqpoint{2.428380in}{0.853188in}}%
\pgfpathlineto{\pgfqpoint{2.428481in}{0.851386in}}%
\pgfpathlineto{\pgfqpoint{2.428681in}{0.847931in}}%
\pgfpathlineto{\pgfqpoint{2.429036in}{0.842675in}}%
\pgfpathlineto{\pgfqpoint{2.429442in}{0.837418in}}%
\pgfpathlineto{\pgfqpoint{2.429900in}{0.832161in}}%
\pgfpathlineto{\pgfqpoint{2.430412in}{0.826905in}}%
\pgfpathlineto{\pgfqpoint{2.430978in}{0.821648in}}%
\pgfpathlineto{\pgfqpoint{2.431600in}{0.816391in}}%
\pgfpathlineto{\pgfqpoint{2.432057in}{0.812842in}}%
\pgfpathlineto{\pgfqpoint{2.432285in}{0.811135in}}%
\pgfpathlineto{\pgfqpoint{2.433041in}{0.805878in}}%
\pgfpathlineto{\pgfqpoint{2.433859in}{0.800621in}}%
\pgfpathlineto{\pgfqpoint{2.434738in}{0.795365in}}%
\pgfpathlineto{\pgfqpoint{2.435633in}{0.790375in}}%
\pgfpathlineto{\pgfqpoint{2.435683in}{0.790108in}}%
\pgfpathlineto{\pgfqpoint{2.436720in}{0.784851in}}%
\pgfpathlineto{\pgfqpoint{2.437825in}{0.779595in}}%
\pgfpathlineto{\pgfqpoint{2.439000in}{0.774338in}}%
\pgfpathlineto{\pgfqpoint{2.439209in}{0.773453in}}%
\pgfpathlineto{\pgfqpoint{2.440279in}{0.769081in}}%
\pgfpathlineto{\pgfqpoint{2.441640in}{0.763825in}}%
\pgfpathlineto{\pgfqpoint{2.442785in}{0.759634in}}%
\pgfpathlineto{\pgfqpoint{2.443088in}{0.758568in}}%
\pgfpathlineto{\pgfqpoint{2.444655in}{0.753311in}}%
\pgfpathlineto{\pgfqpoint{2.446307in}{0.748055in}}%
\pgfpathlineto{\pgfqpoint{2.446361in}{0.747891in}}%
\pgfpathlineto{\pgfqpoint{2.448104in}{0.742798in}}%
\pgfpathlineto{\pgfqpoint{2.449937in}{0.737700in}}%
\pgfpathlineto{\pgfqpoint{2.449997in}{0.737541in}}%
\pgfpathlineto{\pgfqpoint{2.452055in}{0.732285in}}%
\pgfpathlineto{\pgfqpoint{2.453513in}{0.728726in}}%
\pgfpathlineto{\pgfqpoint{2.454241in}{0.727028in}}%
\pgfpathlineto{\pgfqpoint{2.456594in}{0.721771in}}%
\pgfpathlineto{\pgfqpoint{2.457089in}{0.720708in}}%
\pgfpathlineto{\pgfqpoint{2.459139in}{0.716515in}}%
\pgfpathlineto{\pgfqpoint{2.460665in}{0.713518in}}%
\pgfpathlineto{\pgfqpoint{2.461876in}{0.711258in}}%
\pgfpathlineto{\pgfqpoint{2.464241in}{0.707016in}}%
\pgfpathlineto{\pgfqpoint{2.464838in}{0.706001in}}%
\pgfpathlineto{\pgfqpoint{2.467817in}{0.701125in}}%
\pgfpathlineto{\pgfqpoint{2.468063in}{0.700745in}}%
\pgfpathlineto{\pgfqpoint{2.471393in}{0.695780in}}%
\pgfpathlineto{\pgfqpoint{2.471601in}{0.695488in}}%
\pgfpathlineto{\pgfqpoint{2.474969in}{0.690925in}}%
\pgfpathlineto{\pgfqpoint{2.475514in}{0.690231in}}%
\pgfpathlineto{\pgfqpoint{2.478545in}{0.686509in}}%
\pgfpathlineto{\pgfqpoint{2.479882in}{0.684975in}}%
\pgfpathlineto{\pgfqpoint{2.482121in}{0.682490in}}%
\pgfpathlineto{\pgfqpoint{2.484809in}{0.679718in}}%
\pgfpathlineto{\pgfqpoint{2.485697in}{0.678832in}}%
\pgfpathlineto{\pgfqpoint{2.489273in}{0.675522in}}%
\pgfpathlineto{\pgfqpoint{2.490517in}{0.674461in}}%
\pgfpathlineto{\pgfqpoint{2.492849in}{0.672533in}}%
\pgfpathlineto{\pgfqpoint{2.496425in}{0.669832in}}%
\pgfpathlineto{\pgfqpoint{2.497337in}{0.669205in}}%
\pgfpathlineto{\pgfqpoint{2.500001in}{0.667425in}}%
\pgfpathlineto{\pgfqpoint{2.503576in}{0.665275in}}%
\pgfpathlineto{\pgfqpoint{2.506053in}{0.663948in}}%
\pgfpathlineto{\pgfqpoint{2.507152in}{0.663375in}}%
\pgfpathlineto{\pgfqpoint{2.510728in}{0.661727in}}%
\pgfpathlineto{\pgfqpoint{2.514304in}{0.660299in}}%
\pgfpathlineto{\pgfqpoint{2.517880in}{0.659086in}}%
\pgfpathlineto{\pgfqpoint{2.519281in}{0.658691in}}%
\pgfpathlineto{\pgfqpoint{2.521456in}{0.658094in}}%
\pgfpathlineto{\pgfqpoint{2.525032in}{0.657308in}}%
\pgfpathlineto{\pgfqpoint{2.528608in}{0.656716in}}%
\pgfpathlineto{\pgfqpoint{2.532184in}{0.656315in}}%
\pgfpathlineto{\pgfqpoint{2.535760in}{0.656097in}}%
\pgfpathlineto{\pgfqpoint{2.539336in}{0.656060in}}%
\pgfpathlineto{\pgfqpoint{2.542912in}{0.656198in}}%
\pgfpathlineto{\pgfqpoint{2.546488in}{0.656506in}}%
\pgfpathlineto{\pgfqpoint{2.550064in}{0.656981in}}%
\pgfpathlineto{\pgfqpoint{2.553640in}{0.657618in}}%
\pgfpathlineto{\pgfqpoint{2.557216in}{0.658413in}}%
\pgfpathlineto{\pgfqpoint{2.558262in}{0.658691in}}%
\pgfpathlineto{\pgfqpoint{2.560792in}{0.659371in}}%
\pgfpathlineto{\pgfqpoint{2.564368in}{0.660486in}}%
\pgfpathlineto{\pgfqpoint{2.567944in}{0.661748in}}%
\pgfpathlineto{\pgfqpoint{2.571520in}{0.663152in}}%
\pgfpathlineto{\pgfqpoint{2.573357in}{0.663948in}}%
\pgfpathlineto{\pgfqpoint{2.575096in}{0.664707in}}%
\pgfpathlineto{\pgfqpoint{2.578672in}{0.666411in}}%
\pgfpathlineto{\pgfqpoint{2.582248in}{0.668246in}}%
\pgfpathlineto{\pgfqpoint{2.583989in}{0.669205in}}%
\pgfpathlineto{\pgfqpoint{2.585824in}{0.670224in}}%
\pgfpathlineto{\pgfqpoint{2.589400in}{0.672340in}}%
\pgfpathlineto{\pgfqpoint{2.592793in}{0.674461in}}%
\pgfpathlineto{\pgfqpoint{2.592976in}{0.674577in}}%
\pgfpathlineto{\pgfqpoint{2.596552in}{0.676962in}}%
\pgfpathlineto{\pgfqpoint{2.600128in}{0.679456in}}%
\pgfpathlineto{\pgfqpoint{2.600487in}{0.679718in}}%
\pgfpathlineto{\pgfqpoint{2.603704in}{0.682089in}}%
\pgfpathlineto{\pgfqpoint{2.607279in}{0.684826in}}%
\pgfpathlineto{\pgfqpoint{2.607467in}{0.684975in}}%
\pgfpathlineto{\pgfqpoint{2.610855in}{0.687694in}}%
\pgfpathlineto{\pgfqpoint{2.613922in}{0.690231in}}%
\pgfpathlineto{\pgfqpoint{2.614431in}{0.690658in}}%
\pgfpathlineto{\pgfqpoint{2.618007in}{0.693738in}}%
\pgfpathlineto{\pgfqpoint{2.619991in}{0.695488in}}%
\pgfpathlineto{\pgfqpoint{2.621583in}{0.696910in}}%
\pgfpathlineto{\pgfqpoint{2.625159in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{2.625780in}{0.700745in}}%
\pgfpathlineto{\pgfqpoint{2.628735in}{0.703521in}}%
\pgfpathlineto{\pgfqpoint{2.631343in}{0.706001in}}%
\pgfpathlineto{\pgfqpoint{2.632311in}{0.706936in}}%
\pgfpathlineto{\pgfqpoint{2.635887in}{0.710415in}}%
\pgfpathlineto{\pgfqpoint{2.636753in}{0.711258in}}%
\pgfpathlineto{\pgfqpoint{2.639463in}{0.713945in}}%
\pgfpathlineto{\pgfqpoint{2.642062in}{0.716515in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.717500in}}%
\pgfpathlineto{\pgfqpoint{2.646615in}{0.721070in}}%
\pgfpathlineto{\pgfqpoint{2.647332in}{0.721771in}}%
\pgfpathlineto{\pgfqpoint{2.650191in}{0.724636in}}%
\pgfpathlineto{\pgfqpoint{2.652639in}{0.727028in}}%
\pgfpathlineto{\pgfqpoint{2.653767in}{0.728161in}}%
\pgfpathlineto{\pgfqpoint{2.657343in}{0.731620in}}%
\pgfpathlineto{\pgfqpoint{2.658069in}{0.732285in}}%
\pgfpathlineto{\pgfqpoint{2.660919in}{0.734980in}}%
\pgfpathlineto{\pgfqpoint{2.663797in}{0.737541in}}%
\pgfpathlineto{\pgfqpoint{2.664495in}{0.738185in}}%
\pgfpathlineto{\pgfqpoint{2.668071in}{0.741189in}}%
\pgfpathlineto{\pgfqpoint{2.670219in}{0.742798in}}%
\pgfpathlineto{\pgfqpoint{2.671647in}{0.743917in}}%
\pgfpathlineto{\pgfqpoint{2.675223in}{0.746285in}}%
\pgfpathlineto{\pgfqpoint{2.678566in}{0.748055in}}%
\pgfpathlineto{\pgfqpoint{2.678799in}{0.748185in}}%
\pgfpathlineto{\pgfqpoint{2.682375in}{0.749478in}}%
\pgfpathlineto{\pgfqpoint{2.685951in}{0.749987in}}%
\pgfpathlineto{\pgfqpoint{2.689527in}{0.749483in}}%
\pgfpathlineto{\pgfqpoint{2.692408in}{0.748055in}}%
\pgfpathlineto{\pgfqpoint{2.693103in}{0.747679in}}%
\pgfpathlineto{\pgfqpoint{2.696679in}{0.744221in}}%
\pgfpathlineto{\pgfqpoint{2.697668in}{0.742798in}}%
\pgfpathlineto{\pgfqpoint{2.700255in}{0.738728in}}%
\pgfpathlineto{\pgfqpoint{2.700834in}{0.737541in}}%
\pgfpathlineto{\pgfqpoint{2.703232in}{0.732285in}}%
\pgfpathlineto{\pgfqpoint{2.703831in}{0.730886in}}%
\pgfpathlineto{\pgfqpoint{2.705231in}{0.727028in}}%
\pgfpathlineto{\pgfqpoint{2.707035in}{0.721771in}}%
\pgfpathlineto{\pgfqpoint{2.707407in}{0.720657in}}%
\pgfpathlineto{\pgfqpoint{2.708651in}{0.716515in}}%
\pgfpathlineto{\pgfqpoint{2.710187in}{0.711258in}}%
\pgfpathlineto{\pgfqpoint{2.710982in}{0.708496in}}%
\pgfpathlineto{\pgfqpoint{2.711657in}{0.706001in}}%
\pgfpathlineto{\pgfqpoint{2.713079in}{0.700745in}}%
\pgfpathlineto{\pgfqpoint{2.714498in}{0.695488in}}%
\pgfpathlineto{\pgfqpoint{2.714558in}{0.695265in}}%
\pgfpathlineto{\pgfqpoint{2.715895in}{0.690231in}}%
\pgfpathlineto{\pgfqpoint{2.717309in}{0.684975in}}%
\pgfpathlineto{\pgfqpoint{2.718134in}{0.681966in}}%
\pgfpathlineto{\pgfqpoint{2.718745in}{0.679718in}}%
\pgfpathlineto{\pgfqpoint{2.720209in}{0.674461in}}%
\pgfpathlineto{\pgfqpoint{2.721710in}{0.669211in}}%
\pgfpathlineto{\pgfqpoint{2.721712in}{0.669205in}}%
\pgfpathlineto{\pgfqpoint{2.723270in}{0.663948in}}%
\pgfpathlineto{\pgfqpoint{2.724880in}{0.658691in}}%
\pgfpathlineto{\pgfqpoint{2.725286in}{0.657407in}}%
\pgfpathlineto{\pgfqpoint{2.726564in}{0.653435in}}%
\pgfpathlineto{\pgfqpoint{2.728317in}{0.648178in}}%
\pgfpathlineto{\pgfqpoint{2.728862in}{0.646600in}}%
\pgfpathlineto{\pgfqpoint{2.730164in}{0.642921in}}%
\pgfpathlineto{\pgfqpoint{2.732098in}{0.637665in}}%
\pgfpathlineto{\pgfqpoint{2.732438in}{0.636771in}}%
\pgfpathlineto{\pgfqpoint{2.734153in}{0.632408in}}%
\pgfpathlineto{\pgfqpoint{2.736014in}{0.627857in}}%
\pgfpathlineto{\pgfqpoint{2.736313in}{0.627151in}}%
\pgfpathlineto{\pgfqpoint{2.738623in}{0.621895in}}%
\pgfpathlineto{\pgfqpoint{2.739590in}{0.619777in}}%
\pgfpathlineto{\pgfqpoint{2.741082in}{0.616638in}}%
\pgfpathlineto{\pgfqpoint{2.743166in}{0.612419in}}%
\pgfpathlineto{\pgfqpoint{2.743702in}{0.611381in}}%
\pgfpathlineto{\pgfqpoint{2.746519in}{0.606125in}}%
\pgfpathlineto{\pgfqpoint{2.746742in}{0.605722in}}%
\pgfpathlineto{\pgfqpoint{2.749571in}{0.600868in}}%
\pgfpathlineto{\pgfqpoint{2.750318in}{0.599632in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{0.595611in}}%
\pgfpathlineto{\pgfqpoint{2.753894in}{0.594072in}}%
\pgfpathlineto{\pgfqpoint{2.756489in}{0.590355in}}%
\pgfpathlineto{\pgfqpoint{2.757470in}{0.588997in}}%
\pgfpathlineto{\pgfqpoint{2.760462in}{0.585098in}}%
\pgfpathlineto{\pgfqpoint{2.761046in}{0.584362in}}%
\pgfpathlineto{\pgfqpoint{2.764622in}{0.580137in}}%
\pgfpathlineto{\pgfqpoint{2.764890in}{0.579841in}}%
\pgfpathlineto{\pgfqpoint{2.768198in}{0.576303in}}%
\pgfpathlineto{\pgfqpoint{2.769929in}{0.574585in}}%
\pgfpathlineto{\pgfqpoint{2.771774in}{0.572809in}}%
\pgfpathlineto{\pgfqpoint{2.775350in}{0.569633in}}%
\pgfpathlineto{\pgfqpoint{2.775723in}{0.569328in}}%
\pgfpathlineto{\pgfqpoint{2.778926in}{0.566783in}}%
\pgfpathlineto{\pgfqpoint{2.782502in}{0.564200in}}%
\pgfpathlineto{\pgfqpoint{2.782698in}{0.564071in}}%
\pgfpathlineto{\pgfqpoint{2.786078in}{0.561912in}}%
\pgfpathlineto{\pgfqpoint{2.789654in}{0.559868in}}%
\pgfpathlineto{\pgfqpoint{2.791727in}{0.558815in}}%
\pgfpathlineto{\pgfqpoint{2.793230in}{0.558072in}}%
\pgfpathlineto{\pgfqpoint{2.796806in}{0.556520in}}%
\pgfpathlineto{\pgfqpoint{2.800382in}{0.555185in}}%
\pgfpathlineto{\pgfqpoint{2.803958in}{0.554062in}}%
\pgfpathlineto{\pgfqpoint{2.805917in}{0.553558in}}%
\pgfpathlineto{\pgfqpoint{2.807534in}{0.553153in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807534in}{0.584306in}}%
\pgfpathlineto{\pgfqpoint{2.811110in}{0.583228in}}%
\pgfpathlineto{\pgfqpoint{2.814685in}{0.582371in}}%
\pgfpathlineto{\pgfqpoint{2.818261in}{0.581731in}}%
\pgfpathlineto{\pgfqpoint{2.821837in}{0.581300in}}%
\pgfpathlineto{\pgfqpoint{2.825413in}{0.581074in}}%
\pgfpathlineto{\pgfqpoint{2.828989in}{0.581047in}}%
\pgfpathlineto{\pgfqpoint{2.832565in}{0.581213in}}%
\pgfpathlineto{\pgfqpoint{2.836141in}{0.581568in}}%
\pgfpathlineto{\pgfqpoint{2.839717in}{0.582107in}}%
\pgfpathlineto{\pgfqpoint{2.843293in}{0.582824in}}%
\pgfpathlineto{\pgfqpoint{2.846869in}{0.583715in}}%
\pgfpathlineto{\pgfqpoint{2.850445in}{0.584776in}}%
\pgfpathlineto{\pgfqpoint{2.851377in}{0.585098in}}%
\pgfpathlineto{\pgfqpoint{2.854021in}{0.586019in}}%
\pgfpathlineto{\pgfqpoint{2.857597in}{0.587431in}}%
\pgfpathlineto{\pgfqpoint{2.861173in}{0.589003in}}%
\pgfpathlineto{\pgfqpoint{2.863965in}{0.590355in}}%
\pgfpathlineto{\pgfqpoint{2.864749in}{0.590737in}}%
\pgfpathlineto{\pgfqpoint{2.868325in}{0.592649in}}%
\pgfpathlineto{\pgfqpoint{2.871901in}{0.594711in}}%
\pgfpathlineto{\pgfqpoint{2.873351in}{0.595611in}}%
\pgfpathlineto{\pgfqpoint{2.875477in}{0.596943in}}%
\pgfpathlineto{\pgfqpoint{2.879053in}{0.599335in}}%
\pgfpathlineto{\pgfqpoint{2.881210in}{0.600868in}}%
\pgfpathlineto{\pgfqpoint{2.882629in}{0.601885in}}%
\pgfpathlineto{\pgfqpoint{2.886205in}{0.604602in}}%
\pgfpathlineto{\pgfqpoint{2.888107in}{0.606125in}}%
\pgfpathlineto{\pgfqpoint{2.889781in}{0.607477in}}%
\pgfpathlineto{\pgfqpoint{2.893357in}{0.610514in}}%
\pgfpathlineto{\pgfqpoint{2.894330in}{0.611381in}}%
\pgfpathlineto{\pgfqpoint{2.896933in}{0.613721in}}%
\pgfpathlineto{\pgfqpoint{2.900042in}{0.616638in}}%
\pgfpathlineto{\pgfqpoint{2.900509in}{0.617080in}}%
\pgfpathlineto{\pgfqpoint{2.904085in}{0.620618in}}%
\pgfpathlineto{\pgfqpoint{2.905325in}{0.621895in}}%
\pgfpathlineto{\pgfqpoint{2.907661in}{0.624322in}}%
\pgfpathlineto{\pgfqpoint{2.910284in}{0.627151in}}%
\pgfpathlineto{\pgfqpoint{2.911237in}{0.628188in}}%
\pgfpathlineto{\pgfqpoint{2.914813in}{0.632224in}}%
\pgfpathlineto{\pgfqpoint{2.914970in}{0.632408in}}%
\pgfpathlineto{\pgfqpoint{2.918388in}{0.636448in}}%
\pgfpathlineto{\pgfqpoint{2.919384in}{0.637665in}}%
\pgfpathlineto{\pgfqpoint{2.921964in}{0.640846in}}%
\pgfpathlineto{\pgfqpoint{2.923594in}{0.642921in}}%
\pgfpathlineto{\pgfqpoint{2.925540in}{0.645423in}}%
\pgfpathlineto{\pgfqpoint{2.927618in}{0.648178in}}%
\pgfpathlineto{\pgfqpoint{2.929116in}{0.650185in}}%
\pgfpathlineto{\pgfqpoint{2.931471in}{0.653435in}}%
\pgfpathlineto{\pgfqpoint{2.932692in}{0.655136in}}%
\pgfpathlineto{\pgfqpoint{2.935170in}{0.658691in}}%
\pgfpathlineto{\pgfqpoint{2.936268in}{0.660282in}}%
\pgfpathlineto{\pgfqpoint{2.938727in}{0.663948in}}%
\pgfpathlineto{\pgfqpoint{2.939844in}{0.665630in}}%
\pgfpathlineto{\pgfqpoint{2.942154in}{0.669205in}}%
\pgfpathlineto{\pgfqpoint{2.943420in}{0.671184in}}%
\pgfpathlineto{\pgfqpoint{2.945461in}{0.674461in}}%
\pgfpathlineto{\pgfqpoint{2.946996in}{0.676953in}}%
\pgfpathlineto{\pgfqpoint{2.948657in}{0.679718in}}%
\pgfpathlineto{\pgfqpoint{2.950572in}{0.682941in}}%
\pgfpathlineto{\pgfqpoint{2.951750in}{0.684975in}}%
\pgfpathlineto{\pgfqpoint{2.954148in}{0.689157in}}%
\pgfpathlineto{\pgfqpoint{2.954749in}{0.690231in}}%
\pgfpathlineto{\pgfqpoint{2.957658in}{0.695488in}}%
\pgfpathlineto{\pgfqpoint{2.957724in}{0.695609in}}%
\pgfpathlineto{\pgfqpoint{2.960463in}{0.700745in}}%
\pgfpathlineto{\pgfqpoint{2.961300in}{0.702331in}}%
\pgfpathlineto{\pgfqpoint{2.963191in}{0.706001in}}%
\pgfpathlineto{\pgfqpoint{2.964876in}{0.709308in}}%
\pgfpathlineto{\pgfqpoint{2.965847in}{0.711258in}}%
\pgfpathlineto{\pgfqpoint{2.968435in}{0.716515in}}%
\pgfpathlineto{\pgfqpoint{2.968452in}{0.716549in}}%
\pgfpathlineto{\pgfqpoint{2.970930in}{0.721771in}}%
\pgfpathlineto{\pgfqpoint{2.972028in}{0.724113in}}%
\pgfpathlineto{\pgfqpoint{2.973365in}{0.727028in}}%
\pgfpathlineto{\pgfqpoint{2.975604in}{0.731966in}}%
\pgfpathlineto{\pgfqpoint{2.975745in}{0.732285in}}%
\pgfpathlineto{\pgfqpoint{2.978042in}{0.737541in}}%
\pgfpathlineto{\pgfqpoint{2.979180in}{0.740179in}}%
\pgfpathlineto{\pgfqpoint{2.980286in}{0.742798in}}%
\pgfpathlineto{\pgfqpoint{2.982477in}{0.748055in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{0.748734in}}%
\pgfpathlineto{\pgfqpoint{2.984594in}{0.753311in}}%
\pgfpathlineto{\pgfqpoint{2.986332in}{0.757691in}}%
\pgfpathlineto{\pgfqpoint{2.986672in}{0.758568in}}%
\pgfpathlineto{\pgfqpoint{2.988680in}{0.763825in}}%
\pgfpathlineto{\pgfqpoint{2.989908in}{0.767083in}}%
\pgfpathlineto{\pgfqpoint{2.990645in}{0.769081in}}%
\pgfpathlineto{\pgfqpoint{2.992553in}{0.774338in}}%
\pgfpathlineto{\pgfqpoint{2.993484in}{0.776944in}}%
\pgfpathlineto{\pgfqpoint{2.994412in}{0.779595in}}%
\pgfpathlineto{\pgfqpoint{2.996221in}{0.784851in}}%
\pgfpathlineto{\pgfqpoint{2.997060in}{0.787330in}}%
\pgfpathlineto{\pgfqpoint{2.997981in}{0.790108in}}%
\pgfpathlineto{\pgfqpoint{2.999693in}{0.795365in}}%
\pgfpathlineto{\pgfqpoint{3.000636in}{0.798311in}}%
\pgfpathlineto{\pgfqpoint{3.001360in}{0.800621in}}%
\pgfpathlineto{\pgfqpoint{3.002977in}{0.805878in}}%
\pgfpathlineto{\pgfqpoint{3.004212in}{0.809967in}}%
\pgfpathlineto{\pgfqpoint{3.004558in}{0.811135in}}%
\pgfpathlineto{\pgfqpoint{3.006080in}{0.816391in}}%
\pgfpathlineto{\pgfqpoint{3.007574in}{0.821648in}}%
\pgfpathlineto{\pgfqpoint{3.007788in}{0.822417in}}%
\pgfpathlineto{\pgfqpoint{3.009009in}{0.826905in}}%
\pgfpathlineto{\pgfqpoint{3.010409in}{0.832161in}}%
\pgfpathlineto{\pgfqpoint{3.011364in}{0.835825in}}%
\pgfpathlineto{\pgfqpoint{3.011771in}{0.837418in}}%
\pgfpathlineto{\pgfqpoint{3.013079in}{0.842675in}}%
\pgfpathlineto{\pgfqpoint{3.014357in}{0.847931in}}%
\pgfpathlineto{\pgfqpoint{3.014940in}{0.850391in}}%
\pgfpathlineto{\pgfqpoint{3.015589in}{0.853188in}}%
\pgfpathlineto{\pgfqpoint{3.016776in}{0.858445in}}%
\pgfpathlineto{\pgfqpoint{3.017932in}{0.863701in}}%
\pgfpathlineto{\pgfqpoint{3.018516in}{0.866440in}}%
\pgfpathlineto{\pgfqpoint{3.019042in}{0.868958in}}%
\pgfpathlineto{\pgfqpoint{3.020107in}{0.874215in}}%
\pgfpathlineto{\pgfqpoint{3.021140in}{0.879471in}}%
\pgfpathlineto{\pgfqpoint{3.022091in}{0.884479in}}%
\pgfpathlineto{\pgfqpoint{3.022138in}{0.884728in}}%
\pgfpathlineto{\pgfqpoint{3.023080in}{0.889985in}}%
\pgfpathlineto{\pgfqpoint{3.023989in}{0.895241in}}%
\pgfpathlineto{\pgfqpoint{3.024863in}{0.900498in}}%
\pgfpathlineto{\pgfqpoint{3.025667in}{0.905537in}}%
\pgfpathlineto{\pgfqpoint{3.025702in}{0.905755in}}%
\pgfpathlineto{\pgfqpoint{3.026486in}{0.911011in}}%
\pgfpathlineto{\pgfqpoint{3.027235in}{0.916268in}}%
\pgfpathlineto{\pgfqpoint{3.027947in}{0.921525in}}%
\pgfpathlineto{\pgfqpoint{3.028623in}{0.926781in}}%
\pgfpathlineto{\pgfqpoint{3.029243in}{0.931888in}}%
\pgfpathlineto{\pgfqpoint{3.029261in}{0.932038in}}%
\pgfpathlineto{\pgfqpoint{3.029847in}{0.937295in}}%
\pgfpathlineto{\pgfqpoint{3.030394in}{0.942551in}}%
\pgfpathlineto{\pgfqpoint{3.030903in}{0.947808in}}%
\pgfpathlineto{\pgfqpoint{3.031372in}{0.953065in}}%
\pgfpathlineto{\pgfqpoint{3.031801in}{0.958321in}}%
\pgfpathlineto{\pgfqpoint{3.032189in}{0.963578in}}%
\pgfpathlineto{\pgfqpoint{3.032535in}{0.968835in}}%
\pgfpathlineto{\pgfqpoint{3.032819in}{0.973752in}}%
\pgfpathlineto{\pgfqpoint{3.032839in}{0.974091in}}%
\pgfpathlineto{\pgfqpoint{3.033093in}{0.979348in}}%
\pgfpathlineto{\pgfqpoint{3.033303in}{0.984605in}}%
\pgfpathlineto{\pgfqpoint{3.033470in}{0.989861in}}%
\pgfpathlineto{\pgfqpoint{3.033592in}{0.995118in}}%
\pgfpathlineto{\pgfqpoint{3.033669in}{1.000375in}}%
\pgfpathlineto{\pgfqpoint{3.033699in}{1.005631in}}%
\pgfpathlineto{\pgfqpoint{3.033682in}{1.010888in}}%
\pgfpathlineto{\pgfqpoint{3.033617in}{1.016145in}}%
\pgfpathlineto{\pgfqpoint{3.033502in}{1.021401in}}%
\pgfpathlineto{\pgfqpoint{3.033337in}{1.026658in}}%
\pgfpathlineto{\pgfqpoint{3.033122in}{1.031915in}}%
\pgfpathlineto{\pgfqpoint{3.032854in}{1.037171in}}%
\pgfpathlineto{\pgfqpoint{3.032819in}{1.037733in}}%
\pgfpathlineto{\pgfqpoint{3.032524in}{1.042428in}}%
\pgfpathlineto{\pgfqpoint{3.032138in}{1.047685in}}%
\pgfpathlineto{\pgfqpoint{3.031695in}{1.052941in}}%
\pgfpathlineto{\pgfqpoint{3.031193in}{1.058198in}}%
\pgfpathlineto{\pgfqpoint{3.030632in}{1.063455in}}%
\pgfpathlineto{\pgfqpoint{3.030011in}{1.068711in}}%
\pgfpathlineto{\pgfqpoint{3.029327in}{1.073968in}}%
\pgfpathlineto{\pgfqpoint{3.029243in}{1.074558in}}%
\pgfpathlineto{\pgfqpoint{3.028559in}{1.079225in}}%
\pgfpathlineto{\pgfqpoint{3.027722in}{1.084481in}}%
\pgfpathlineto{\pgfqpoint{3.026816in}{1.089738in}}%
\pgfpathlineto{\pgfqpoint{3.025840in}{1.094995in}}%
\pgfpathlineto{\pgfqpoint{3.025667in}{1.095868in}}%
\pgfpathlineto{\pgfqpoint{3.024764in}{1.100251in}}%
\pgfpathlineto{\pgfqpoint{3.023606in}{1.105508in}}%
\pgfpathlineto{\pgfqpoint{3.022370in}{1.110765in}}%
\pgfpathlineto{\pgfqpoint{3.022091in}{1.111884in}}%
\pgfpathlineto{\pgfqpoint{3.021018in}{1.116021in}}%
\pgfpathlineto{\pgfqpoint{3.019571in}{1.121278in}}%
\pgfpathlineto{\pgfqpoint{3.018516in}{1.124902in}}%
\pgfpathlineto{\pgfqpoint{3.018019in}{1.126535in}}%
\pgfpathlineto{\pgfqpoint{3.016334in}{1.131791in}}%
\pgfpathlineto{\pgfqpoint{3.014940in}{1.135914in}}%
\pgfpathlineto{\pgfqpoint{3.014538in}{1.137048in}}%
\pgfpathlineto{\pgfqpoint{3.012584in}{1.142305in}}%
\pgfpathlineto{\pgfqpoint{3.011364in}{1.145429in}}%
\pgfpathlineto{\pgfqpoint{3.010489in}{1.147561in}}%
\pgfpathlineto{\pgfqpoint{3.008227in}{1.152818in}}%
\pgfpathlineto{\pgfqpoint{3.007788in}{1.153797in}}%
\pgfpathlineto{\pgfqpoint{3.005762in}{1.158075in}}%
\pgfpathlineto{\pgfqpoint{3.004212in}{1.161203in}}%
\pgfpathlineto{\pgfqpoint{3.003097in}{1.163331in}}%
\pgfpathlineto{\pgfqpoint{3.000636in}{1.167833in}}%
\pgfpathlineto{\pgfqpoint{3.000198in}{1.168588in}}%
\pgfpathlineto{\pgfqpoint{2.997060in}{1.173782in}}%
\pgfpathlineto{\pgfqpoint{2.997019in}{1.173845in}}%
\pgfpathlineto{\pgfqpoint{2.993502in}{1.179101in}}%
\pgfpathlineto{\pgfqpoint{2.993484in}{1.179127in}}%
\pgfpathlineto{\pgfqpoint{2.989908in}{1.183941in}}%
\pgfpathlineto{\pgfqpoint{2.989575in}{1.184358in}}%
\pgfpathlineto{\pgfqpoint{2.986332in}{1.188279in}}%
\pgfpathlineto{\pgfqpoint{2.985139in}{1.189615in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{1.192191in}}%
\pgfpathlineto{\pgfqpoint{2.980063in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{2.979180in}{1.195721in}}%
\pgfpathlineto{\pgfqpoint{2.975604in}{1.198879in}}%
\pgfpathlineto{\pgfqpoint{2.974050in}{1.200128in}}%
\pgfpathlineto{\pgfqpoint{2.972028in}{1.201701in}}%
\pgfpathlineto{\pgfqpoint{2.968452in}{1.204214in}}%
\pgfpathlineto{\pgfqpoint{2.966590in}{1.205385in}}%
\pgfpathlineto{\pgfqpoint{2.964876in}{1.206429in}}%
\pgfpathlineto{\pgfqpoint{2.961300in}{1.208361in}}%
\pgfpathlineto{\pgfqpoint{2.957724in}{1.210040in}}%
\pgfpathlineto{\pgfqpoint{2.956236in}{1.210642in}}%
\pgfpathlineto{\pgfqpoint{2.954148in}{1.211460in}}%
\pgfpathlineto{\pgfqpoint{2.950572in}{1.212635in}}%
\pgfpathlineto{\pgfqpoint{2.946996in}{1.213586in}}%
\pgfpathlineto{\pgfqpoint{2.943420in}{1.214318in}}%
\pgfpathlineto{\pgfqpoint{2.939844in}{1.214837in}}%
\pgfpathlineto{\pgfqpoint{2.936268in}{1.215150in}}%
\pgfpathlineto{\pgfqpoint{2.932692in}{1.215263in}}%
\pgfpathlineto{\pgfqpoint{2.929116in}{1.215180in}}%
\pgfpathlineto{\pgfqpoint{2.925540in}{1.214908in}}%
\pgfpathlineto{\pgfqpoint{2.921964in}{1.214451in}}%
\pgfpathlineto{\pgfqpoint{2.918388in}{1.213816in}}%
\pgfpathlineto{\pgfqpoint{2.914813in}{1.213007in}}%
\pgfpathlineto{\pgfqpoint{2.911237in}{1.212029in}}%
\pgfpathlineto{\pgfqpoint{2.907661in}{1.210886in}}%
\pgfpathlineto{\pgfqpoint{2.906993in}{1.210642in}}%
\pgfpathlineto{\pgfqpoint{2.904085in}{1.209566in}}%
\pgfpathlineto{\pgfqpoint{2.900509in}{1.208084in}}%
\pgfpathlineto{\pgfqpoint{2.896933in}{1.206450in}}%
\pgfpathlineto{\pgfqpoint{2.894801in}{1.205385in}}%
\pgfpathlineto{\pgfqpoint{2.893357in}{1.204656in}}%
\pgfpathlineto{\pgfqpoint{2.889781in}{1.202700in}}%
\pgfpathlineto{\pgfqpoint{2.886205in}{1.200603in}}%
\pgfpathlineto{\pgfqpoint{2.885447in}{1.200128in}}%
\pgfpathlineto{\pgfqpoint{2.882629in}{1.198342in}}%
\pgfpathlineto{\pgfqpoint{2.879053in}{1.195942in}}%
\pgfpathlineto{\pgfqpoint{2.877543in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{2.875477in}{1.193391in}}%
\pgfpathlineto{\pgfqpoint{2.871901in}{1.190700in}}%
\pgfpathlineto{\pgfqpoint{2.870523in}{1.189615in}}%
\pgfpathlineto{\pgfqpoint{2.868325in}{1.187864in}}%
\pgfpathlineto{\pgfqpoint{2.864749in}{1.184897in}}%
\pgfpathlineto{\pgfqpoint{2.864124in}{1.184358in}}%
\pgfpathlineto{\pgfqpoint{2.861173in}{1.181783in}}%
\pgfpathlineto{\pgfqpoint{2.858201in}{1.179101in}}%
\pgfpathlineto{\pgfqpoint{2.857597in}{1.178550in}}%
\pgfpathlineto{\pgfqpoint{2.854021in}{1.175178in}}%
\pgfpathlineto{\pgfqpoint{2.852645in}{1.173845in}}%
\pgfpathlineto{\pgfqpoint{2.850445in}{1.171684in}}%
\pgfpathlineto{\pgfqpoint{2.847367in}{1.168588in}}%
\pgfpathlineto{\pgfqpoint{2.846869in}{1.168080in}}%
\pgfpathlineto{\pgfqpoint{2.843293in}{1.164354in}}%
\pgfpathlineto{\pgfqpoint{2.842329in}{1.163331in}}%
\pgfpathlineto{\pgfqpoint{2.839717in}{1.160519in}}%
\pgfpathlineto{\pgfqpoint{2.837478in}{1.158075in}}%
\pgfpathlineto{\pgfqpoint{2.836141in}{1.156590in}}%
\pgfpathlineto{\pgfqpoint{2.832778in}{1.152818in}}%
\pgfpathlineto{\pgfqpoint{2.832565in}{1.152575in}}%
\pgfpathlineto{\pgfqpoint{2.828989in}{1.148469in}}%
\pgfpathlineto{\pgfqpoint{2.828199in}{1.147561in}}%
\pgfpathlineto{\pgfqpoint{2.825413in}{1.144295in}}%
\pgfpathlineto{\pgfqpoint{2.823709in}{1.142305in}}%
\pgfpathlineto{\pgfqpoint{2.821837in}{1.140068in}}%
\pgfpathlineto{\pgfqpoint{2.819286in}{1.137048in}}%
\pgfpathlineto{\pgfqpoint{2.818261in}{1.135804in}}%
\pgfpathlineto{\pgfqpoint{2.814904in}{1.131791in}}%
\pgfpathlineto{\pgfqpoint{2.814685in}{1.131523in}}%
\pgfpathlineto{\pgfqpoint{2.811110in}{1.127238in}}%
\pgfpathlineto{\pgfqpoint{2.810502in}{1.126535in}}%
\pgfpathlineto{\pgfqpoint{2.807534in}{1.122983in}}%
\pgfpathlineto{\pgfqpoint{2.806045in}{1.121278in}}%
\pgfpathlineto{\pgfqpoint{2.803958in}{1.118794in}}%
\pgfpathlineto{\pgfqpoint{2.801496in}{1.116021in}}%
\pgfpathlineto{\pgfqpoint{2.800382in}{1.114713in}}%
\pgfpathlineto{\pgfqpoint{2.796806in}{1.110790in}}%
\pgfpathlineto{\pgfqpoint{2.796780in}{1.110765in}}%
\pgfpathlineto{\pgfqpoint{2.793230in}{1.107081in}}%
\pgfpathlineto{\pgfqpoint{2.791524in}{1.105508in}}%
\pgfpathlineto{\pgfqpoint{2.789654in}{1.103679in}}%
\pgfpathlineto{\pgfqpoint{2.786078in}{1.100689in}}%
\pgfpathlineto{\pgfqpoint{2.785395in}{1.100251in}}%
\pgfpathlineto{\pgfqpoint{2.782502in}{1.098254in}}%
\pgfpathlineto{\pgfqpoint{2.778926in}{1.096574in}}%
\pgfpathlineto{\pgfqpoint{2.775350in}{1.095924in}}%
\pgfpathlineto{\pgfqpoint{2.771774in}{1.096700in}}%
\pgfpathlineto{\pgfqpoint{2.768198in}{1.099471in}}%
\pgfpathlineto{\pgfqpoint{2.767637in}{1.100251in}}%
\pgfpathlineto{\pgfqpoint{2.764622in}{1.105041in}}%
\pgfpathlineto{\pgfqpoint{2.764419in}{1.105508in}}%
\pgfpathlineto{\pgfqpoint{2.762324in}{1.110765in}}%
\pgfpathlineto{\pgfqpoint{2.761046in}{1.114383in}}%
\pgfpathlineto{\pgfqpoint{2.760581in}{1.116021in}}%
\pgfpathlineto{\pgfqpoint{2.759169in}{1.121278in}}%
\pgfpathlineto{\pgfqpoint{2.757863in}{1.126535in}}%
\pgfpathlineto{\pgfqpoint{2.757470in}{1.128178in}}%
\pgfpathlineto{\pgfqpoint{2.756706in}{1.131791in}}%
\pgfpathlineto{\pgfqpoint{2.755624in}{1.137048in}}%
\pgfpathlineto{\pgfqpoint{2.754571in}{1.142305in}}%
\pgfpathlineto{\pgfqpoint{2.753894in}{1.145716in}}%
\pgfpathlineto{\pgfqpoint{2.753552in}{1.147561in}}%
\pgfpathlineto{\pgfqpoint{2.752567in}{1.152818in}}%
\pgfpathlineto{\pgfqpoint{2.751575in}{1.158075in}}%
\pgfpathlineto{\pgfqpoint{2.750572in}{1.163331in}}%
\pgfpathlineto{\pgfqpoint{2.750318in}{1.164632in}}%
\pgfpathlineto{\pgfqpoint{2.749566in}{1.168588in}}%
\pgfpathlineto{\pgfqpoint{2.748538in}{1.173845in}}%
\pgfpathlineto{\pgfqpoint{2.747479in}{1.179101in}}%
\pgfpathlineto{\pgfqpoint{2.746742in}{1.182640in}}%
\pgfpathlineto{\pgfqpoint{2.746386in}{1.184358in}}%
\pgfpathlineto{\pgfqpoint{2.745253in}{1.189615in}}%
\pgfpathlineto{\pgfqpoint{2.744075in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{2.743166in}{1.198766in}}%
\pgfpathlineto{\pgfqpoint{2.742845in}{1.200128in}}%
\pgfpathlineto{\pgfqpoint{2.741551in}{1.205385in}}%
\pgfpathlineto{\pgfqpoint{2.740198in}{1.210642in}}%
\pgfpathlineto{\pgfqpoint{2.739590in}{1.212903in}}%
\pgfpathlineto{\pgfqpoint{2.738768in}{1.215898in}}%
\pgfpathlineto{\pgfqpoint{2.737258in}{1.221155in}}%
\pgfpathlineto{\pgfqpoint{2.736014in}{1.225292in}}%
\pgfpathlineto{\pgfqpoint{2.735668in}{1.226412in}}%
\pgfpathlineto{\pgfqpoint{2.733969in}{1.231668in}}%
\pgfpathlineto{\pgfqpoint{2.732438in}{1.236187in}}%
\pgfpathlineto{\pgfqpoint{2.732180in}{1.236925in}}%
\pgfpathlineto{\pgfqpoint{2.730255in}{1.242182in}}%
\pgfpathlineto{\pgfqpoint{2.728862in}{1.245817in}}%
\pgfpathlineto{\pgfqpoint{2.728216in}{1.247438in}}%
\pgfpathlineto{\pgfqpoint{2.726026in}{1.252695in}}%
\pgfpathlineto{\pgfqpoint{2.725286in}{1.254398in}}%
\pgfpathlineto{\pgfqpoint{2.723671in}{1.257952in}}%
\pgfpathlineto{\pgfqpoint{2.721710in}{1.262079in}}%
\pgfpathlineto{\pgfqpoint{2.721147in}{1.263208in}}%
\pgfpathlineto{\pgfqpoint{2.718414in}{1.268465in}}%
\pgfpathlineto{\pgfqpoint{2.718134in}{1.268981in}}%
\pgfpathlineto{\pgfqpoint{2.715428in}{1.273722in}}%
\pgfpathlineto{\pgfqpoint{2.714558in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{2.712170in}{1.278978in}}%
\pgfpathlineto{\pgfqpoint{2.710982in}{1.280793in}}%
\pgfpathlineto{\pgfqpoint{2.708584in}{1.284235in}}%
\pgfpathlineto{\pgfqpoint{2.707407in}{1.285862in}}%
\pgfpathlineto{\pgfqpoint{2.704598in}{1.289492in}}%
\pgfpathlineto{\pgfqpoint{2.703831in}{1.290448in}}%
\pgfpathlineto{\pgfqpoint{2.700255in}{1.294595in}}%
\pgfpathlineto{\pgfqpoint{2.700112in}{1.294748in}}%
\pgfpathlineto{\pgfqpoint{2.696679in}{1.298316in}}%
\pgfpathlineto{\pgfqpoint{2.694911in}{1.300005in}}%
\pgfpathlineto{\pgfqpoint{2.693103in}{1.301675in}}%
\pgfpathlineto{\pgfqpoint{2.689527in}{1.304693in}}%
\pgfpathlineto{\pgfqpoint{2.688788in}{1.305262in}}%
\pgfpathlineto{\pgfqpoint{2.685951in}{1.307372in}}%
\pgfpathlineto{\pgfqpoint{2.682375in}{1.309761in}}%
\pgfpathlineto{\pgfqpoint{2.681107in}{1.310518in}}%
\pgfpathlineto{\pgfqpoint{2.678799in}{1.311853in}}%
\pgfpathlineto{\pgfqpoint{2.675223in}{1.313675in}}%
\pgfpathlineto{\pgfqpoint{2.671647in}{1.315249in}}%
\pgfpathlineto{\pgfqpoint{2.670244in}{1.315775in}}%
\pgfpathlineto{\pgfqpoint{2.668071in}{1.316566in}}%
\pgfpathlineto{\pgfqpoint{2.664495in}{1.317645in}}%
\pgfpathlineto{\pgfqpoint{2.660919in}{1.318502in}}%
\pgfpathlineto{\pgfqpoint{2.657343in}{1.319142in}}%
\pgfpathlineto{\pgfqpoint{2.653767in}{1.319573in}}%
\pgfpathlineto{\pgfqpoint{2.650191in}{1.319799in}}%
\pgfpathlineto{\pgfqpoint{2.646615in}{1.319826in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{1.319659in}}%
\pgfpathlineto{\pgfqpoint{2.639463in}{1.319305in}}%
\pgfpathlineto{\pgfqpoint{2.635887in}{1.318766in}}%
\pgfpathlineto{\pgfqpoint{2.632311in}{1.318049in}}%
\pgfpathlineto{\pgfqpoint{2.628735in}{1.317157in}}%
\pgfpathlineto{\pgfqpoint{2.625159in}{1.316096in}}%
\pgfpathlineto{\pgfqpoint{2.624228in}{1.315775in}}%
\pgfpathlineto{\pgfqpoint{2.621583in}{1.314854in}}%
\pgfpathlineto{\pgfqpoint{2.618007in}{1.313441in}}%
\pgfpathlineto{\pgfqpoint{2.614431in}{1.311870in}}%
\pgfpathlineto{\pgfqpoint{2.611639in}{1.310518in}}%
\pgfpathlineto{\pgfqpoint{2.610855in}{1.310136in}}%
\pgfpathlineto{\pgfqpoint{2.607279in}{1.308223in}}%
\pgfpathlineto{\pgfqpoint{2.603704in}{1.306161in}}%
\pgfpathlineto{\pgfqpoint{2.602254in}{1.305262in}}%
\pgfpathlineto{\pgfqpoint{2.600128in}{1.303930in}}%
\pgfpathlineto{\pgfqpoint{2.596552in}{1.301538in}}%
\pgfpathlineto{\pgfqpoint{2.594394in}{1.300005in}}%
\pgfpathlineto{\pgfqpoint{2.592976in}{1.298988in}}%
\pgfpathlineto{\pgfqpoint{2.589400in}{1.296271in}}%
\pgfpathlineto{\pgfqpoint{2.587498in}{1.294748in}}%
\pgfpathlineto{\pgfqpoint{2.585824in}{1.293395in}}%
\pgfpathlineto{\pgfqpoint{2.582248in}{1.290359in}}%
\pgfpathlineto{\pgfqpoint{2.581274in}{1.289492in}}%
\pgfpathlineto{\pgfqpoint{2.578672in}{1.287152in}}%
\pgfpathlineto{\pgfqpoint{2.575563in}{1.284235in}}%
\pgfpathlineto{\pgfqpoint{2.575096in}{1.283793in}}%
\pgfpathlineto{\pgfqpoint{2.571520in}{1.280255in}}%
\pgfpathlineto{\pgfqpoint{2.570280in}{1.278978in}}%
\pgfpathlineto{\pgfqpoint{2.567944in}{1.276551in}}%
\pgfpathlineto{\pgfqpoint{2.565320in}{1.273722in}}%
\pgfpathlineto{\pgfqpoint{2.564368in}{1.272685in}}%
\pgfpathlineto{\pgfqpoint{2.560792in}{1.268649in}}%
\pgfpathlineto{\pgfqpoint{2.560635in}{1.268465in}}%
\pgfpathlineto{\pgfqpoint{2.557216in}{1.264425in}}%
\pgfpathlineto{\pgfqpoint{2.556220in}{1.263208in}}%
\pgfpathlineto{\pgfqpoint{2.553640in}{1.260027in}}%
\pgfpathlineto{\pgfqpoint{2.552010in}{1.257952in}}%
\pgfpathlineto{\pgfqpoint{2.550064in}{1.255449in}}%
\pgfpathlineto{\pgfqpoint{2.547987in}{1.252695in}}%
\pgfpathlineto{\pgfqpoint{2.546488in}{1.250688in}}%
\pgfpathlineto{\pgfqpoint{2.544133in}{1.247438in}}%
\pgfpathlineto{\pgfqpoint{2.542912in}{1.245737in}}%
\pgfpathlineto{\pgfqpoint{2.540434in}{1.242182in}}%
\pgfpathlineto{\pgfqpoint{2.539336in}{1.240591in}}%
\pgfpathlineto{\pgfqpoint{2.536877in}{1.236925in}}%
\pgfpathlineto{\pgfqpoint{2.535760in}{1.235243in}}%
\pgfpathlineto{\pgfqpoint{2.533450in}{1.231668in}}%
\pgfpathlineto{\pgfqpoint{2.532184in}{1.229688in}}%
\pgfpathlineto{\pgfqpoint{2.530144in}{1.226412in}}%
\pgfpathlineto{\pgfqpoint{2.528608in}{1.223920in}}%
\pgfpathlineto{\pgfqpoint{2.526948in}{1.221155in}}%
\pgfpathlineto{\pgfqpoint{2.525032in}{1.217932in}}%
\pgfpathlineto{\pgfqpoint{2.523854in}{1.215898in}}%
\pgfpathlineto{\pgfqpoint{2.521456in}{1.211716in}}%
\pgfpathlineto{\pgfqpoint{2.520855in}{1.210642in}}%
\pgfpathlineto{\pgfqpoint{2.517947in}{1.205385in}}%
\pgfpathlineto{\pgfqpoint{2.517880in}{1.205264in}}%
\pgfpathlineto{\pgfqpoint{2.515141in}{1.200128in}}%
\pgfpathlineto{\pgfqpoint{2.514304in}{1.198542in}}%
\pgfpathlineto{\pgfqpoint{2.512413in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{2.510728in}{1.191565in}}%
\pgfpathlineto{\pgfqpoint{2.509758in}{1.189615in}}%
\pgfpathlineto{\pgfqpoint{2.507169in}{1.184358in}}%
\pgfpathlineto{\pgfqpoint{2.507152in}{1.184323in}}%
\pgfpathlineto{\pgfqpoint{2.504675in}{1.179101in}}%
\pgfpathlineto{\pgfqpoint{2.503576in}{1.176760in}}%
\pgfpathlineto{\pgfqpoint{2.502240in}{1.173845in}}%
\pgfpathlineto{\pgfqpoint{2.500001in}{1.168907in}}%
\pgfpathlineto{\pgfqpoint{2.499859in}{1.168588in}}%
\pgfpathlineto{\pgfqpoint{2.497563in}{1.163331in}}%
\pgfpathlineto{\pgfqpoint{2.496425in}{1.160694in}}%
\pgfpathlineto{\pgfqpoint{2.495318in}{1.158075in}}%
\pgfpathlineto{\pgfqpoint{2.493127in}{1.152818in}}%
\pgfpathlineto{\pgfqpoint{2.492849in}{1.152139in}}%
\pgfpathlineto{\pgfqpoint{2.491010in}{1.147561in}}%
\pgfpathlineto{\pgfqpoint{2.489273in}{1.143181in}}%
\pgfpathlineto{\pgfqpoint{2.488932in}{1.142305in}}%
\pgfpathlineto{\pgfqpoint{2.486924in}{1.137048in}}%
\pgfpathlineto{\pgfqpoint{2.485697in}{1.133789in}}%
\pgfpathlineto{\pgfqpoint{2.484960in}{1.131791in}}%
\pgfpathlineto{\pgfqpoint{2.483051in}{1.126535in}}%
\pgfpathlineto{\pgfqpoint{2.482121in}{1.123929in}}%
\pgfpathlineto{\pgfqpoint{2.481193in}{1.121278in}}%
\pgfpathlineto{\pgfqpoint{2.479383in}{1.116021in}}%
\pgfpathlineto{\pgfqpoint{2.478545in}{1.113543in}}%
\pgfpathlineto{\pgfqpoint{2.477624in}{1.110765in}}%
\pgfpathlineto{\pgfqpoint{2.475911in}{1.105508in}}%
\pgfpathlineto{\pgfqpoint{2.474969in}{1.102562in}}%
\pgfpathlineto{\pgfqpoint{2.474244in}{1.100251in}}%
\pgfpathlineto{\pgfqpoint{2.472628in}{1.094995in}}%
\pgfpathlineto{\pgfqpoint{2.471393in}{1.090906in}}%
\pgfpathlineto{\pgfqpoint{2.471047in}{1.089738in}}%
\pgfpathlineto{\pgfqpoint{2.469525in}{1.084481in}}%
\pgfpathlineto{\pgfqpoint{2.468030in}{1.079225in}}%
\pgfpathlineto{\pgfqpoint{2.467817in}{1.078455in}}%
\pgfpathlineto{\pgfqpoint{2.466596in}{1.073968in}}%
\pgfpathlineto{\pgfqpoint{2.465195in}{1.068711in}}%
\pgfpathlineto{\pgfqpoint{2.464241in}{1.065048in}}%
\pgfpathlineto{\pgfqpoint{2.463834in}{1.063455in}}%
\pgfpathlineto{\pgfqpoint{2.462526in}{1.058198in}}%
\pgfpathlineto{\pgfqpoint{2.461247in}{1.052941in}}%
\pgfpathlineto{\pgfqpoint{2.460665in}{1.050482in}}%
\pgfpathlineto{\pgfqpoint{2.460015in}{1.047685in}}%
\pgfpathlineto{\pgfqpoint{2.458829in}{1.042428in}}%
\pgfpathlineto{\pgfqpoint{2.457673in}{1.037171in}}%
\pgfpathlineto{\pgfqpoint{2.457089in}{1.034433in}}%
\pgfpathlineto{\pgfqpoint{2.456562in}{1.031915in}}%
\pgfpathlineto{\pgfqpoint{2.455497in}{1.026658in}}%
\pgfpathlineto{\pgfqpoint{2.454465in}{1.021401in}}%
\pgfpathlineto{\pgfqpoint{2.453513in}{1.016393in}}%
\pgfpathlineto{\pgfqpoint{2.453467in}{1.016145in}}%
\pgfpathlineto{\pgfqpoint{2.452524in}{1.010888in}}%
\pgfpathlineto{\pgfqpoint{2.451616in}{1.005631in}}%
\pgfpathlineto{\pgfqpoint{2.450742in}{1.000375in}}%
\pgfpathlineto{\pgfqpoint{2.449937in}{0.995336in}}%
\pgfpathlineto{\pgfqpoint{2.449903in}{0.995118in}}%
\pgfpathlineto{\pgfqpoint{2.449119in}{0.989861in}}%
\pgfpathlineto{\pgfqpoint{2.448370in}{0.984605in}}%
\pgfpathlineto{\pgfqpoint{2.447657in}{0.979348in}}%
\pgfpathlineto{\pgfqpoint{2.446981in}{0.974091in}}%
\pgfpathlineto{\pgfqpoint{2.446361in}{0.968985in}}%
\pgfpathlineto{\pgfqpoint{2.446343in}{0.968835in}}%
\pgfpathlineto{\pgfqpoint{2.445758in}{0.963578in}}%
\pgfpathlineto{\pgfqpoint{2.445210in}{0.958321in}}%
\pgfpathlineto{\pgfqpoint{2.444702in}{0.953065in}}%
\pgfpathlineto{\pgfqpoint{2.444232in}{0.947808in}}%
\pgfpathlineto{\pgfqpoint{2.443803in}{0.942551in}}%
\pgfpathlineto{\pgfqpoint{2.443415in}{0.937295in}}%
\pgfpathlineto{\pgfqpoint{2.443069in}{0.932038in}}%
\pgfpathlineto{\pgfqpoint{2.442785in}{0.927121in}}%
\pgfpathlineto{\pgfqpoint{2.442766in}{0.926781in}}%
\pgfpathlineto{\pgfqpoint{2.442512in}{0.921525in}}%
\pgfpathlineto{\pgfqpoint{2.442301in}{0.916268in}}%
\pgfpathlineto{\pgfqpoint{2.442134in}{0.911011in}}%
\pgfpathlineto{\pgfqpoint{2.442012in}{0.905755in}}%
\pgfpathlineto{\pgfqpoint{2.441935in}{0.900498in}}%
\pgfpathlineto{\pgfqpoint{2.441905in}{0.895241in}}%
\pgfpathlineto{\pgfqpoint{2.441922in}{0.889985in}}%
\pgfpathlineto{\pgfqpoint{2.441988in}{0.884728in}}%
\pgfpathlineto{\pgfqpoint{2.442102in}{0.879471in}}%
\pgfpathlineto{\pgfqpoint{2.442267in}{0.874215in}}%
\pgfpathlineto{\pgfqpoint{2.442483in}{0.868958in}}%
\pgfpathlineto{\pgfqpoint{2.442751in}{0.863701in}}%
\pgfpathlineto{\pgfqpoint{2.442785in}{0.863139in}}%
\pgfpathlineto{\pgfqpoint{2.443080in}{0.858445in}}%
\pgfpathlineto{\pgfqpoint{2.443466in}{0.853188in}}%
\pgfpathlineto{\pgfqpoint{2.443910in}{0.847931in}}%
\pgfpathlineto{\pgfqpoint{2.444411in}{0.842675in}}%
\pgfpathlineto{\pgfqpoint{2.444972in}{0.837418in}}%
\pgfpathlineto{\pgfqpoint{2.445594in}{0.832161in}}%
\pgfpathlineto{\pgfqpoint{2.446278in}{0.826905in}}%
\pgfpathlineto{\pgfqpoint{2.446361in}{0.826315in}}%
\pgfpathlineto{\pgfqpoint{2.447045in}{0.821648in}}%
\pgfpathlineto{\pgfqpoint{2.447882in}{0.816391in}}%
\pgfpathlineto{\pgfqpoint{2.448788in}{0.811135in}}%
\pgfpathlineto{\pgfqpoint{2.449764in}{0.805878in}}%
\pgfpathlineto{\pgfqpoint{2.449937in}{0.805005in}}%
\pgfpathlineto{\pgfqpoint{2.450840in}{0.800621in}}%
\pgfpathlineto{\pgfqpoint{2.451998in}{0.795365in}}%
\pgfpathlineto{\pgfqpoint{2.453234in}{0.790108in}}%
\pgfpathlineto{\pgfqpoint{2.453513in}{0.788988in}}%
\pgfpathlineto{\pgfqpoint{2.454586in}{0.784851in}}%
\pgfpathlineto{\pgfqpoint{2.456033in}{0.779595in}}%
\pgfpathlineto{\pgfqpoint{2.457089in}{0.775971in}}%
\pgfpathlineto{\pgfqpoint{2.457586in}{0.774338in}}%
\pgfpathlineto{\pgfqpoint{2.459270in}{0.769081in}}%
\pgfpathlineto{\pgfqpoint{2.460665in}{0.764958in}}%
\pgfpathlineto{\pgfqpoint{2.461067in}{0.763825in}}%
\pgfpathlineto{\pgfqpoint{2.463020in}{0.758568in}}%
\pgfpathlineto{\pgfqpoint{2.464241in}{0.755444in}}%
\pgfpathlineto{\pgfqpoint{2.465116in}{0.753311in}}%
\pgfpathlineto{\pgfqpoint{2.467377in}{0.748055in}}%
\pgfpathlineto{\pgfqpoint{2.467817in}{0.747076in}}%
\pgfpathlineto{\pgfqpoint{2.469843in}{0.742798in}}%
\pgfpathlineto{\pgfqpoint{2.471393in}{0.739669in}}%
\pgfpathlineto{\pgfqpoint{2.472507in}{0.737541in}}%
\pgfpathlineto{\pgfqpoint{2.474969in}{0.733039in}}%
\pgfpathlineto{\pgfqpoint{2.475406in}{0.732285in}}%
\pgfpathlineto{\pgfqpoint{2.478545in}{0.727091in}}%
\pgfpathlineto{\pgfqpoint{2.478585in}{0.727028in}}%
\pgfpathlineto{\pgfqpoint{2.482103in}{0.721771in}}%
\pgfpathlineto{\pgfqpoint{2.482121in}{0.721745in}}%
\pgfpathlineto{\pgfqpoint{2.485697in}{0.716932in}}%
\pgfpathlineto{\pgfqpoint{2.486029in}{0.716515in}}%
\pgfpathlineto{\pgfqpoint{2.489273in}{0.712594in}}%
\pgfpathlineto{\pgfqpoint{2.490466in}{0.711258in}}%
\pgfpathlineto{\pgfqpoint{2.492849in}{0.708682in}}%
\pgfpathlineto{\pgfqpoint{2.495541in}{0.706001in}}%
\pgfpathlineto{\pgfqpoint{2.496425in}{0.705152in}}%
\pgfpathlineto{\pgfqpoint{2.500001in}{0.701994in}}%
\pgfpathlineto{\pgfqpoint{2.501554in}{0.700745in}}%
\pgfpathlineto{\pgfqpoint{2.503576in}{0.699171in}}%
\pgfpathlineto{\pgfqpoint{2.507152in}{0.696659in}}%
\pgfpathlineto{\pgfqpoint{2.509015in}{0.695488in}}%
\pgfpathlineto{\pgfqpoint{2.510728in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{2.514304in}{0.692512in}}%
\pgfpathlineto{\pgfqpoint{2.517880in}{0.690832in}}%
\pgfpathlineto{\pgfqpoint{2.519369in}{0.690231in}}%
\pgfpathlineto{\pgfqpoint{2.521456in}{0.689413in}}%
\pgfpathlineto{\pgfqpoint{2.525032in}{0.688238in}}%
\pgfpathlineto{\pgfqpoint{2.528608in}{0.687287in}}%
\pgfpathlineto{\pgfqpoint{2.532184in}{0.686555in}}%
\pgfpathlineto{\pgfqpoint{2.535760in}{0.686036in}}%
\pgfpathlineto{\pgfqpoint{2.539336in}{0.685723in}}%
\pgfpathlineto{\pgfqpoint{2.542912in}{0.685610in}}%
\pgfpathlineto{\pgfqpoint{2.546488in}{0.685693in}}%
\pgfpathlineto{\pgfqpoint{2.550064in}{0.685965in}}%
\pgfpathlineto{\pgfqpoint{2.553640in}{0.686421in}}%
\pgfpathlineto{\pgfqpoint{2.557216in}{0.687057in}}%
\pgfpathlineto{\pgfqpoint{2.560792in}{0.687866in}}%
\pgfpathlineto{\pgfqpoint{2.564368in}{0.688844in}}%
\pgfpathlineto{\pgfqpoint{2.567944in}{0.689987in}}%
\pgfpathlineto{\pgfqpoint{2.568611in}{0.690231in}}%
\pgfpathlineto{\pgfqpoint{2.571520in}{0.691307in}}%
\pgfpathlineto{\pgfqpoint{2.575096in}{0.692789in}}%
\pgfpathlineto{\pgfqpoint{2.578672in}{0.694423in}}%
\pgfpathlineto{\pgfqpoint{2.580804in}{0.695488in}}%
\pgfpathlineto{\pgfqpoint{2.582248in}{0.696216in}}%
\pgfpathlineto{\pgfqpoint{2.585824in}{0.698173in}}%
\pgfpathlineto{\pgfqpoint{2.589400in}{0.700269in}}%
\pgfpathlineto{\pgfqpoint{2.590157in}{0.700745in}}%
\pgfpathlineto{\pgfqpoint{2.592976in}{0.702530in}}%
\pgfpathlineto{\pgfqpoint{2.596552in}{0.704931in}}%
\pgfpathlineto{\pgfqpoint{2.598062in}{0.706001in}}%
\pgfpathlineto{\pgfqpoint{2.600128in}{0.707481in}}%
\pgfpathlineto{\pgfqpoint{2.603704in}{0.710173in}}%
\pgfpathlineto{\pgfqpoint{2.605081in}{0.711258in}}%
\pgfpathlineto{\pgfqpoint{2.607279in}{0.713009in}}%
\pgfpathlineto{\pgfqpoint{2.610855in}{0.715976in}}%
\pgfpathlineto{\pgfqpoint{2.611480in}{0.716515in}}%
\pgfpathlineto{\pgfqpoint{2.614431in}{0.719090in}}%
\pgfpathlineto{\pgfqpoint{2.617403in}{0.721771in}}%
\pgfpathlineto{\pgfqpoint{2.618007in}{0.722323in}}%
\pgfpathlineto{\pgfqpoint{2.621583in}{0.725695in}}%
\pgfpathlineto{\pgfqpoint{2.622959in}{0.727028in}}%
\pgfpathlineto{\pgfqpoint{2.625159in}{0.729188in}}%
\pgfpathlineto{\pgfqpoint{2.628238in}{0.732285in}}%
\pgfpathlineto{\pgfqpoint{2.628735in}{0.732792in}}%
\pgfpathlineto{\pgfqpoint{2.632311in}{0.736519in}}%
\pgfpathlineto{\pgfqpoint{2.633275in}{0.737541in}}%
\pgfpathlineto{\pgfqpoint{2.635887in}{0.740354in}}%
\pgfpathlineto{\pgfqpoint{2.638126in}{0.742798in}}%
\pgfpathlineto{\pgfqpoint{2.639463in}{0.744282in}}%
\pgfpathlineto{\pgfqpoint{2.642827in}{0.748055in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.748297in}}%
\pgfpathlineto{\pgfqpoint{2.646615in}{0.752403in}}%
\pgfpathlineto{\pgfqpoint{2.647406in}{0.753311in}}%
\pgfpathlineto{\pgfqpoint{2.650191in}{0.756578in}}%
\pgfpathlineto{\pgfqpoint{2.651895in}{0.758568in}}%
\pgfpathlineto{\pgfqpoint{2.653767in}{0.760805in}}%
\pgfpathlineto{\pgfqpoint{2.656318in}{0.763825in}}%
\pgfpathlineto{\pgfqpoint{2.657343in}{0.765069in}}%
\pgfpathlineto{\pgfqpoint{2.660700in}{0.769081in}}%
\pgfpathlineto{\pgfqpoint{2.660919in}{0.769350in}}%
\pgfpathlineto{\pgfqpoint{2.664495in}{0.773635in}}%
\pgfpathlineto{\pgfqpoint{2.665103in}{0.774338in}}%
\pgfpathlineto{\pgfqpoint{2.668071in}{0.777890in}}%
\pgfpathlineto{\pgfqpoint{2.669559in}{0.779595in}}%
\pgfpathlineto{\pgfqpoint{2.671647in}{0.782078in}}%
\pgfpathlineto{\pgfqpoint{2.674109in}{0.784851in}}%
\pgfpathlineto{\pgfqpoint{2.675223in}{0.786160in}}%
\pgfpathlineto{\pgfqpoint{2.678799in}{0.790083in}}%
\pgfpathlineto{\pgfqpoint{2.678825in}{0.790108in}}%
\pgfpathlineto{\pgfqpoint{2.682375in}{0.793792in}}%
\pgfpathlineto{\pgfqpoint{2.684080in}{0.795365in}}%
\pgfpathlineto{\pgfqpoint{2.685951in}{0.797194in}}%
\pgfpathlineto{\pgfqpoint{2.689527in}{0.800183in}}%
\pgfpathlineto{\pgfqpoint{2.690210in}{0.800621in}}%
\pgfpathlineto{\pgfqpoint{2.693103in}{0.802618in}}%
\pgfpathlineto{\pgfqpoint{2.696679in}{0.804299in}}%
\pgfpathlineto{\pgfqpoint{2.700255in}{0.804949in}}%
\pgfpathlineto{\pgfqpoint{2.703831in}{0.804173in}}%
\pgfpathlineto{\pgfqpoint{2.707407in}{0.801402in}}%
\pgfpathlineto{\pgfqpoint{2.707968in}{0.800621in}}%
\pgfpathlineto{\pgfqpoint{2.710982in}{0.795832in}}%
\pgfpathlineto{\pgfqpoint{2.711185in}{0.795365in}}%
\pgfpathlineto{\pgfqpoint{2.713280in}{0.790108in}}%
\pgfpathlineto{\pgfqpoint{2.714558in}{0.786490in}}%
\pgfpathlineto{\pgfqpoint{2.715023in}{0.784851in}}%
\pgfpathlineto{\pgfqpoint{2.716435in}{0.779595in}}%
\pgfpathlineto{\pgfqpoint{2.717741in}{0.774338in}}%
\pgfpathlineto{\pgfqpoint{2.718134in}{0.772694in}}%
\pgfpathlineto{\pgfqpoint{2.718898in}{0.769081in}}%
\pgfpathlineto{\pgfqpoint{2.719980in}{0.763825in}}%
\pgfpathlineto{\pgfqpoint{2.721034in}{0.758568in}}%
\pgfpathlineto{\pgfqpoint{2.721710in}{0.755157in}}%
\pgfpathlineto{\pgfqpoint{2.722052in}{0.753311in}}%
\pgfpathlineto{\pgfqpoint{2.723038in}{0.748055in}}%
\pgfpathlineto{\pgfqpoint{2.724029in}{0.742798in}}%
\pgfpathlineto{\pgfqpoint{2.725032in}{0.737541in}}%
\pgfpathlineto{\pgfqpoint{2.725286in}{0.736241in}}%
\pgfpathlineto{\pgfqpoint{2.726039in}{0.732285in}}%
\pgfpathlineto{\pgfqpoint{2.727067in}{0.727028in}}%
\pgfpathlineto{\pgfqpoint{2.728126in}{0.721771in}}%
\pgfpathlineto{\pgfqpoint{2.728862in}{0.718233in}}%
\pgfpathlineto{\pgfqpoint{2.729218in}{0.716515in}}%
\pgfpathlineto{\pgfqpoint{2.730351in}{0.711258in}}%
\pgfpathlineto{\pgfqpoint{2.731529in}{0.706001in}}%
\pgfpathlineto{\pgfqpoint{2.732438in}{0.702107in}}%
\pgfpathlineto{\pgfqpoint{2.732759in}{0.700745in}}%
\pgfpathlineto{\pgfqpoint{2.734054in}{0.695488in}}%
\pgfpathlineto{\pgfqpoint{2.735407in}{0.690231in}}%
\pgfpathlineto{\pgfqpoint{2.736014in}{0.687970in}}%
\pgfpathlineto{\pgfqpoint{2.736837in}{0.684975in}}%
\pgfpathlineto{\pgfqpoint{2.738347in}{0.679718in}}%
\pgfpathlineto{\pgfqpoint{2.739590in}{0.675580in}}%
\pgfpathlineto{\pgfqpoint{2.739936in}{0.674461in}}%
\pgfpathlineto{\pgfqpoint{2.741636in}{0.669205in}}%
\pgfpathlineto{\pgfqpoint{2.743166in}{0.664685in}}%
\pgfpathlineto{\pgfqpoint{2.743425in}{0.663948in}}%
\pgfpathlineto{\pgfqpoint{2.745349in}{0.658691in}}%
\pgfpathlineto{\pgfqpoint{2.746742in}{0.655055in}}%
\pgfpathlineto{\pgfqpoint{2.747389in}{0.653435in}}%
\pgfpathlineto{\pgfqpoint{2.749578in}{0.648178in}}%
\pgfpathlineto{\pgfqpoint{2.750318in}{0.646475in}}%
\pgfpathlineto{\pgfqpoint{2.751934in}{0.642921in}}%
\pgfpathlineto{\pgfqpoint{2.753894in}{0.638794in}}%
\pgfpathlineto{\pgfqpoint{2.754457in}{0.637665in}}%
\pgfpathlineto{\pgfqpoint{2.757191in}{0.632408in}}%
\pgfpathlineto{\pgfqpoint{2.757470in}{0.631892in}}%
\pgfpathlineto{\pgfqpoint{2.760176in}{0.627151in}}%
\pgfpathlineto{\pgfqpoint{2.761046in}{0.625687in}}%
\pgfpathlineto{\pgfqpoint{2.763434in}{0.621895in}}%
\pgfpathlineto{\pgfqpoint{2.764622in}{0.620080in}}%
\pgfpathlineto{\pgfqpoint{2.767020in}{0.616638in}}%
\pgfpathlineto{\pgfqpoint{2.768198in}{0.615011in}}%
\pgfpathlineto{\pgfqpoint{2.771006in}{0.611381in}}%
\pgfpathlineto{\pgfqpoint{2.771774in}{0.610424in}}%
\pgfpathlineto{\pgfqpoint{2.775350in}{0.606278in}}%
\pgfpathlineto{\pgfqpoint{2.775492in}{0.606125in}}%
\pgfpathlineto{\pgfqpoint{2.778926in}{0.602557in}}%
\pgfpathlineto{\pgfqpoint{2.780693in}{0.600868in}}%
\pgfpathlineto{\pgfqpoint{2.782502in}{0.599198in}}%
\pgfpathlineto{\pgfqpoint{2.786078in}{0.596179in}}%
\pgfpathlineto{\pgfqpoint{2.786817in}{0.595611in}}%
\pgfpathlineto{\pgfqpoint{2.789654in}{0.593501in}}%
\pgfpathlineto{\pgfqpoint{2.793230in}{0.591111in}}%
\pgfpathlineto{\pgfqpoint{2.794498in}{0.590355in}}%
\pgfpathlineto{\pgfqpoint{2.796806in}{0.589019in}}%
\pgfpathlineto{\pgfqpoint{2.800382in}{0.587198in}}%
\pgfpathlineto{\pgfqpoint{2.803958in}{0.585624in}}%
\pgfpathlineto{\pgfqpoint{2.805360in}{0.585098in}}%
\pgfpathlineto{\pgfqpoint{2.807534in}{0.584306in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818261in}{0.615602in}}%
\pgfpathlineto{\pgfqpoint{2.821837in}{0.614765in}}%
\pgfpathlineto{\pgfqpoint{2.825413in}{0.614166in}}%
\pgfpathlineto{\pgfqpoint{2.828989in}{0.613800in}}%
\pgfpathlineto{\pgfqpoint{2.832565in}{0.613658in}}%
\pgfpathlineto{\pgfqpoint{2.836141in}{0.613734in}}%
\pgfpathlineto{\pgfqpoint{2.839717in}{0.614022in}}%
\pgfpathlineto{\pgfqpoint{2.843293in}{0.614516in}}%
\pgfpathlineto{\pgfqpoint{2.846869in}{0.615209in}}%
\pgfpathlineto{\pgfqpoint{2.850445in}{0.616095in}}%
\pgfpathlineto{\pgfqpoint{2.852241in}{0.616638in}}%
\pgfpathlineto{\pgfqpoint{2.854021in}{0.617181in}}%
\pgfpathlineto{\pgfqpoint{2.857597in}{0.618464in}}%
\pgfpathlineto{\pgfqpoint{2.861173in}{0.619928in}}%
\pgfpathlineto{\pgfqpoint{2.864749in}{0.621568in}}%
\pgfpathlineto{\pgfqpoint{2.865389in}{0.621895in}}%
\pgfpathlineto{\pgfqpoint{2.868325in}{0.623408in}}%
\pgfpathlineto{\pgfqpoint{2.871901in}{0.625424in}}%
\pgfpathlineto{\pgfqpoint{2.874730in}{0.627151in}}%
\pgfpathlineto{\pgfqpoint{2.875477in}{0.627612in}}%
\pgfpathlineto{\pgfqpoint{2.879053in}{0.629997in}}%
\pgfpathlineto{\pgfqpoint{2.882442in}{0.632408in}}%
\pgfpathlineto{\pgfqpoint{2.882629in}{0.632542in}}%
\pgfpathlineto{\pgfqpoint{2.886205in}{0.635290in}}%
\pgfpathlineto{\pgfqpoint{2.889129in}{0.637665in}}%
\pgfpathlineto{\pgfqpoint{2.889781in}{0.638199in}}%
\pgfpathlineto{\pgfqpoint{2.893357in}{0.641304in}}%
\pgfpathlineto{\pgfqpoint{2.895128in}{0.642921in}}%
\pgfpathlineto{\pgfqpoint{2.896933in}{0.644586in}}%
\pgfpathlineto{\pgfqpoint{2.900509in}{0.648042in}}%
\pgfpathlineto{\pgfqpoint{2.900643in}{0.648178in}}%
\pgfpathlineto{\pgfqpoint{2.904085in}{0.651704in}}%
\pgfpathlineto{\pgfqpoint{2.905705in}{0.653435in}}%
\pgfpathlineto{\pgfqpoint{2.907661in}{0.655545in}}%
\pgfpathlineto{\pgfqpoint{2.910461in}{0.658691in}}%
\pgfpathlineto{\pgfqpoint{2.911237in}{0.659572in}}%
\pgfpathlineto{\pgfqpoint{2.914813in}{0.663793in}}%
\pgfpathlineto{\pgfqpoint{2.914939in}{0.663948in}}%
\pgfpathlineto{\pgfqpoint{2.918388in}{0.668225in}}%
\pgfpathlineto{\pgfqpoint{2.919151in}{0.669205in}}%
\pgfpathlineto{\pgfqpoint{2.921964in}{0.672858in}}%
\pgfpathlineto{\pgfqpoint{2.923158in}{0.674461in}}%
\pgfpathlineto{\pgfqpoint{2.925540in}{0.677696in}}%
\pgfpathlineto{\pgfqpoint{2.926981in}{0.679718in}}%
\pgfpathlineto{\pgfqpoint{2.929116in}{0.682748in}}%
\pgfpathlineto{\pgfqpoint{2.930636in}{0.684975in}}%
\pgfpathlineto{\pgfqpoint{2.932692in}{0.688020in}}%
\pgfpathlineto{\pgfqpoint{2.934140in}{0.690231in}}%
\pgfpathlineto{\pgfqpoint{2.936268in}{0.693520in}}%
\pgfpathlineto{\pgfqpoint{2.937505in}{0.695488in}}%
\pgfpathlineto{\pgfqpoint{2.939844in}{0.699255in}}%
\pgfpathlineto{\pgfqpoint{2.940743in}{0.700745in}}%
\pgfpathlineto{\pgfqpoint{2.943420in}{0.705233in}}%
\pgfpathlineto{\pgfqpoint{2.943866in}{0.706001in}}%
\pgfpathlineto{\pgfqpoint{2.946878in}{0.711258in}}%
\pgfpathlineto{\pgfqpoint{2.946996in}{0.711468in}}%
\pgfpathlineto{\pgfqpoint{2.949772in}{0.716515in}}%
\pgfpathlineto{\pgfqpoint{2.950572in}{0.717987in}}%
\pgfpathlineto{\pgfqpoint{2.952574in}{0.721771in}}%
\pgfpathlineto{\pgfqpoint{2.954148in}{0.724784in}}%
\pgfpathlineto{\pgfqpoint{2.955291in}{0.727028in}}%
\pgfpathlineto{\pgfqpoint{2.957724in}{0.731867in}}%
\pgfpathlineto{\pgfqpoint{2.957929in}{0.732285in}}%
\pgfpathlineto{\pgfqpoint{2.960467in}{0.737541in}}%
\pgfpathlineto{\pgfqpoint{2.961300in}{0.739290in}}%
\pgfpathlineto{\pgfqpoint{2.962930in}{0.742798in}}%
\pgfpathlineto{\pgfqpoint{2.964876in}{0.747041in}}%
\pgfpathlineto{\pgfqpoint{2.965330in}{0.748055in}}%
\pgfpathlineto{\pgfqpoint{2.967646in}{0.753311in}}%
\pgfpathlineto{\pgfqpoint{2.968452in}{0.755169in}}%
\pgfpathlineto{\pgfqpoint{2.969892in}{0.758568in}}%
\pgfpathlineto{\pgfqpoint{2.972028in}{0.763677in}}%
\pgfpathlineto{\pgfqpoint{2.972088in}{0.763825in}}%
\pgfpathlineto{\pgfqpoint{2.974194in}{0.769081in}}%
\pgfpathlineto{\pgfqpoint{2.975604in}{0.772649in}}%
\pgfpathlineto{\pgfqpoint{2.976256in}{0.774338in}}%
\pgfpathlineto{\pgfqpoint{2.978249in}{0.779595in}}%
\pgfpathlineto{\pgfqpoint{2.979180in}{0.782091in}}%
\pgfpathlineto{\pgfqpoint{2.980185in}{0.784851in}}%
\pgfpathlineto{\pgfqpoint{2.982067in}{0.790108in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{0.792068in}}%
\pgfpathlineto{\pgfqpoint{2.983888in}{0.795365in}}%
\pgfpathlineto{\pgfqpoint{2.985660in}{0.800621in}}%
\pgfpathlineto{\pgfqpoint{2.986332in}{0.802654in}}%
\pgfpathlineto{\pgfqpoint{2.987373in}{0.805878in}}%
\pgfpathlineto{\pgfqpoint{2.989038in}{0.811135in}}%
\pgfpathlineto{\pgfqpoint{2.989908in}{0.813940in}}%
\pgfpathlineto{\pgfqpoint{2.990651in}{0.816391in}}%
\pgfpathlineto{\pgfqpoint{2.992210in}{0.821648in}}%
\pgfpathlineto{\pgfqpoint{2.993484in}{0.826035in}}%
\pgfpathlineto{\pgfqpoint{2.993731in}{0.826905in}}%
\pgfpathlineto{\pgfqpoint{2.995185in}{0.832161in}}%
\pgfpathlineto{\pgfqpoint{2.996608in}{0.837418in}}%
\pgfpathlineto{\pgfqpoint{2.997060in}{0.839134in}}%
\pgfpathlineto{\pgfqpoint{2.997972in}{0.842675in}}%
\pgfpathlineto{\pgfqpoint{2.999291in}{0.847931in}}%
\pgfpathlineto{\pgfqpoint{3.000577in}{0.853188in}}%
\pgfpathlineto{\pgfqpoint{3.000636in}{0.853435in}}%
\pgfpathlineto{\pgfqpoint{3.001796in}{0.858445in}}%
\pgfpathlineto{\pgfqpoint{3.002979in}{0.863701in}}%
\pgfpathlineto{\pgfqpoint{3.004128in}{0.868958in}}%
\pgfpathlineto{\pgfqpoint{3.004212in}{0.869357in}}%
\pgfpathlineto{\pgfqpoint{3.005212in}{0.874215in}}%
\pgfpathlineto{\pgfqpoint{3.006259in}{0.879471in}}%
\pgfpathlineto{\pgfqpoint{3.007269in}{0.884728in}}%
\pgfpathlineto{\pgfqpoint{3.007788in}{0.887540in}}%
\pgfpathlineto{\pgfqpoint{3.008229in}{0.889985in}}%
\pgfpathlineto{\pgfqpoint{3.009139in}{0.895241in}}%
\pgfpathlineto{\pgfqpoint{3.010010in}{0.900498in}}%
\pgfpathlineto{\pgfqpoint{3.010842in}{0.905755in}}%
\pgfpathlineto{\pgfqpoint{3.011364in}{0.909218in}}%
\pgfpathlineto{\pgfqpoint{3.011628in}{0.911011in}}%
\pgfpathlineto{\pgfqpoint{3.012360in}{0.916268in}}%
\pgfpathlineto{\pgfqpoint{3.013051in}{0.921525in}}%
\pgfpathlineto{\pgfqpoint{3.013702in}{0.926781in}}%
\pgfpathlineto{\pgfqpoint{3.014310in}{0.932038in}}%
\pgfpathlineto{\pgfqpoint{3.014876in}{0.937295in}}%
\pgfpathlineto{\pgfqpoint{3.014940in}{0.937943in}}%
\pgfpathlineto{\pgfqpoint{3.015385in}{0.942551in}}%
\pgfpathlineto{\pgfqpoint{3.015848in}{0.947808in}}%
\pgfpathlineto{\pgfqpoint{3.016268in}{0.953065in}}%
\pgfpathlineto{\pgfqpoint{3.016641in}{0.958321in}}%
\pgfpathlineto{\pgfqpoint{3.016969in}{0.963578in}}%
\pgfpathlineto{\pgfqpoint{3.017249in}{0.968835in}}%
\pgfpathlineto{\pgfqpoint{3.017481in}{0.974091in}}%
\pgfpathlineto{\pgfqpoint{3.017663in}{0.979348in}}%
\pgfpathlineto{\pgfqpoint{3.017795in}{0.984605in}}%
\pgfpathlineto{\pgfqpoint{3.017875in}{0.989861in}}%
\pgfpathlineto{\pgfqpoint{3.017903in}{0.995118in}}%
\pgfpathlineto{\pgfqpoint{3.017878in}{1.000375in}}%
\pgfpathlineto{\pgfqpoint{3.017797in}{1.005631in}}%
\pgfpathlineto{\pgfqpoint{3.017660in}{1.010888in}}%
\pgfpathlineto{\pgfqpoint{3.017466in}{1.016145in}}%
\pgfpathlineto{\pgfqpoint{3.017213in}{1.021401in}}%
\pgfpathlineto{\pgfqpoint{3.016900in}{1.026658in}}%
\pgfpathlineto{\pgfqpoint{3.016525in}{1.031915in}}%
\pgfpathlineto{\pgfqpoint{3.016088in}{1.037171in}}%
\pgfpathlineto{\pgfqpoint{3.015587in}{1.042428in}}%
\pgfpathlineto{\pgfqpoint{3.015020in}{1.047685in}}%
\pgfpathlineto{\pgfqpoint{3.014940in}{1.048353in}}%
\pgfpathlineto{\pgfqpoint{3.014367in}{1.052941in}}%
\pgfpathlineto{\pgfqpoint{3.013640in}{1.058198in}}%
\pgfpathlineto{\pgfqpoint{3.012840in}{1.063455in}}%
\pgfpathlineto{\pgfqpoint{3.011964in}{1.068711in}}%
\pgfpathlineto{\pgfqpoint{3.011364in}{1.072038in}}%
\pgfpathlineto{\pgfqpoint{3.010999in}{1.073968in}}%
\pgfpathlineto{\pgfqpoint{3.009931in}{1.079225in}}%
\pgfpathlineto{\pgfqpoint{3.008778in}{1.084481in}}%
\pgfpathlineto{\pgfqpoint{3.007788in}{1.088688in}}%
\pgfpathlineto{\pgfqpoint{3.007529in}{1.089738in}}%
\pgfpathlineto{\pgfqpoint{3.006149in}{1.094995in}}%
\pgfpathlineto{\pgfqpoint{3.004673in}{1.100251in}}%
\pgfpathlineto{\pgfqpoint{3.004212in}{1.101802in}}%
\pgfpathlineto{\pgfqpoint{3.003053in}{1.105508in}}%
\pgfpathlineto{\pgfqpoint{3.001307in}{1.110765in}}%
\pgfpathlineto{\pgfqpoint{3.000636in}{1.112680in}}%
\pgfpathlineto{\pgfqpoint{2.999400in}{1.116021in}}%
\pgfpathlineto{\pgfqpoint{2.997344in}{1.121278in}}%
\pgfpathlineto{\pgfqpoint{2.997060in}{1.121970in}}%
\pgfpathlineto{\pgfqpoint{2.995076in}{1.126535in}}%
\pgfpathlineto{\pgfqpoint{2.993484in}{1.130011in}}%
\pgfpathlineto{\pgfqpoint{2.992618in}{1.131791in}}%
\pgfpathlineto{\pgfqpoint{2.989932in}{1.137048in}}%
\pgfpathlineto{\pgfqpoint{2.989908in}{1.137094in}}%
\pgfpathlineto{\pgfqpoint{2.986941in}{1.142305in}}%
\pgfpathlineto{\pgfqpoint{2.986332in}{1.143325in}}%
\pgfpathlineto{\pgfqpoint{2.983628in}{1.147561in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{1.148868in}}%
\pgfpathlineto{\pgfqpoint{2.979921in}{1.152818in}}%
\pgfpathlineto{\pgfqpoint{2.979180in}{1.153808in}}%
\pgfpathlineto{\pgfqpoint{2.975723in}{1.158075in}}%
\pgfpathlineto{\pgfqpoint{2.975604in}{1.158216in}}%
\pgfpathlineto{\pgfqpoint{2.972028in}{1.162124in}}%
\pgfpathlineto{\pgfqpoint{2.970817in}{1.163331in}}%
\pgfpathlineto{\pgfqpoint{2.968452in}{1.165601in}}%
\pgfpathlineto{\pgfqpoint{2.965009in}{1.168588in}}%
\pgfpathlineto{\pgfqpoint{2.964876in}{1.168699in}}%
\pgfpathlineto{\pgfqpoint{2.961300in}{1.171400in}}%
\pgfpathlineto{\pgfqpoint{2.957724in}{1.173789in}}%
\pgfpathlineto{\pgfqpoint{2.957629in}{1.173845in}}%
\pgfpathlineto{\pgfqpoint{2.954148in}{1.175829in}}%
\pgfpathlineto{\pgfqpoint{2.950572in}{1.177586in}}%
\pgfpathlineto{\pgfqpoint{2.946996in}{1.179068in}}%
\pgfpathlineto{\pgfqpoint{2.946900in}{1.179101in}}%
\pgfpathlineto{\pgfqpoint{2.943420in}{1.180260in}}%
\pgfpathlineto{\pgfqpoint{2.939844in}{1.181201in}}%
\pgfpathlineto{\pgfqpoint{2.936268in}{1.181900in}}%
\pgfpathlineto{\pgfqpoint{2.932692in}{1.182365in}}%
\pgfpathlineto{\pgfqpoint{2.929116in}{1.182602in}}%
\pgfpathlineto{\pgfqpoint{2.925540in}{1.182618in}}%
\pgfpathlineto{\pgfqpoint{2.921964in}{1.182421in}}%
\pgfpathlineto{\pgfqpoint{2.918388in}{1.182018in}}%
\pgfpathlineto{\pgfqpoint{2.914813in}{1.181413in}}%
\pgfpathlineto{\pgfqpoint{2.911237in}{1.180614in}}%
\pgfpathlineto{\pgfqpoint{2.907661in}{1.179627in}}%
\pgfpathlineto{\pgfqpoint{2.906062in}{1.179101in}}%
\pgfpathlineto{\pgfqpoint{2.904085in}{1.178444in}}%
\pgfpathlineto{\pgfqpoint{2.900509in}{1.177070in}}%
\pgfpathlineto{\pgfqpoint{2.896933in}{1.175523in}}%
\pgfpathlineto{\pgfqpoint{2.893439in}{1.173845in}}%
\pgfpathlineto{\pgfqpoint{2.893357in}{1.173805in}}%
\pgfpathlineto{\pgfqpoint{2.889781in}{1.171888in}}%
\pgfpathlineto{\pgfqpoint{2.886205in}{1.169812in}}%
\pgfpathlineto{\pgfqpoint{2.884251in}{1.168588in}}%
\pgfpathlineto{\pgfqpoint{2.882629in}{1.167561in}}%
\pgfpathlineto{\pgfqpoint{2.879053in}{1.165134in}}%
\pgfpathlineto{\pgfqpoint{2.876552in}{1.163331in}}%
\pgfpathlineto{\pgfqpoint{2.875477in}{1.162548in}}%
\pgfpathlineto{\pgfqpoint{2.871901in}{1.159784in}}%
\pgfpathlineto{\pgfqpoint{2.869801in}{1.158075in}}%
\pgfpathlineto{\pgfqpoint{2.868325in}{1.156860in}}%
\pgfpathlineto{\pgfqpoint{2.864749in}{1.153772in}}%
\pgfpathlineto{\pgfqpoint{2.863693in}{1.152818in}}%
\pgfpathlineto{\pgfqpoint{2.861173in}{1.150514in}}%
\pgfpathlineto{\pgfqpoint{2.858068in}{1.147561in}}%
\pgfpathlineto{\pgfqpoint{2.857597in}{1.147108in}}%
\pgfpathlineto{\pgfqpoint{2.854021in}{1.143528in}}%
\pgfpathlineto{\pgfqpoint{2.852840in}{1.142305in}}%
\pgfpathlineto{\pgfqpoint{2.850445in}{1.139791in}}%
\pgfpathlineto{\pgfqpoint{2.847911in}{1.137048in}}%
\pgfpathlineto{\pgfqpoint{2.846869in}{1.135904in}}%
\pgfpathlineto{\pgfqpoint{2.843293in}{1.131866in}}%
\pgfpathlineto{\pgfqpoint{2.843229in}{1.131791in}}%
\pgfpathlineto{\pgfqpoint{2.839717in}{1.127659in}}%
\pgfpathlineto{\pgfqpoint{2.838783in}{1.126535in}}%
\pgfpathlineto{\pgfqpoint{2.836141in}{1.123305in}}%
\pgfpathlineto{\pgfqpoint{2.834515in}{1.121278in}}%
\pgfpathlineto{\pgfqpoint{2.832565in}{1.118806in}}%
\pgfpathlineto{\pgfqpoint{2.830406in}{1.116021in}}%
\pgfpathlineto{\pgfqpoint{2.828989in}{1.114162in}}%
\pgfpathlineto{\pgfqpoint{2.826437in}{1.110765in}}%
\pgfpathlineto{\pgfqpoint{2.825413in}{1.109376in}}%
\pgfpathlineto{\pgfqpoint{2.822592in}{1.105508in}}%
\pgfpathlineto{\pgfqpoint{2.821837in}{1.104451in}}%
\pgfpathlineto{\pgfqpoint{2.818858in}{1.100251in}}%
\pgfpathlineto{\pgfqpoint{2.818261in}{1.099391in}}%
\pgfpathlineto{\pgfqpoint{2.815222in}{1.094995in}}%
\pgfpathlineto{\pgfqpoint{2.814685in}{1.094199in}}%
\pgfpathlineto{\pgfqpoint{2.811673in}{1.089738in}}%
\pgfpathlineto{\pgfqpoint{2.811110in}{1.088881in}}%
\pgfpathlineto{\pgfqpoint{2.808200in}{1.084481in}}%
\pgfpathlineto{\pgfqpoint{2.807534in}{1.083443in}}%
\pgfpathlineto{\pgfqpoint{2.804795in}{1.079225in}}%
\pgfpathlineto{\pgfqpoint{2.803958in}{1.077893in}}%
\pgfpathlineto{\pgfqpoint{2.801450in}{1.073968in}}%
\pgfpathlineto{\pgfqpoint{2.800382in}{1.072237in}}%
\pgfpathlineto{\pgfqpoint{2.798157in}{1.068711in}}%
\pgfpathlineto{\pgfqpoint{2.796806in}{1.066486in}}%
\pgfpathlineto{\pgfqpoint{2.794910in}{1.063455in}}%
\pgfpathlineto{\pgfqpoint{2.793230in}{1.060650in}}%
\pgfpathlineto{\pgfqpoint{2.791704in}{1.058198in}}%
\pgfpathlineto{\pgfqpoint{2.789654in}{1.054741in}}%
\pgfpathlineto{\pgfqpoint{2.788534in}{1.052941in}}%
\pgfpathlineto{\pgfqpoint{2.786078in}{1.048775in}}%
\pgfpathlineto{\pgfqpoint{2.785396in}{1.047685in}}%
\pgfpathlineto{\pgfqpoint{2.782502in}{1.042768in}}%
\pgfpathlineto{\pgfqpoint{2.782287in}{1.042428in}}%
\pgfpathlineto{\pgfqpoint{2.779167in}{1.037171in}}%
\pgfpathlineto{\pgfqpoint{2.778926in}{1.036738in}}%
\pgfpathlineto{\pgfqpoint{2.776019in}{1.031915in}}%
\pgfpathlineto{\pgfqpoint{2.775350in}{1.030717in}}%
\pgfpathlineto{\pgfqpoint{2.772853in}{1.026658in}}%
\pgfpathlineto{\pgfqpoint{2.771774in}{1.024745in}}%
\pgfpathlineto{\pgfqpoint{2.769649in}{1.021401in}}%
\pgfpathlineto{\pgfqpoint{2.768198in}{1.018876in}}%
\pgfpathlineto{\pgfqpoint{2.766376in}{1.016145in}}%
\pgfpathlineto{\pgfqpoint{2.764622in}{1.013189in}}%
\pgfpathlineto{\pgfqpoint{2.762971in}{1.010888in}}%
\pgfpathlineto{\pgfqpoint{2.761046in}{1.007809in}}%
\pgfpathlineto{\pgfqpoint{2.759298in}{1.005631in}}%
\pgfpathlineto{\pgfqpoint{2.757470in}{1.002948in}}%
\pgfpathlineto{\pgfqpoint{2.754974in}{1.000375in}}%
\pgfpathlineto{\pgfqpoint{2.753894in}{0.999011in}}%
\pgfpathlineto{\pgfqpoint{2.750318in}{0.996890in}}%
\pgfpathlineto{\pgfqpoint{2.746742in}{0.999043in}}%
\pgfpathlineto{\pgfqpoint{2.746257in}{1.000375in}}%
\pgfpathlineto{\pgfqpoint{2.744811in}{1.005631in}}%
\pgfpathlineto{\pgfqpoint{2.743829in}{1.010888in}}%
\pgfpathlineto{\pgfqpoint{2.743166in}{1.015697in}}%
\pgfpathlineto{\pgfqpoint{2.743126in}{1.016145in}}%
\pgfpathlineto{\pgfqpoint{2.742694in}{1.021401in}}%
\pgfpathlineto{\pgfqpoint{2.742321in}{1.026658in}}%
\pgfpathlineto{\pgfqpoint{2.741989in}{1.031915in}}%
\pgfpathlineto{\pgfqpoint{2.741685in}{1.037171in}}%
\pgfpathlineto{\pgfqpoint{2.741399in}{1.042428in}}%
\pgfpathlineto{\pgfqpoint{2.741124in}{1.047685in}}%
\pgfpathlineto{\pgfqpoint{2.740853in}{1.052941in}}%
\pgfpathlineto{\pgfqpoint{2.740581in}{1.058198in}}%
\pgfpathlineto{\pgfqpoint{2.740305in}{1.063455in}}%
\pgfpathlineto{\pgfqpoint{2.740020in}{1.068711in}}%
\pgfpathlineto{\pgfqpoint{2.739723in}{1.073968in}}%
\pgfpathlineto{\pgfqpoint{2.739590in}{1.076170in}}%
\pgfpathlineto{\pgfqpoint{2.739421in}{1.079225in}}%
\pgfpathlineto{\pgfqpoint{2.739107in}{1.084481in}}%
\pgfpathlineto{\pgfqpoint{2.738770in}{1.089738in}}%
\pgfpathlineto{\pgfqpoint{2.738408in}{1.094995in}}%
\pgfpathlineto{\pgfqpoint{2.738019in}{1.100251in}}%
\pgfpathlineto{\pgfqpoint{2.737602in}{1.105508in}}%
\pgfpathlineto{\pgfqpoint{2.737153in}{1.110765in}}%
\pgfpathlineto{\pgfqpoint{2.736670in}{1.116021in}}%
\pgfpathlineto{\pgfqpoint{2.736153in}{1.121278in}}%
\pgfpathlineto{\pgfqpoint{2.736014in}{1.122582in}}%
\pgfpathlineto{\pgfqpoint{2.735600in}{1.126535in}}%
\pgfpathlineto{\pgfqpoint{2.735007in}{1.131791in}}%
\pgfpathlineto{\pgfqpoint{2.734370in}{1.137048in}}%
\pgfpathlineto{\pgfqpoint{2.733686in}{1.142305in}}%
\pgfpathlineto{\pgfqpoint{2.732954in}{1.147561in}}%
\pgfpathlineto{\pgfqpoint{2.732438in}{1.151024in}}%
\pgfpathlineto{\pgfqpoint{2.732169in}{1.152818in}}%
\pgfpathlineto{\pgfqpoint{2.731323in}{1.158075in}}%
\pgfpathlineto{\pgfqpoint{2.730418in}{1.163331in}}%
\pgfpathlineto{\pgfqpoint{2.729454in}{1.168588in}}%
\pgfpathlineto{\pgfqpoint{2.728862in}{1.171618in}}%
\pgfpathlineto{\pgfqpoint{2.728417in}{1.173845in}}%
\pgfpathlineto{\pgfqpoint{2.727300in}{1.179101in}}%
\pgfpathlineto{\pgfqpoint{2.726112in}{1.184358in}}%
\pgfpathlineto{\pgfqpoint{2.725286in}{1.187802in}}%
\pgfpathlineto{\pgfqpoint{2.724838in}{1.189615in}}%
\pgfpathlineto{\pgfqpoint{2.723460in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{2.721999in}{1.200128in}}%
\pgfpathlineto{\pgfqpoint{2.721710in}{1.201114in}}%
\pgfpathlineto{\pgfqpoint{2.720410in}{1.205385in}}%
\pgfpathlineto{\pgfqpoint{2.718716in}{1.210642in}}%
\pgfpathlineto{\pgfqpoint{2.718134in}{1.212355in}}%
\pgfpathlineto{\pgfqpoint{2.716878in}{1.215898in}}%
\pgfpathlineto{\pgfqpoint{2.714911in}{1.221155in}}%
\pgfpathlineto{\pgfqpoint{2.714558in}{1.222053in}}%
\pgfpathlineto{\pgfqpoint{2.712761in}{1.226412in}}%
\pgfpathlineto{\pgfqpoint{2.710982in}{1.230507in}}%
\pgfpathlineto{\pgfqpoint{2.710451in}{1.231668in}}%
\pgfpathlineto{\pgfqpoint{2.707925in}{1.236925in}}%
\pgfpathlineto{\pgfqpoint{2.707407in}{1.237955in}}%
\pgfpathlineto{\pgfqpoint{2.705152in}{1.242182in}}%
\pgfpathlineto{\pgfqpoint{2.703831in}{1.244546in}}%
\pgfpathlineto{\pgfqpoint{2.702109in}{1.247438in}}%
\pgfpathlineto{\pgfqpoint{2.700255in}{1.250418in}}%
\pgfpathlineto{\pgfqpoint{2.698737in}{1.252695in}}%
\pgfpathlineto{\pgfqpoint{2.696679in}{1.255655in}}%
\pgfpathlineto{\pgfqpoint{2.694959in}{1.257952in}}%
\pgfpathlineto{\pgfqpoint{2.693103in}{1.260331in}}%
\pgfpathlineto{\pgfqpoint{2.690671in}{1.263208in}}%
\pgfpathlineto{\pgfqpoint{2.689527in}{1.264509in}}%
\pgfpathlineto{\pgfqpoint{2.685951in}{1.268238in}}%
\pgfpathlineto{\pgfqpoint{2.685712in}{1.268465in}}%
\pgfpathlineto{\pgfqpoint{2.682375in}{1.271528in}}%
\pgfpathlineto{\pgfqpoint{2.679722in}{1.273722in}}%
\pgfpathlineto{\pgfqpoint{2.678799in}{1.274458in}}%
\pgfpathlineto{\pgfqpoint{2.675223in}{1.277018in}}%
\pgfpathlineto{\pgfqpoint{2.672119in}{1.278978in}}%
\pgfpathlineto{\pgfqpoint{2.671647in}{1.279266in}}%
\pgfpathlineto{\pgfqpoint{2.668071in}{1.281181in}}%
\pgfpathlineto{\pgfqpoint{2.664495in}{1.282818in}}%
\pgfpathlineto{\pgfqpoint{2.660919in}{1.284187in}}%
\pgfpathlineto{\pgfqpoint{2.660765in}{1.284235in}}%
\pgfpathlineto{\pgfqpoint{2.657343in}{1.285271in}}%
\pgfpathlineto{\pgfqpoint{2.653767in}{1.286108in}}%
\pgfpathlineto{\pgfqpoint{2.650191in}{1.286706in}}%
\pgfpathlineto{\pgfqpoint{2.646615in}{1.287073in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{1.287215in}}%
\pgfpathlineto{\pgfqpoint{2.639463in}{1.287138in}}%
\pgfpathlineto{\pgfqpoint{2.635887in}{1.286850in}}%
\pgfpathlineto{\pgfqpoint{2.632311in}{1.286357in}}%
\pgfpathlineto{\pgfqpoint{2.628735in}{1.285664in}}%
\pgfpathlineto{\pgfqpoint{2.625159in}{1.284777in}}%
\pgfpathlineto{\pgfqpoint{2.623363in}{1.284235in}}%
\pgfpathlineto{\pgfqpoint{2.621583in}{1.283692in}}%
\pgfpathlineto{\pgfqpoint{2.618007in}{1.282408in}}%
\pgfpathlineto{\pgfqpoint{2.614431in}{1.280945in}}%
\pgfpathlineto{\pgfqpoint{2.610855in}{1.279305in}}%
\pgfpathlineto{\pgfqpoint{2.610216in}{1.278978in}}%
\pgfpathlineto{\pgfqpoint{2.607279in}{1.277465in}}%
\pgfpathlineto{\pgfqpoint{2.603704in}{1.275449in}}%
\pgfpathlineto{\pgfqpoint{2.600875in}{1.273722in}}%
\pgfpathlineto{\pgfqpoint{2.600128in}{1.273261in}}%
\pgfpathlineto{\pgfqpoint{2.596552in}{1.270876in}}%
\pgfpathlineto{\pgfqpoint{2.593162in}{1.268465in}}%
\pgfpathlineto{\pgfqpoint{2.592976in}{1.268331in}}%
\pgfpathlineto{\pgfqpoint{2.589400in}{1.265583in}}%
\pgfpathlineto{\pgfqpoint{2.586476in}{1.263208in}}%
\pgfpathlineto{\pgfqpoint{2.585824in}{1.262673in}}%
\pgfpathlineto{\pgfqpoint{2.582248in}{1.259568in}}%
\pgfpathlineto{\pgfqpoint{2.580477in}{1.257952in}}%
\pgfpathlineto{\pgfqpoint{2.578672in}{1.256287in}}%
\pgfpathlineto{\pgfqpoint{2.575096in}{1.252831in}}%
\pgfpathlineto{\pgfqpoint{2.574961in}{1.252695in}}%
\pgfpathlineto{\pgfqpoint{2.571520in}{1.249169in}}%
\pgfpathlineto{\pgfqpoint{2.569900in}{1.247438in}}%
\pgfpathlineto{\pgfqpoint{2.567944in}{1.245327in}}%
\pgfpathlineto{\pgfqpoint{2.565144in}{1.242182in}}%
\pgfpathlineto{\pgfqpoint{2.564368in}{1.241301in}}%
\pgfpathlineto{\pgfqpoint{2.560792in}{1.237080in}}%
\pgfpathlineto{\pgfqpoint{2.560666in}{1.236925in}}%
\pgfpathlineto{\pgfqpoint{2.557216in}{1.232647in}}%
\pgfpathlineto{\pgfqpoint{2.556454in}{1.231668in}}%
\pgfpathlineto{\pgfqpoint{2.553640in}{1.228015in}}%
\pgfpathlineto{\pgfqpoint{2.552446in}{1.226412in}}%
\pgfpathlineto{\pgfqpoint{2.550064in}{1.223177in}}%
\pgfpathlineto{\pgfqpoint{2.548624in}{1.221155in}}%
\pgfpathlineto{\pgfqpoint{2.546488in}{1.218125in}}%
\pgfpathlineto{\pgfqpoint{2.544968in}{1.215898in}}%
\pgfpathlineto{\pgfqpoint{2.542912in}{1.212853in}}%
\pgfpathlineto{\pgfqpoint{2.541465in}{1.210642in}}%
\pgfpathlineto{\pgfqpoint{2.539336in}{1.207353in}}%
\pgfpathlineto{\pgfqpoint{2.538100in}{1.205385in}}%
\pgfpathlineto{\pgfqpoint{2.535760in}{1.201618in}}%
\pgfpathlineto{\pgfqpoint{2.534861in}{1.200128in}}%
\pgfpathlineto{\pgfqpoint{2.532184in}{1.195640in}}%
\pgfpathlineto{\pgfqpoint{2.531739in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{2.528727in}{1.189615in}}%
\pgfpathlineto{\pgfqpoint{2.528608in}{1.189405in}}%
\pgfpathlineto{\pgfqpoint{2.525833in}{1.184358in}}%
\pgfpathlineto{\pgfqpoint{2.525032in}{1.182886in}}%
\pgfpathlineto{\pgfqpoint{2.523031in}{1.179101in}}%
\pgfpathlineto{\pgfqpoint{2.521456in}{1.176089in}}%
\pgfpathlineto{\pgfqpoint{2.520314in}{1.173845in}}%
\pgfpathlineto{\pgfqpoint{2.517880in}{1.169006in}}%
\pgfpathlineto{\pgfqpoint{2.517676in}{1.168588in}}%
\pgfpathlineto{\pgfqpoint{2.515138in}{1.163331in}}%
\pgfpathlineto{\pgfqpoint{2.514304in}{1.161583in}}%
\pgfpathlineto{\pgfqpoint{2.512675in}{1.158075in}}%
\pgfpathlineto{\pgfqpoint{2.510728in}{1.153832in}}%
\pgfpathlineto{\pgfqpoint{2.510275in}{1.152818in}}%
\pgfpathlineto{\pgfqpoint{2.507959in}{1.147561in}}%
\pgfpathlineto{\pgfqpoint{2.507152in}{1.145704in}}%
\pgfpathlineto{\pgfqpoint{2.505712in}{1.142305in}}%
\pgfpathlineto{\pgfqpoint{2.503576in}{1.137195in}}%
\pgfpathlineto{\pgfqpoint{2.503516in}{1.137048in}}%
\pgfpathlineto{\pgfqpoint{2.501410in}{1.131791in}}%
\pgfpathlineto{\pgfqpoint{2.500001in}{1.128224in}}%
\pgfpathlineto{\pgfqpoint{2.499349in}{1.126535in}}%
\pgfpathlineto{\pgfqpoint{2.497355in}{1.121278in}}%
\pgfpathlineto{\pgfqpoint{2.496425in}{1.118781in}}%
\pgfpathlineto{\pgfqpoint{2.495419in}{1.116021in}}%
\pgfpathlineto{\pgfqpoint{2.493537in}{1.110765in}}%
\pgfpathlineto{\pgfqpoint{2.492849in}{1.108805in}}%
\pgfpathlineto{\pgfqpoint{2.491717in}{1.105508in}}%
\pgfpathlineto{\pgfqpoint{2.489944in}{1.100251in}}%
\pgfpathlineto{\pgfqpoint{2.489273in}{1.098219in}}%
\pgfpathlineto{\pgfqpoint{2.488231in}{1.094995in}}%
\pgfpathlineto{\pgfqpoint{2.486566in}{1.089738in}}%
\pgfpathlineto{\pgfqpoint{2.485697in}{1.086933in}}%
\pgfpathlineto{\pgfqpoint{2.484953in}{1.084481in}}%
\pgfpathlineto{\pgfqpoint{2.483394in}{1.079225in}}%
\pgfpathlineto{\pgfqpoint{2.482121in}{1.074838in}}%
\pgfpathlineto{\pgfqpoint{2.481874in}{1.073968in}}%
\pgfpathlineto{\pgfqpoint{2.480419in}{1.068711in}}%
\pgfpathlineto{\pgfqpoint{2.478997in}{1.063455in}}%
\pgfpathlineto{\pgfqpoint{2.478545in}{1.061738in}}%
\pgfpathlineto{\pgfqpoint{2.477632in}{1.058198in}}%
\pgfpathlineto{\pgfqpoint{2.476313in}{1.052941in}}%
\pgfpathlineto{\pgfqpoint{2.475027in}{1.047685in}}%
\pgfpathlineto{\pgfqpoint{2.474969in}{1.047437in}}%
\pgfpathlineto{\pgfqpoint{2.473808in}{1.042428in}}%
\pgfpathlineto{\pgfqpoint{2.472625in}{1.037171in}}%
\pgfpathlineto{\pgfqpoint{2.471477in}{1.031915in}}%
\pgfpathlineto{\pgfqpoint{2.471393in}{1.031515in}}%
\pgfpathlineto{\pgfqpoint{2.470392in}{1.026658in}}%
\pgfpathlineto{\pgfqpoint{2.469346in}{1.021401in}}%
\pgfpathlineto{\pgfqpoint{2.468336in}{1.016145in}}%
\pgfpathlineto{\pgfqpoint{2.467817in}{1.013333in}}%
\pgfpathlineto{\pgfqpoint{2.467375in}{1.010888in}}%
\pgfpathlineto{\pgfqpoint{2.466466in}{1.005631in}}%
\pgfpathlineto{\pgfqpoint{2.465595in}{1.000375in}}%
\pgfpathlineto{\pgfqpoint{2.464762in}{0.995118in}}%
\pgfpathlineto{\pgfqpoint{2.464241in}{0.991655in}}%
\pgfpathlineto{\pgfqpoint{2.463977in}{0.989861in}}%
\pgfpathlineto{\pgfqpoint{2.463245in}{0.984605in}}%
\pgfpathlineto{\pgfqpoint{2.462553in}{0.979348in}}%
\pgfpathlineto{\pgfqpoint{2.461903in}{0.974091in}}%
\pgfpathlineto{\pgfqpoint{2.461294in}{0.968835in}}%
\pgfpathlineto{\pgfqpoint{2.460729in}{0.963578in}}%
\pgfpathlineto{\pgfqpoint{2.460665in}{0.962930in}}%
\pgfpathlineto{\pgfqpoint{2.460220in}{0.958321in}}%
\pgfpathlineto{\pgfqpoint{2.459756in}{0.953065in}}%
\pgfpathlineto{\pgfqpoint{2.459337in}{0.947808in}}%
\pgfpathlineto{\pgfqpoint{2.458963in}{0.942551in}}%
\pgfpathlineto{\pgfqpoint{2.458636in}{0.937295in}}%
\pgfpathlineto{\pgfqpoint{2.458356in}{0.932038in}}%
\pgfpathlineto{\pgfqpoint{2.458124in}{0.926781in}}%
\pgfpathlineto{\pgfqpoint{2.457941in}{0.921525in}}%
\pgfpathlineto{\pgfqpoint{2.457809in}{0.916268in}}%
\pgfpathlineto{\pgfqpoint{2.457729in}{0.911011in}}%
\pgfpathlineto{\pgfqpoint{2.457701in}{0.905755in}}%
\pgfpathlineto{\pgfqpoint{2.457727in}{0.900498in}}%
\pgfpathlineto{\pgfqpoint{2.457808in}{0.895241in}}%
\pgfpathlineto{\pgfqpoint{2.457945in}{0.889985in}}%
\pgfpathlineto{\pgfqpoint{2.458139in}{0.884728in}}%
\pgfpathlineto{\pgfqpoint{2.458392in}{0.879471in}}%
\pgfpathlineto{\pgfqpoint{2.458705in}{0.874215in}}%
\pgfpathlineto{\pgfqpoint{2.459079in}{0.868958in}}%
\pgfpathlineto{\pgfqpoint{2.459516in}{0.863701in}}%
\pgfpathlineto{\pgfqpoint{2.460018in}{0.858445in}}%
\pgfpathlineto{\pgfqpoint{2.460585in}{0.853188in}}%
\pgfpathlineto{\pgfqpoint{2.460665in}{0.852519in}}%
\pgfpathlineto{\pgfqpoint{2.461238in}{0.847931in}}%
\pgfpathlineto{\pgfqpoint{2.461965in}{0.842675in}}%
\pgfpathlineto{\pgfqpoint{2.462765in}{0.837418in}}%
\pgfpathlineto{\pgfqpoint{2.463640in}{0.832161in}}%
\pgfpathlineto{\pgfqpoint{2.464241in}{0.828835in}}%
\pgfpathlineto{\pgfqpoint{2.464605in}{0.826905in}}%
\pgfpathlineto{\pgfqpoint{2.465673in}{0.821648in}}%
\pgfpathlineto{\pgfqpoint{2.466826in}{0.816391in}}%
\pgfpathlineto{\pgfqpoint{2.467817in}{0.812184in}}%
\pgfpathlineto{\pgfqpoint{2.468076in}{0.811135in}}%
\pgfpathlineto{\pgfqpoint{2.469456in}{0.805878in}}%
\pgfpathlineto{\pgfqpoint{2.470931in}{0.800621in}}%
\pgfpathlineto{\pgfqpoint{2.471393in}{0.799071in}}%
\pgfpathlineto{\pgfqpoint{2.472551in}{0.795365in}}%
\pgfpathlineto{\pgfqpoint{2.474297in}{0.790108in}}%
\pgfpathlineto{\pgfqpoint{2.474969in}{0.788193in}}%
\pgfpathlineto{\pgfqpoint{2.476204in}{0.784851in}}%
\pgfpathlineto{\pgfqpoint{2.478260in}{0.779595in}}%
\pgfpathlineto{\pgfqpoint{2.478545in}{0.778902in}}%
\pgfpathlineto{\pgfqpoint{2.480528in}{0.774338in}}%
\pgfpathlineto{\pgfqpoint{2.482121in}{0.770862in}}%
\pgfpathlineto{\pgfqpoint{2.482986in}{0.769081in}}%
\pgfpathlineto{\pgfqpoint{2.485672in}{0.763825in}}%
\pgfpathlineto{\pgfqpoint{2.485697in}{0.763779in}}%
\pgfpathlineto{\pgfqpoint{2.488664in}{0.758568in}}%
\pgfpathlineto{\pgfqpoint{2.489273in}{0.757547in}}%
\pgfpathlineto{\pgfqpoint{2.491977in}{0.753311in}}%
\pgfpathlineto{\pgfqpoint{2.492849in}{0.752005in}}%
\pgfpathlineto{\pgfqpoint{2.495684in}{0.748055in}}%
\pgfpathlineto{\pgfqpoint{2.496425in}{0.747065in}}%
\pgfpathlineto{\pgfqpoint{2.499881in}{0.742798in}}%
\pgfpathlineto{\pgfqpoint{2.500001in}{0.742657in}}%
\pgfpathlineto{\pgfqpoint{2.503576in}{0.738749in}}%
\pgfpathlineto{\pgfqpoint{2.504788in}{0.737541in}}%
\pgfpathlineto{\pgfqpoint{2.507152in}{0.735272in}}%
\pgfpathlineto{\pgfqpoint{2.510596in}{0.732285in}}%
\pgfpathlineto{\pgfqpoint{2.510728in}{0.732174in}}%
\pgfpathlineto{\pgfqpoint{2.514304in}{0.729473in}}%
\pgfpathlineto{\pgfqpoint{2.517880in}{0.727084in}}%
\pgfpathlineto{\pgfqpoint{2.517975in}{0.727028in}}%
\pgfpathlineto{\pgfqpoint{2.521456in}{0.725043in}}%
\pgfpathlineto{\pgfqpoint{2.525032in}{0.723287in}}%
\pgfpathlineto{\pgfqpoint{2.528608in}{0.721804in}}%
\pgfpathlineto{\pgfqpoint{2.528704in}{0.721771in}}%
\pgfpathlineto{\pgfqpoint{2.532184in}{0.720612in}}%
\pgfpathlineto{\pgfqpoint{2.535760in}{0.719671in}}%
\pgfpathlineto{\pgfqpoint{2.539336in}{0.718972in}}%
\pgfpathlineto{\pgfqpoint{2.542912in}{0.718508in}}%
\pgfpathlineto{\pgfqpoint{2.546488in}{0.718271in}}%
\pgfpathlineto{\pgfqpoint{2.550064in}{0.718254in}}%
\pgfpathlineto{\pgfqpoint{2.553640in}{0.718451in}}%
\pgfpathlineto{\pgfqpoint{2.557216in}{0.718855in}}%
\pgfpathlineto{\pgfqpoint{2.560792in}{0.719459in}}%
\pgfpathlineto{\pgfqpoint{2.564368in}{0.720258in}}%
\pgfpathlineto{\pgfqpoint{2.567944in}{0.721246in}}%
\pgfpathlineto{\pgfqpoint{2.569542in}{0.721771in}}%
\pgfpathlineto{\pgfqpoint{2.571520in}{0.722429in}}%
\pgfpathlineto{\pgfqpoint{2.575096in}{0.723802in}}%
\pgfpathlineto{\pgfqpoint{2.578672in}{0.725350in}}%
\pgfpathlineto{\pgfqpoint{2.582166in}{0.727028in}}%
\pgfpathlineto{\pgfqpoint{2.582248in}{0.727068in}}%
\pgfpathlineto{\pgfqpoint{2.585824in}{0.728984in}}%
\pgfpathlineto{\pgfqpoint{2.589400in}{0.731061in}}%
\pgfpathlineto{\pgfqpoint{2.591353in}{0.732285in}}%
\pgfpathlineto{\pgfqpoint{2.592976in}{0.733312in}}%
\pgfpathlineto{\pgfqpoint{2.596552in}{0.735738in}}%
\pgfpathlineto{\pgfqpoint{2.599052in}{0.737541in}}%
\pgfpathlineto{\pgfqpoint{2.600128in}{0.738325in}}%
\pgfpathlineto{\pgfqpoint{2.603704in}{0.741089in}}%
\pgfpathlineto{\pgfqpoint{2.605804in}{0.742798in}}%
\pgfpathlineto{\pgfqpoint{2.607279in}{0.744012in}}%
\pgfpathlineto{\pgfqpoint{2.610855in}{0.747101in}}%
\pgfpathlineto{\pgfqpoint{2.611911in}{0.748055in}}%
\pgfpathlineto{\pgfqpoint{2.614431in}{0.750358in}}%
\pgfpathlineto{\pgfqpoint{2.617536in}{0.753311in}}%
\pgfpathlineto{\pgfqpoint{2.618007in}{0.753765in}}%
\pgfpathlineto{\pgfqpoint{2.621583in}{0.757345in}}%
\pgfpathlineto{\pgfqpoint{2.622764in}{0.758568in}}%
\pgfpathlineto{\pgfqpoint{2.625159in}{0.761082in}}%
\pgfpathlineto{\pgfqpoint{2.627693in}{0.763825in}}%
\pgfpathlineto{\pgfqpoint{2.628735in}{0.764969in}}%
\pgfpathlineto{\pgfqpoint{2.632311in}{0.769007in}}%
\pgfpathlineto{\pgfqpoint{2.632375in}{0.769081in}}%
\pgfpathlineto{\pgfqpoint{2.635887in}{0.773214in}}%
\pgfpathlineto{\pgfqpoint{2.636822in}{0.774338in}}%
\pgfpathlineto{\pgfqpoint{2.639463in}{0.777567in}}%
\pgfpathlineto{\pgfqpoint{2.641089in}{0.779595in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.782067in}}%
\pgfpathlineto{\pgfqpoint{2.645199in}{0.784851in}}%
\pgfpathlineto{\pgfqpoint{2.646615in}{0.786711in}}%
\pgfpathlineto{\pgfqpoint{2.649168in}{0.790108in}}%
\pgfpathlineto{\pgfqpoint{2.650191in}{0.791497in}}%
\pgfpathlineto{\pgfqpoint{2.653012in}{0.795365in}}%
\pgfpathlineto{\pgfqpoint{2.653767in}{0.796422in}}%
\pgfpathlineto{\pgfqpoint{2.656746in}{0.800621in}}%
\pgfpathlineto{\pgfqpoint{2.657343in}{0.801482in}}%
\pgfpathlineto{\pgfqpoint{2.660382in}{0.805878in}}%
\pgfpathlineto{\pgfqpoint{2.660919in}{0.806674in}}%
\pgfpathlineto{\pgfqpoint{2.663931in}{0.811135in}}%
\pgfpathlineto{\pgfqpoint{2.664495in}{0.811992in}}%
\pgfpathlineto{\pgfqpoint{2.667404in}{0.816391in}}%
\pgfpathlineto{\pgfqpoint{2.668071in}{0.817429in}}%
\pgfpathlineto{\pgfqpoint{2.670809in}{0.821648in}}%
\pgfpathlineto{\pgfqpoint{2.671647in}{0.822980in}}%
\pgfpathlineto{\pgfqpoint{2.674155in}{0.826905in}}%
\pgfpathlineto{\pgfqpoint{2.675223in}{0.828636in}}%
\pgfpathlineto{\pgfqpoint{2.677448in}{0.832161in}}%
\pgfpathlineto{\pgfqpoint{2.678799in}{0.834387in}}%
\pgfpathlineto{\pgfqpoint{2.680695in}{0.837418in}}%
\pgfpathlineto{\pgfqpoint{2.682375in}{0.840223in}}%
\pgfpathlineto{\pgfqpoint{2.683901in}{0.842675in}}%
\pgfpathlineto{\pgfqpoint{2.685951in}{0.846132in}}%
\pgfpathlineto{\pgfqpoint{2.687070in}{0.847931in}}%
\pgfpathlineto{\pgfqpoint{2.689527in}{0.852098in}}%
\pgfpathlineto{\pgfqpoint{2.690208in}{0.853188in}}%
\pgfpathlineto{\pgfqpoint{2.693103in}{0.858105in}}%
\pgfpathlineto{\pgfqpoint{2.693318in}{0.858445in}}%
\pgfpathlineto{\pgfqpoint{2.696437in}{0.863701in}}%
\pgfpathlineto{\pgfqpoint{2.696679in}{0.864135in}}%
\pgfpathlineto{\pgfqpoint{2.699586in}{0.868958in}}%
\pgfpathlineto{\pgfqpoint{2.700255in}{0.870156in}}%
\pgfpathlineto{\pgfqpoint{2.702752in}{0.874215in}}%
\pgfpathlineto{\pgfqpoint{2.703831in}{0.876128in}}%
\pgfpathlineto{\pgfqpoint{2.705955in}{0.879471in}}%
\pgfpathlineto{\pgfqpoint{2.707407in}{0.881996in}}%
\pgfpathlineto{\pgfqpoint{2.709228in}{0.884728in}}%
\pgfpathlineto{\pgfqpoint{2.710982in}{0.887683in}}%
\pgfpathlineto{\pgfqpoint{2.712633in}{0.889985in}}%
\pgfpathlineto{\pgfqpoint{2.714558in}{0.893064in}}%
\pgfpathlineto{\pgfqpoint{2.716307in}{0.895241in}}%
\pgfpathlineto{\pgfqpoint{2.718134in}{0.897925in}}%
\pgfpathlineto{\pgfqpoint{2.720630in}{0.900498in}}%
\pgfpathlineto{\pgfqpoint{2.721710in}{0.901861in}}%
\pgfpathlineto{\pgfqpoint{2.725286in}{0.903982in}}%
\pgfpathlineto{\pgfqpoint{2.728862in}{0.901829in}}%
\pgfpathlineto{\pgfqpoint{2.729347in}{0.900498in}}%
\pgfpathlineto{\pgfqpoint{2.730793in}{0.895241in}}%
\pgfpathlineto{\pgfqpoint{2.731775in}{0.889985in}}%
\pgfpathlineto{\pgfqpoint{2.732438in}{0.885176in}}%
\pgfpathlineto{\pgfqpoint{2.732479in}{0.884728in}}%
\pgfpathlineto{\pgfqpoint{2.732910in}{0.879471in}}%
\pgfpathlineto{\pgfqpoint{2.733283in}{0.874215in}}%
\pgfpathlineto{\pgfqpoint{2.733616in}{0.868958in}}%
\pgfpathlineto{\pgfqpoint{2.733920in}{0.863701in}}%
\pgfpathlineto{\pgfqpoint{2.734205in}{0.858445in}}%
\pgfpathlineto{\pgfqpoint{2.734481in}{0.853188in}}%
\pgfpathlineto{\pgfqpoint{2.734752in}{0.847931in}}%
\pgfpathlineto{\pgfqpoint{2.735023in}{0.842675in}}%
\pgfpathlineto{\pgfqpoint{2.735300in}{0.837418in}}%
\pgfpathlineto{\pgfqpoint{2.735585in}{0.832161in}}%
\pgfpathlineto{\pgfqpoint{2.735882in}{0.826905in}}%
\pgfpathlineto{\pgfqpoint{2.736014in}{0.824703in}}%
\pgfpathlineto{\pgfqpoint{2.736183in}{0.821648in}}%
\pgfpathlineto{\pgfqpoint{2.736498in}{0.816391in}}%
\pgfpathlineto{\pgfqpoint{2.736835in}{0.811135in}}%
\pgfpathlineto{\pgfqpoint{2.737196in}{0.805878in}}%
\pgfpathlineto{\pgfqpoint{2.737585in}{0.800621in}}%
\pgfpathlineto{\pgfqpoint{2.738003in}{0.795365in}}%
\pgfpathlineto{\pgfqpoint{2.738452in}{0.790108in}}%
\pgfpathlineto{\pgfqpoint{2.738934in}{0.784851in}}%
\pgfpathlineto{\pgfqpoint{2.739452in}{0.779595in}}%
\pgfpathlineto{\pgfqpoint{2.739590in}{0.778291in}}%
\pgfpathlineto{\pgfqpoint{2.740004in}{0.774338in}}%
\pgfpathlineto{\pgfqpoint{2.740597in}{0.769081in}}%
\pgfpathlineto{\pgfqpoint{2.741235in}{0.763825in}}%
\pgfpathlineto{\pgfqpoint{2.741918in}{0.758568in}}%
\pgfpathlineto{\pgfqpoint{2.742650in}{0.753311in}}%
\pgfpathlineto{\pgfqpoint{2.743166in}{0.749848in}}%
\pgfpathlineto{\pgfqpoint{2.743436in}{0.748055in}}%
\pgfpathlineto{\pgfqpoint{2.744282in}{0.742798in}}%
\pgfpathlineto{\pgfqpoint{2.745186in}{0.737541in}}%
\pgfpathlineto{\pgfqpoint{2.746151in}{0.732285in}}%
\pgfpathlineto{\pgfqpoint{2.746742in}{0.729255in}}%
\pgfpathlineto{\pgfqpoint{2.747187in}{0.727028in}}%
\pgfpathlineto{\pgfqpoint{2.748304in}{0.721771in}}%
\pgfpathlineto{\pgfqpoint{2.749492in}{0.716515in}}%
\pgfpathlineto{\pgfqpoint{2.750318in}{0.713070in}}%
\pgfpathlineto{\pgfqpoint{2.750767in}{0.711258in}}%
\pgfpathlineto{\pgfqpoint{2.752144in}{0.706001in}}%
\pgfpathlineto{\pgfqpoint{2.753605in}{0.700745in}}%
\pgfpathlineto{\pgfqpoint{2.753894in}{0.699759in}}%
\pgfpathlineto{\pgfqpoint{2.755195in}{0.695488in}}%
\pgfpathlineto{\pgfqpoint{2.756889in}{0.690231in}}%
\pgfpathlineto{\pgfqpoint{2.757470in}{0.688518in}}%
\pgfpathlineto{\pgfqpoint{2.758726in}{0.684975in}}%
\pgfpathlineto{\pgfqpoint{2.760693in}{0.679718in}}%
\pgfpathlineto{\pgfqpoint{2.761046in}{0.678819in}}%
\pgfpathlineto{\pgfqpoint{2.762843in}{0.674461in}}%
\pgfpathlineto{\pgfqpoint{2.764622in}{0.670366in}}%
\pgfpathlineto{\pgfqpoint{2.765154in}{0.669205in}}%
\pgfpathlineto{\pgfqpoint{2.767680in}{0.663948in}}%
\pgfpathlineto{\pgfqpoint{2.768198in}{0.662918in}}%
\pgfpathlineto{\pgfqpoint{2.770453in}{0.658691in}}%
\pgfpathlineto{\pgfqpoint{2.771774in}{0.656327in}}%
\pgfpathlineto{\pgfqpoint{2.773495in}{0.653435in}}%
\pgfpathlineto{\pgfqpoint{2.775350in}{0.650455in}}%
\pgfpathlineto{\pgfqpoint{2.776867in}{0.648178in}}%
\pgfpathlineto{\pgfqpoint{2.778926in}{0.645218in}}%
\pgfpathlineto{\pgfqpoint{2.780645in}{0.642921in}}%
\pgfpathlineto{\pgfqpoint{2.782502in}{0.640542in}}%
\pgfpathlineto{\pgfqpoint{2.784934in}{0.637665in}}%
\pgfpathlineto{\pgfqpoint{2.786078in}{0.636364in}}%
\pgfpathlineto{\pgfqpoint{2.789654in}{0.632635in}}%
\pgfpathlineto{\pgfqpoint{2.789892in}{0.632408in}}%
\pgfpathlineto{\pgfqpoint{2.793230in}{0.629345in}}%
\pgfpathlineto{\pgfqpoint{2.795882in}{0.627151in}}%
\pgfpathlineto{\pgfqpoint{2.796806in}{0.626415in}}%
\pgfpathlineto{\pgfqpoint{2.800382in}{0.623855in}}%
\pgfpathlineto{\pgfqpoint{2.803485in}{0.621895in}}%
\pgfpathlineto{\pgfqpoint{2.803958in}{0.621607in}}%
\pgfpathlineto{\pgfqpoint{2.807534in}{0.619692in}}%
\pgfpathlineto{\pgfqpoint{2.811110in}{0.618054in}}%
\pgfpathlineto{\pgfqpoint{2.814685in}{0.616686in}}%
\pgfpathlineto{\pgfqpoint{2.814839in}{0.616638in}}%
\pgfpathlineto{\pgfqpoint{2.818261in}{0.615602in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825413in}{0.652468in}}%
\pgfpathlineto{\pgfqpoint{2.828989in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{2.832565in}{0.650971in}}%
\pgfpathlineto{\pgfqpoint{2.836141in}{0.650626in}}%
\pgfpathlineto{\pgfqpoint{2.839717in}{0.650537in}}%
\pgfpathlineto{\pgfqpoint{2.843293in}{0.650697in}}%
\pgfpathlineto{\pgfqpoint{2.846869in}{0.651097in}}%
\pgfpathlineto{\pgfqpoint{2.850445in}{0.651729in}}%
\pgfpathlineto{\pgfqpoint{2.854021in}{0.652584in}}%
\pgfpathlineto{\pgfqpoint{2.856850in}{0.653435in}}%
\pgfpathlineto{\pgfqpoint{2.857597in}{0.653662in}}%
\pgfpathlineto{\pgfqpoint{2.861173in}{0.654974in}}%
\pgfpathlineto{\pgfqpoint{2.864749in}{0.656493in}}%
\pgfpathlineto{\pgfqpoint{2.868325in}{0.658212in}}%
\pgfpathlineto{\pgfqpoint{2.869214in}{0.658691in}}%
\pgfpathlineto{\pgfqpoint{2.871901in}{0.660158in}}%
\pgfpathlineto{\pgfqpoint{2.875477in}{0.662306in}}%
\pgfpathlineto{\pgfqpoint{2.877986in}{0.663948in}}%
\pgfpathlineto{\pgfqpoint{2.879053in}{0.664655in}}%
\pgfpathlineto{\pgfqpoint{2.882629in}{0.667224in}}%
\pgfpathlineto{\pgfqpoint{2.885202in}{0.669205in}}%
\pgfpathlineto{\pgfqpoint{2.886205in}{0.669986in}}%
\pgfpathlineto{\pgfqpoint{2.889781in}{0.672967in}}%
\pgfpathlineto{\pgfqpoint{2.891468in}{0.674461in}}%
\pgfpathlineto{\pgfqpoint{2.893357in}{0.676154in}}%
\pgfpathlineto{\pgfqpoint{2.896933in}{0.679539in}}%
\pgfpathlineto{\pgfqpoint{2.897111in}{0.679718in}}%
\pgfpathlineto{\pgfqpoint{2.900509in}{0.683161in}}%
\pgfpathlineto{\pgfqpoint{2.902214in}{0.684975in}}%
\pgfpathlineto{\pgfqpoint{2.904085in}{0.686987in}}%
\pgfpathlineto{\pgfqpoint{2.906963in}{0.690231in}}%
\pgfpathlineto{\pgfqpoint{2.907661in}{0.691027in}}%
\pgfpathlineto{\pgfqpoint{2.911237in}{0.695292in}}%
\pgfpathlineto{\pgfqpoint{2.911394in}{0.695488in}}%
\pgfpathlineto{\pgfqpoint{2.914813in}{0.699799in}}%
\pgfpathlineto{\pgfqpoint{2.915533in}{0.700745in}}%
\pgfpathlineto{\pgfqpoint{2.918388in}{0.704539in}}%
\pgfpathlineto{\pgfqpoint{2.919447in}{0.706001in}}%
\pgfpathlineto{\pgfqpoint{2.921964in}{0.709520in}}%
\pgfpathlineto{\pgfqpoint{2.923162in}{0.711258in}}%
\pgfpathlineto{\pgfqpoint{2.925540in}{0.714751in}}%
\pgfpathlineto{\pgfqpoint{2.926699in}{0.716515in}}%
\pgfpathlineto{\pgfqpoint{2.929116in}{0.720243in}}%
\pgfpathlineto{\pgfqpoint{2.930074in}{0.721771in}}%
\pgfpathlineto{\pgfqpoint{2.932692in}{0.726004in}}%
\pgfpathlineto{\pgfqpoint{2.933305in}{0.727028in}}%
\pgfpathlineto{\pgfqpoint{2.936268in}{0.732046in}}%
\pgfpathlineto{\pgfqpoint{2.936405in}{0.732285in}}%
\pgfpathlineto{\pgfqpoint{2.939366in}{0.737541in}}%
\pgfpathlineto{\pgfqpoint{2.939844in}{0.738403in}}%
\pgfpathlineto{\pgfqpoint{2.942210in}{0.742798in}}%
\pgfpathlineto{\pgfqpoint{2.943420in}{0.745078in}}%
\pgfpathlineto{\pgfqpoint{2.944953in}{0.748055in}}%
\pgfpathlineto{\pgfqpoint{2.946996in}{0.752079in}}%
\pgfpathlineto{\pgfqpoint{2.947604in}{0.753311in}}%
\pgfpathlineto{\pgfqpoint{2.950154in}{0.758568in}}%
\pgfpathlineto{\pgfqpoint{2.950572in}{0.759444in}}%
\pgfpathlineto{\pgfqpoint{2.952603in}{0.763825in}}%
\pgfpathlineto{\pgfqpoint{2.954148in}{0.767209in}}%
\pgfpathlineto{\pgfqpoint{2.954979in}{0.769081in}}%
\pgfpathlineto{\pgfqpoint{2.957274in}{0.774338in}}%
\pgfpathlineto{\pgfqpoint{2.957724in}{0.775388in}}%
\pgfpathlineto{\pgfqpoint{2.959477in}{0.779595in}}%
\pgfpathlineto{\pgfqpoint{2.961300in}{0.784038in}}%
\pgfpathlineto{\pgfqpoint{2.961625in}{0.784851in}}%
\pgfpathlineto{\pgfqpoint{2.963681in}{0.790108in}}%
\pgfpathlineto{\pgfqpoint{2.964876in}{0.793219in}}%
\pgfpathlineto{\pgfqpoint{2.965679in}{0.795365in}}%
\pgfpathlineto{\pgfqpoint{2.967606in}{0.800621in}}%
\pgfpathlineto{\pgfqpoint{2.968452in}{0.802978in}}%
\pgfpathlineto{\pgfqpoint{2.969466in}{0.805878in}}%
\pgfpathlineto{\pgfqpoint{2.971267in}{0.811135in}}%
\pgfpathlineto{\pgfqpoint{2.972028in}{0.813407in}}%
\pgfpathlineto{\pgfqpoint{2.973002in}{0.816391in}}%
\pgfpathlineto{\pgfqpoint{2.974678in}{0.821648in}}%
\pgfpathlineto{\pgfqpoint{2.975604in}{0.824621in}}%
\pgfpathlineto{\pgfqpoint{2.976297in}{0.826905in}}%
\pgfpathlineto{\pgfqpoint{2.977852in}{0.832161in}}%
\pgfpathlineto{\pgfqpoint{2.979180in}{0.836760in}}%
\pgfpathlineto{\pgfqpoint{2.979365in}{0.837418in}}%
\pgfpathlineto{\pgfqpoint{2.980800in}{0.842675in}}%
\pgfpathlineto{\pgfqpoint{2.982199in}{0.847931in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{0.850093in}}%
\pgfpathlineto{\pgfqpoint{2.983534in}{0.853188in}}%
\pgfpathlineto{\pgfqpoint{2.984814in}{0.858445in}}%
\pgfpathlineto{\pgfqpoint{2.986055in}{0.863701in}}%
\pgfpathlineto{\pgfqpoint{2.986332in}{0.864919in}}%
\pgfpathlineto{\pgfqpoint{2.987228in}{0.868958in}}%
\pgfpathlineto{\pgfqpoint{2.988351in}{0.874215in}}%
\pgfpathlineto{\pgfqpoint{2.989435in}{0.879471in}}%
\pgfpathlineto{\pgfqpoint{2.989908in}{0.881871in}}%
\pgfpathlineto{\pgfqpoint{2.990458in}{0.884728in}}%
\pgfpathlineto{\pgfqpoint{2.991425in}{0.889985in}}%
\pgfpathlineto{\pgfqpoint{2.992349in}{0.895241in}}%
\pgfpathlineto{\pgfqpoint{2.993229in}{0.900498in}}%
\pgfpathlineto{\pgfqpoint{2.993484in}{0.902110in}}%
\pgfpathlineto{\pgfqpoint{2.994046in}{0.905755in}}%
\pgfpathlineto{\pgfqpoint{2.994810in}{0.911011in}}%
\pgfpathlineto{\pgfqpoint{2.995528in}{0.916268in}}%
\pgfpathlineto{\pgfqpoint{2.996200in}{0.921525in}}%
\pgfpathlineto{\pgfqpoint{2.996823in}{0.926781in}}%
\pgfpathlineto{\pgfqpoint{2.997060in}{0.928963in}}%
\pgfpathlineto{\pgfqpoint{2.997386in}{0.932038in}}%
\pgfpathlineto{\pgfqpoint{2.997892in}{0.937295in}}%
\pgfpathlineto{\pgfqpoint{2.998349in}{0.942551in}}%
\pgfpathlineto{\pgfqpoint{2.998753in}{0.947808in}}%
\pgfpathlineto{\pgfqpoint{2.999105in}{0.953065in}}%
\pgfpathlineto{\pgfqpoint{2.999404in}{0.958321in}}%
\pgfpathlineto{\pgfqpoint{2.999646in}{0.963578in}}%
\pgfpathlineto{\pgfqpoint{2.999833in}{0.968835in}}%
\pgfpathlineto{\pgfqpoint{2.999961in}{0.974091in}}%
\pgfpathlineto{\pgfqpoint{3.000030in}{0.979348in}}%
\pgfpathlineto{\pgfqpoint{3.000037in}{0.984605in}}%
\pgfpathlineto{\pgfqpoint{2.999983in}{0.989861in}}%
\pgfpathlineto{\pgfqpoint{2.999864in}{0.995118in}}%
\pgfpathlineto{\pgfqpoint{2.999680in}{1.000375in}}%
\pgfpathlineto{\pgfqpoint{2.999428in}{1.005631in}}%
\pgfpathlineto{\pgfqpoint{2.999107in}{1.010888in}}%
\pgfpathlineto{\pgfqpoint{2.998715in}{1.016145in}}%
\pgfpathlineto{\pgfqpoint{2.998251in}{1.021401in}}%
\pgfpathlineto{\pgfqpoint{2.997711in}{1.026658in}}%
\pgfpathlineto{\pgfqpoint{2.997095in}{1.031915in}}%
\pgfpathlineto{\pgfqpoint{2.997060in}{1.032183in}}%
\pgfpathlineto{\pgfqpoint{2.996374in}{1.037171in}}%
\pgfpathlineto{\pgfqpoint{2.995567in}{1.042428in}}%
\pgfpathlineto{\pgfqpoint{2.994673in}{1.047685in}}%
\pgfpathlineto{\pgfqpoint{2.993689in}{1.052941in}}%
\pgfpathlineto{\pgfqpoint{2.993484in}{1.053954in}}%
\pgfpathlineto{\pgfqpoint{2.992577in}{1.058198in}}%
\pgfpathlineto{\pgfqpoint{2.991355in}{1.063455in}}%
\pgfpathlineto{\pgfqpoint{2.990031in}{1.068711in}}%
\pgfpathlineto{\pgfqpoint{2.989908in}{1.069167in}}%
\pgfpathlineto{\pgfqpoint{2.988540in}{1.073968in}}%
\pgfpathlineto{\pgfqpoint{2.986928in}{1.079225in}}%
\pgfpathlineto{\pgfqpoint{2.986332in}{1.081048in}}%
\pgfpathlineto{\pgfqpoint{2.985141in}{1.084481in}}%
\pgfpathlineto{\pgfqpoint{2.983192in}{1.089738in}}%
\pgfpathlineto{\pgfqpoint{2.982756in}{1.090847in}}%
\pgfpathlineto{\pgfqpoint{2.981019in}{1.094995in}}%
\pgfpathlineto{\pgfqpoint{2.979180in}{1.099125in}}%
\pgfpathlineto{\pgfqpoint{2.978643in}{1.100251in}}%
\pgfpathlineto{\pgfqpoint{2.975994in}{1.105508in}}%
\pgfpathlineto{\pgfqpoint{2.975604in}{1.106242in}}%
\pgfpathlineto{\pgfqpoint{2.973018in}{1.110765in}}%
\pgfpathlineto{\pgfqpoint{2.972028in}{1.112406in}}%
\pgfpathlineto{\pgfqpoint{2.969669in}{1.116021in}}%
\pgfpathlineto{\pgfqpoint{2.968452in}{1.117794in}}%
\pgfpathlineto{\pgfqpoint{2.965847in}{1.121278in}}%
\pgfpathlineto{\pgfqpoint{2.964876in}{1.122516in}}%
\pgfpathlineto{\pgfqpoint{2.961414in}{1.126535in}}%
\pgfpathlineto{\pgfqpoint{2.961300in}{1.126661in}}%
\pgfpathlineto{\pgfqpoint{2.957724in}{1.130258in}}%
\pgfpathlineto{\pgfqpoint{2.956019in}{1.131791in}}%
\pgfpathlineto{\pgfqpoint{2.954148in}{1.133403in}}%
\pgfpathlineto{\pgfqpoint{2.950572in}{1.136127in}}%
\pgfpathlineto{\pgfqpoint{2.949190in}{1.137048in}}%
\pgfpathlineto{\pgfqpoint{2.946996in}{1.138452in}}%
\pgfpathlineto{\pgfqpoint{2.943420in}{1.140416in}}%
\pgfpathlineto{\pgfqpoint{2.939844in}{1.142057in}}%
\pgfpathlineto{\pgfqpoint{2.939186in}{1.142305in}}%
\pgfpathlineto{\pgfqpoint{2.936268in}{1.143361in}}%
\pgfpathlineto{\pgfqpoint{2.932692in}{1.144368in}}%
\pgfpathlineto{\pgfqpoint{2.929116in}{1.145095in}}%
\pgfpathlineto{\pgfqpoint{2.925540in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{2.921964in}{1.145748in}}%
\pgfpathlineto{\pgfqpoint{2.918388in}{1.145693in}}%
\pgfpathlineto{\pgfqpoint{2.914813in}{1.145395in}}%
\pgfpathlineto{\pgfqpoint{2.911237in}{1.144864in}}%
\pgfpathlineto{\pgfqpoint{2.907661in}{1.144106in}}%
\pgfpathlineto{\pgfqpoint{2.904085in}{1.143130in}}%
\pgfpathlineto{\pgfqpoint{2.901607in}{1.142305in}}%
\pgfpathlineto{\pgfqpoint{2.900509in}{1.141934in}}%
\pgfpathlineto{\pgfqpoint{2.896933in}{1.140512in}}%
\pgfpathlineto{\pgfqpoint{2.893357in}{1.138890in}}%
\pgfpathlineto{\pgfqpoint{2.889781in}{1.137074in}}%
\pgfpathlineto{\pgfqpoint{2.889735in}{1.137048in}}%
\pgfpathlineto{\pgfqpoint{2.886205in}{1.135027in}}%
\pgfpathlineto{\pgfqpoint{2.882629in}{1.132797in}}%
\pgfpathlineto{\pgfqpoint{2.881143in}{1.131791in}}%
\pgfpathlineto{\pgfqpoint{2.879053in}{1.130359in}}%
\pgfpathlineto{\pgfqpoint{2.875477in}{1.127725in}}%
\pgfpathlineto{\pgfqpoint{2.873964in}{1.126535in}}%
\pgfpathlineto{\pgfqpoint{2.871901in}{1.124890in}}%
\pgfpathlineto{\pgfqpoint{2.868325in}{1.121866in}}%
\pgfpathlineto{\pgfqpoint{2.867669in}{1.121278in}}%
\pgfpathlineto{\pgfqpoint{2.864749in}{1.118628in}}%
\pgfpathlineto{\pgfqpoint{2.862016in}{1.116021in}}%
\pgfpathlineto{\pgfqpoint{2.861173in}{1.115208in}}%
\pgfpathlineto{\pgfqpoint{2.857597in}{1.111582in}}%
\pgfpathlineto{\pgfqpoint{2.856827in}{1.110765in}}%
\pgfpathlineto{\pgfqpoint{2.854021in}{1.107749in}}%
\pgfpathlineto{\pgfqpoint{2.852018in}{1.105508in}}%
\pgfpathlineto{\pgfqpoint{2.850445in}{1.103724in}}%
\pgfpathlineto{\pgfqpoint{2.847498in}{1.100251in}}%
\pgfpathlineto{\pgfqpoint{2.846869in}{1.099500in}}%
\pgfpathlineto{\pgfqpoint{2.843293in}{1.095072in}}%
\pgfpathlineto{\pgfqpoint{2.843233in}{1.094995in}}%
\pgfpathlineto{\pgfqpoint{2.839717in}{1.090423in}}%
\pgfpathlineto{\pgfqpoint{2.839206in}{1.089738in}}%
\pgfpathlineto{\pgfqpoint{2.836141in}{1.085565in}}%
\pgfpathlineto{\pgfqpoint{2.835367in}{1.084481in}}%
\pgfpathlineto{\pgfqpoint{2.832565in}{1.080493in}}%
\pgfpathlineto{\pgfqpoint{2.831697in}{1.079225in}}%
\pgfpathlineto{\pgfqpoint{2.828989in}{1.075202in}}%
\pgfpathlineto{\pgfqpoint{2.828178in}{1.073968in}}%
\pgfpathlineto{\pgfqpoint{2.825413in}{1.069685in}}%
\pgfpathlineto{\pgfqpoint{2.824798in}{1.068711in}}%
\pgfpathlineto{\pgfqpoint{2.821837in}{1.063936in}}%
\pgfpathlineto{\pgfqpoint{2.821545in}{1.063455in}}%
\pgfpathlineto{\pgfqpoint{2.818411in}{1.058198in}}%
\pgfpathlineto{\pgfqpoint{2.818261in}{1.057941in}}%
\pgfpathlineto{\pgfqpoint{2.815392in}{1.052941in}}%
\pgfpathlineto{\pgfqpoint{2.814685in}{1.051682in}}%
\pgfpathlineto{\pgfqpoint{2.812474in}{1.047685in}}%
\pgfpathlineto{\pgfqpoint{2.811110in}{1.045158in}}%
\pgfpathlineto{\pgfqpoint{2.809651in}{1.042428in}}%
\pgfpathlineto{\pgfqpoint{2.807534in}{1.038357in}}%
\pgfpathlineto{\pgfqpoint{2.806921in}{1.037171in}}%
\pgfpathlineto{\pgfqpoint{2.804283in}{1.031915in}}%
\pgfpathlineto{\pgfqpoint{2.803958in}{1.031249in}}%
\pgfpathlineto{\pgfqpoint{2.801730in}{1.026658in}}%
\pgfpathlineto{\pgfqpoint{2.800382in}{1.023793in}}%
\pgfpathlineto{\pgfqpoint{2.799259in}{1.021401in}}%
\pgfpathlineto{\pgfqpoint{2.796874in}{1.016145in}}%
\pgfpathlineto{\pgfqpoint{2.796806in}{1.015989in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{1.010888in}}%
\pgfpathlineto{\pgfqpoint{2.793230in}{1.007742in}}%
\pgfpathlineto{\pgfqpoint{2.792332in}{1.005631in}}%
\pgfpathlineto{\pgfqpoint{2.790182in}{1.000375in}}%
\pgfpathlineto{\pgfqpoint{2.789654in}{0.999035in}}%
\pgfpathlineto{\pgfqpoint{2.788101in}{0.995118in}}%
\pgfpathlineto{\pgfqpoint{2.786109in}{0.989861in}}%
\pgfpathlineto{\pgfqpoint{2.786078in}{0.989777in}}%
\pgfpathlineto{\pgfqpoint{2.784174in}{0.984605in}}%
\pgfpathlineto{\pgfqpoint{2.782502in}{0.979828in}}%
\pgfpathlineto{\pgfqpoint{2.782332in}{0.979348in}}%
\pgfpathlineto{\pgfqpoint{2.780547in}{0.974091in}}%
\pgfpathlineto{\pgfqpoint{2.778926in}{0.969049in}}%
\pgfpathlineto{\pgfqpoint{2.778856in}{0.968835in}}%
\pgfpathlineto{\pgfqpoint{2.777216in}{0.963578in}}%
\pgfpathlineto{\pgfqpoint{2.775671in}{0.958321in}}%
\pgfpathlineto{\pgfqpoint{2.775350in}{0.957175in}}%
\pgfpathlineto{\pgfqpoint{2.774181in}{0.953065in}}%
\pgfpathlineto{\pgfqpoint{2.772774in}{0.947808in}}%
\pgfpathlineto{\pgfqpoint{2.771774in}{0.943843in}}%
\pgfpathlineto{\pgfqpoint{2.771442in}{0.942551in}}%
\pgfpathlineto{\pgfqpoint{2.770167in}{0.937295in}}%
\pgfpathlineto{\pgfqpoint{2.768976in}{0.932038in}}%
\pgfpathlineto{\pgfqpoint{2.768198in}{0.928381in}}%
\pgfpathlineto{\pgfqpoint{2.767852in}{0.926781in}}%
\pgfpathlineto{\pgfqpoint{2.766785in}{0.921525in}}%
\pgfpathlineto{\pgfqpoint{2.765794in}{0.916268in}}%
\pgfpathlineto{\pgfqpoint{2.764874in}{0.911011in}}%
\pgfpathlineto{\pgfqpoint{2.764622in}{0.909472in}}%
\pgfpathlineto{\pgfqpoint{2.764006in}{0.905755in}}%
\pgfpathlineto{\pgfqpoint{2.763201in}{0.900498in}}%
\pgfpathlineto{\pgfqpoint{2.762463in}{0.895241in}}%
\pgfpathlineto{\pgfqpoint{2.761787in}{0.889985in}}%
\pgfpathlineto{\pgfqpoint{2.761171in}{0.884728in}}%
\pgfpathlineto{\pgfqpoint{2.761046in}{0.883557in}}%
\pgfpathlineto{\pgfqpoint{2.760606in}{0.879471in}}%
\pgfpathlineto{\pgfqpoint{2.760098in}{0.874215in}}%
\pgfpathlineto{\pgfqpoint{2.759648in}{0.868958in}}%
\pgfpathlineto{\pgfqpoint{2.759253in}{0.863701in}}%
\pgfpathlineto{\pgfqpoint{2.758914in}{0.858445in}}%
\pgfpathlineto{\pgfqpoint{2.758628in}{0.853188in}}%
\pgfpathlineto{\pgfqpoint{2.758395in}{0.847931in}}%
\pgfpathlineto{\pgfqpoint{2.758215in}{0.842675in}}%
\pgfpathlineto{\pgfqpoint{2.758088in}{0.837418in}}%
\pgfpathlineto{\pgfqpoint{2.758014in}{0.832161in}}%
\pgfpathlineto{\pgfqpoint{2.757994in}{0.826905in}}%
\pgfpathlineto{\pgfqpoint{2.758028in}{0.821648in}}%
\pgfpathlineto{\pgfqpoint{2.758117in}{0.816391in}}%
\pgfpathlineto{\pgfqpoint{2.758262in}{0.811135in}}%
\pgfpathlineto{\pgfqpoint{2.758464in}{0.805878in}}%
\pgfpathlineto{\pgfqpoint{2.758725in}{0.800621in}}%
\pgfpathlineto{\pgfqpoint{2.759045in}{0.795365in}}%
\pgfpathlineto{\pgfqpoint{2.759426in}{0.790108in}}%
\pgfpathlineto{\pgfqpoint{2.759870in}{0.784851in}}%
\pgfpathlineto{\pgfqpoint{2.760379in}{0.779595in}}%
\pgfpathlineto{\pgfqpoint{2.760954in}{0.774338in}}%
\pgfpathlineto{\pgfqpoint{2.761046in}{0.773580in}}%
\pgfpathlineto{\pgfqpoint{2.761611in}{0.769081in}}%
\pgfpathlineto{\pgfqpoint{2.762344in}{0.763825in}}%
\pgfpathlineto{\pgfqpoint{2.763152in}{0.758568in}}%
\pgfpathlineto{\pgfqpoint{2.764039in}{0.753311in}}%
\pgfpathlineto{\pgfqpoint{2.764622in}{0.750131in}}%
\pgfpathlineto{\pgfqpoint{2.765018in}{0.748055in}}%
\pgfpathlineto{\pgfqpoint{2.766104in}{0.742798in}}%
\pgfpathlineto{\pgfqpoint{2.767280in}{0.737541in}}%
\pgfpathlineto{\pgfqpoint{2.768198in}{0.733731in}}%
\pgfpathlineto{\pgfqpoint{2.768563in}{0.732285in}}%
\pgfpathlineto{\pgfqpoint{2.769982in}{0.727028in}}%
\pgfpathlineto{\pgfqpoint{2.771507in}{0.721771in}}%
\pgfpathlineto{\pgfqpoint{2.771774in}{0.720907in}}%
\pgfpathlineto{\pgfqpoint{2.773201in}{0.716515in}}%
\pgfpathlineto{\pgfqpoint{2.775027in}{0.711258in}}%
\pgfpathlineto{\pgfqpoint{2.775350in}{0.710381in}}%
\pgfpathlineto{\pgfqpoint{2.777056in}{0.706001in}}%
\pgfpathlineto{\pgfqpoint{2.778926in}{0.701493in}}%
\pgfpathlineto{\pgfqpoint{2.779256in}{0.700745in}}%
\pgfpathlineto{\pgfqpoint{2.781706in}{0.695488in}}%
\pgfpathlineto{\pgfqpoint{2.782502in}{0.693872in}}%
\pgfpathlineto{\pgfqpoint{2.784421in}{0.690231in}}%
\pgfpathlineto{\pgfqpoint{2.786078in}{0.687255in}}%
\pgfpathlineto{\pgfqpoint{2.787444in}{0.684975in}}%
\pgfpathlineto{\pgfqpoint{2.789654in}{0.681471in}}%
\pgfpathlineto{\pgfqpoint{2.790852in}{0.679718in}}%
\pgfpathlineto{\pgfqpoint{2.793230in}{0.676405in}}%
\pgfpathlineto{\pgfqpoint{2.794752in}{0.674461in}}%
\pgfpathlineto{\pgfqpoint{2.796806in}{0.671961in}}%
\pgfpathlineto{\pgfqpoint{2.799297in}{0.669205in}}%
\pgfpathlineto{\pgfqpoint{2.800382in}{0.668058in}}%
\pgfpathlineto{\pgfqpoint{2.803958in}{0.664649in}}%
\pgfpathlineto{\pgfqpoint{2.804781in}{0.663948in}}%
\pgfpathlineto{\pgfqpoint{2.807534in}{0.661701in}}%
\pgfpathlineto{\pgfqpoint{2.811110in}{0.659138in}}%
\pgfpathlineto{\pgfqpoint{2.811825in}{0.658691in}}%
\pgfpathlineto{\pgfqpoint{2.814685in}{0.656975in}}%
\pgfpathlineto{\pgfqpoint{2.818261in}{0.655152in}}%
\pgfpathlineto{\pgfqpoint{2.821837in}{0.653645in}}%
\pgfpathlineto{\pgfqpoint{2.822458in}{0.653435in}}%
\pgfpathlineto{\pgfqpoint{2.825413in}{0.652468in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539336in}{0.757512in}}%
\pgfpathlineto{\pgfqpoint{2.542912in}{0.756505in}}%
\pgfpathlineto{\pgfqpoint{2.546488in}{0.755778in}}%
\pgfpathlineto{\pgfqpoint{2.550064in}{0.755321in}}%
\pgfpathlineto{\pgfqpoint{2.553640in}{0.755125in}}%
\pgfpathlineto{\pgfqpoint{2.557216in}{0.755180in}}%
\pgfpathlineto{\pgfqpoint{2.560792in}{0.755478in}}%
\pgfpathlineto{\pgfqpoint{2.564368in}{0.756009in}}%
\pgfpathlineto{\pgfqpoint{2.567944in}{0.756767in}}%
\pgfpathlineto{\pgfqpoint{2.571520in}{0.757743in}}%
\pgfpathlineto{\pgfqpoint{2.573997in}{0.758568in}}%
\pgfpathlineto{\pgfqpoint{2.575096in}{0.758938in}}%
\pgfpathlineto{\pgfqpoint{2.578672in}{0.760360in}}%
\pgfpathlineto{\pgfqpoint{2.582248in}{0.761983in}}%
\pgfpathlineto{\pgfqpoint{2.585824in}{0.763799in}}%
\pgfpathlineto{\pgfqpoint{2.585870in}{0.763825in}}%
\pgfpathlineto{\pgfqpoint{2.589400in}{0.765845in}}%
\pgfpathlineto{\pgfqpoint{2.592976in}{0.768076in}}%
\pgfpathlineto{\pgfqpoint{2.594461in}{0.769081in}}%
\pgfpathlineto{\pgfqpoint{2.596552in}{0.770514in}}%
\pgfpathlineto{\pgfqpoint{2.600128in}{0.773147in}}%
\pgfpathlineto{\pgfqpoint{2.601640in}{0.774338in}}%
\pgfpathlineto{\pgfqpoint{2.603704in}{0.775983in}}%
\pgfpathlineto{\pgfqpoint{2.607279in}{0.779007in}}%
\pgfpathlineto{\pgfqpoint{2.607935in}{0.779595in}}%
\pgfpathlineto{\pgfqpoint{2.610855in}{0.782245in}}%
\pgfpathlineto{\pgfqpoint{2.613589in}{0.784851in}}%
\pgfpathlineto{\pgfqpoint{2.614431in}{0.785665in}}%
\pgfpathlineto{\pgfqpoint{2.618007in}{0.789291in}}%
\pgfpathlineto{\pgfqpoint{2.618778in}{0.790108in}}%
\pgfpathlineto{\pgfqpoint{2.621583in}{0.793123in}}%
\pgfpathlineto{\pgfqpoint{2.623587in}{0.795365in}}%
\pgfpathlineto{\pgfqpoint{2.625159in}{0.797149in}}%
\pgfpathlineto{\pgfqpoint{2.628107in}{0.800621in}}%
\pgfpathlineto{\pgfqpoint{2.628735in}{0.801373in}}%
\pgfpathlineto{\pgfqpoint{2.632311in}{0.805801in}}%
\pgfpathlineto{\pgfqpoint{2.632371in}{0.805878in}}%
\pgfpathlineto{\pgfqpoint{2.635887in}{0.810450in}}%
\pgfpathlineto{\pgfqpoint{2.636398in}{0.811135in}}%
\pgfpathlineto{\pgfqpoint{2.639463in}{0.815308in}}%
\pgfpathlineto{\pgfqpoint{2.640237in}{0.816391in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.820380in}}%
\pgfpathlineto{\pgfqpoint{2.643908in}{0.821648in}}%
\pgfpathlineto{\pgfqpoint{2.646615in}{0.825671in}}%
\pgfpathlineto{\pgfqpoint{2.647426in}{0.826905in}}%
\pgfpathlineto{\pgfqpoint{2.650191in}{0.831188in}}%
\pgfpathlineto{\pgfqpoint{2.650807in}{0.832161in}}%
\pgfpathlineto{\pgfqpoint{2.653767in}{0.836937in}}%
\pgfpathlineto{\pgfqpoint{2.654060in}{0.837418in}}%
\pgfpathlineto{\pgfqpoint{2.657193in}{0.842675in}}%
\pgfpathlineto{\pgfqpoint{2.657343in}{0.842931in}}%
\pgfpathlineto{\pgfqpoint{2.660212in}{0.847931in}}%
\pgfpathlineto{\pgfqpoint{2.660919in}{0.849191in}}%
\pgfpathlineto{\pgfqpoint{2.663131in}{0.853188in}}%
\pgfpathlineto{\pgfqpoint{2.664495in}{0.855715in}}%
\pgfpathlineto{\pgfqpoint{2.665953in}{0.858445in}}%
\pgfpathlineto{\pgfqpoint{2.668071in}{0.862516in}}%
\pgfpathlineto{\pgfqpoint{2.668683in}{0.863701in}}%
\pgfpathlineto{\pgfqpoint{2.671322in}{0.868958in}}%
\pgfpathlineto{\pgfqpoint{2.671647in}{0.869624in}}%
\pgfpathlineto{\pgfqpoint{2.673875in}{0.874215in}}%
\pgfpathlineto{\pgfqpoint{2.675223in}{0.877080in}}%
\pgfpathlineto{\pgfqpoint{2.676345in}{0.879471in}}%
\pgfpathlineto{\pgfqpoint{2.678730in}{0.884728in}}%
\pgfpathlineto{\pgfqpoint{2.678799in}{0.884883in}}%
\pgfpathlineto{\pgfqpoint{2.681042in}{0.889985in}}%
\pgfpathlineto{\pgfqpoint{2.682375in}{0.893130in}}%
\pgfpathlineto{\pgfqpoint{2.683272in}{0.895241in}}%
\pgfpathlineto{\pgfqpoint{2.685423in}{0.900498in}}%
\pgfpathlineto{\pgfqpoint{2.685951in}{0.901838in}}%
\pgfpathlineto{\pgfqpoint{2.687504in}{0.905755in}}%
\pgfpathlineto{\pgfqpoint{2.689496in}{0.911011in}}%
\pgfpathlineto{\pgfqpoint{2.689527in}{0.911096in}}%
\pgfpathlineto{\pgfqpoint{2.691430in}{0.916268in}}%
\pgfpathlineto{\pgfqpoint{2.693103in}{0.921045in}}%
\pgfpathlineto{\pgfqpoint{2.693273in}{0.921525in}}%
\pgfpathlineto{\pgfqpoint{2.695058in}{0.926781in}}%
\pgfpathlineto{\pgfqpoint{2.696679in}{0.931824in}}%
\pgfpathlineto{\pgfqpoint{2.696749in}{0.932038in}}%
\pgfpathlineto{\pgfqpoint{2.698388in}{0.937295in}}%
\pgfpathlineto{\pgfqpoint{2.699933in}{0.942551in}}%
\pgfpathlineto{\pgfqpoint{2.700255in}{0.943698in}}%
\pgfpathlineto{\pgfqpoint{2.701423in}{0.947808in}}%
\pgfpathlineto{\pgfqpoint{2.702830in}{0.953065in}}%
\pgfpathlineto{\pgfqpoint{2.703831in}{0.957030in}}%
\pgfpathlineto{\pgfqpoint{2.704162in}{0.958321in}}%
\pgfpathlineto{\pgfqpoint{2.705437in}{0.963578in}}%
\pgfpathlineto{\pgfqpoint{2.706628in}{0.968835in}}%
\pgfpathlineto{\pgfqpoint{2.707407in}{0.972492in}}%
\pgfpathlineto{\pgfqpoint{2.707752in}{0.974091in}}%
\pgfpathlineto{\pgfqpoint{2.708820in}{0.979348in}}%
\pgfpathlineto{\pgfqpoint{2.709811in}{0.984605in}}%
\pgfpathlineto{\pgfqpoint{2.710731in}{0.989861in}}%
\pgfpathlineto{\pgfqpoint{2.710982in}{0.991401in}}%
\pgfpathlineto{\pgfqpoint{2.711599in}{0.995118in}}%
\pgfpathlineto{\pgfqpoint{2.712403in}{1.000375in}}%
\pgfpathlineto{\pgfqpoint{2.713141in}{1.005631in}}%
\pgfpathlineto{\pgfqpoint{2.713817in}{1.010888in}}%
\pgfpathlineto{\pgfqpoint{2.714433in}{1.016145in}}%
\pgfpathlineto{\pgfqpoint{2.714558in}{1.017316in}}%
\pgfpathlineto{\pgfqpoint{2.714999in}{1.021401in}}%
\pgfpathlineto{\pgfqpoint{2.715507in}{1.026658in}}%
\pgfpathlineto{\pgfqpoint{2.715957in}{1.031915in}}%
\pgfpathlineto{\pgfqpoint{2.716351in}{1.037171in}}%
\pgfpathlineto{\pgfqpoint{2.716691in}{1.042428in}}%
\pgfpathlineto{\pgfqpoint{2.716977in}{1.047685in}}%
\pgfpathlineto{\pgfqpoint{2.717210in}{1.052941in}}%
\pgfpathlineto{\pgfqpoint{2.717390in}{1.058198in}}%
\pgfpathlineto{\pgfqpoint{2.717516in}{1.063455in}}%
\pgfpathlineto{\pgfqpoint{2.717590in}{1.068711in}}%
\pgfpathlineto{\pgfqpoint{2.717611in}{1.073968in}}%
\pgfpathlineto{\pgfqpoint{2.717577in}{1.079225in}}%
\pgfpathlineto{\pgfqpoint{2.717487in}{1.084481in}}%
\pgfpathlineto{\pgfqpoint{2.717342in}{1.089738in}}%
\pgfpathlineto{\pgfqpoint{2.717140in}{1.094995in}}%
\pgfpathlineto{\pgfqpoint{2.716880in}{1.100251in}}%
\pgfpathlineto{\pgfqpoint{2.716560in}{1.105508in}}%
\pgfpathlineto{\pgfqpoint{2.716178in}{1.110765in}}%
\pgfpathlineto{\pgfqpoint{2.715734in}{1.116021in}}%
\pgfpathlineto{\pgfqpoint{2.715226in}{1.121278in}}%
\pgfpathlineto{\pgfqpoint{2.714651in}{1.126535in}}%
\pgfpathlineto{\pgfqpoint{2.714558in}{1.127293in}}%
\pgfpathlineto{\pgfqpoint{2.713994in}{1.131791in}}%
\pgfpathlineto{\pgfqpoint{2.713261in}{1.137048in}}%
\pgfpathlineto{\pgfqpoint{2.712452in}{1.142305in}}%
\pgfpathlineto{\pgfqpoint{2.711566in}{1.147561in}}%
\pgfpathlineto{\pgfqpoint{2.710982in}{1.150742in}}%
\pgfpathlineto{\pgfqpoint{2.710586in}{1.152818in}}%
\pgfpathlineto{\pgfqpoint{2.709501in}{1.158075in}}%
\pgfpathlineto{\pgfqpoint{2.708325in}{1.163331in}}%
\pgfpathlineto{\pgfqpoint{2.707407in}{1.167142in}}%
\pgfpathlineto{\pgfqpoint{2.707042in}{1.168588in}}%
\pgfpathlineto{\pgfqpoint{2.705622in}{1.173845in}}%
\pgfpathlineto{\pgfqpoint{2.704097in}{1.179101in}}%
\pgfpathlineto{\pgfqpoint{2.703831in}{1.179965in}}%
\pgfpathlineto{\pgfqpoint{2.702403in}{1.184358in}}%
\pgfpathlineto{\pgfqpoint{2.700577in}{1.189615in}}%
\pgfpathlineto{\pgfqpoint{2.700255in}{1.190491in}}%
\pgfpathlineto{\pgfqpoint{2.698548in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{2.696679in}{1.199380in}}%
\pgfpathlineto{\pgfqpoint{2.696349in}{1.200128in}}%
\pgfpathlineto{\pgfqpoint{2.693899in}{1.205385in}}%
\pgfpathlineto{\pgfqpoint{2.693103in}{1.207001in}}%
\pgfpathlineto{\pgfqpoint{2.691183in}{1.210642in}}%
\pgfpathlineto{\pgfqpoint{2.689527in}{1.213618in}}%
\pgfpathlineto{\pgfqpoint{2.688161in}{1.215898in}}%
\pgfpathlineto{\pgfqpoint{2.685951in}{1.219402in}}%
\pgfpathlineto{\pgfqpoint{2.684753in}{1.221155in}}%
\pgfpathlineto{\pgfqpoint{2.682375in}{1.224468in}}%
\pgfpathlineto{\pgfqpoint{2.680852in}{1.226412in}}%
\pgfpathlineto{\pgfqpoint{2.678799in}{1.228912in}}%
\pgfpathlineto{\pgfqpoint{2.676307in}{1.231668in}}%
\pgfpathlineto{\pgfqpoint{2.675223in}{1.232815in}}%
\pgfpathlineto{\pgfqpoint{2.671647in}{1.236223in}}%
\pgfpathlineto{\pgfqpoint{2.670823in}{1.236925in}}%
\pgfpathlineto{\pgfqpoint{2.668071in}{1.239172in}}%
\pgfpathlineto{\pgfqpoint{2.664495in}{1.241735in}}%
\pgfpathlineto{\pgfqpoint{2.663779in}{1.242182in}}%
\pgfpathlineto{\pgfqpoint{2.660919in}{1.243898in}}%
\pgfpathlineto{\pgfqpoint{2.657343in}{1.245721in}}%
\pgfpathlineto{\pgfqpoint{2.653767in}{1.247227in}}%
\pgfpathlineto{\pgfqpoint{2.653147in}{1.247438in}}%
\pgfpathlineto{\pgfqpoint{2.650191in}{1.248405in}}%
\pgfpathlineto{\pgfqpoint{2.646615in}{1.249291in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{1.249902in}}%
\pgfpathlineto{\pgfqpoint{2.639463in}{1.250247in}}%
\pgfpathlineto{\pgfqpoint{2.635887in}{1.250335in}}%
\pgfpathlineto{\pgfqpoint{2.632311in}{1.250175in}}%
\pgfpathlineto{\pgfqpoint{2.628735in}{1.249776in}}%
\pgfpathlineto{\pgfqpoint{2.625159in}{1.249144in}}%
\pgfpathlineto{\pgfqpoint{2.621583in}{1.248288in}}%
\pgfpathlineto{\pgfqpoint{2.618755in}{1.247438in}}%
\pgfpathlineto{\pgfqpoint{2.618007in}{1.247211in}}%
\pgfpathlineto{\pgfqpoint{2.614431in}{1.245899in}}%
\pgfpathlineto{\pgfqpoint{2.610855in}{1.244380in}}%
\pgfpathlineto{\pgfqpoint{2.607279in}{1.242661in}}%
\pgfpathlineto{\pgfqpoint{2.606391in}{1.242182in}}%
\pgfpathlineto{\pgfqpoint{2.603704in}{1.240715in}}%
\pgfpathlineto{\pgfqpoint{2.600128in}{1.238567in}}%
\pgfpathlineto{\pgfqpoint{2.597619in}{1.236925in}}%
\pgfpathlineto{\pgfqpoint{2.596552in}{1.236218in}}%
\pgfpathlineto{\pgfqpoint{2.592976in}{1.233649in}}%
\pgfpathlineto{\pgfqpoint{2.590403in}{1.231668in}}%
\pgfpathlineto{\pgfqpoint{2.589400in}{1.230887in}}%
\pgfpathlineto{\pgfqpoint{2.585824in}{1.227905in}}%
\pgfpathlineto{\pgfqpoint{2.584137in}{1.226412in}}%
\pgfpathlineto{\pgfqpoint{2.582248in}{1.224719in}}%
\pgfpathlineto{\pgfqpoint{2.578672in}{1.221333in}}%
\pgfpathlineto{\pgfqpoint{2.578493in}{1.221155in}}%
\pgfpathlineto{\pgfqpoint{2.575096in}{1.217712in}}%
\pgfpathlineto{\pgfqpoint{2.573390in}{1.215898in}}%
\pgfpathlineto{\pgfqpoint{2.571520in}{1.213885in}}%
\pgfpathlineto{\pgfqpoint{2.568641in}{1.210642in}}%
\pgfpathlineto{\pgfqpoint{2.567944in}{1.209846in}}%
\pgfpathlineto{\pgfqpoint{2.564368in}{1.205581in}}%
\pgfpathlineto{\pgfqpoint{2.564211in}{1.205385in}}%
\pgfpathlineto{\pgfqpoint{2.560792in}{1.201074in}}%
\pgfpathlineto{\pgfqpoint{2.560072in}{1.200128in}}%
\pgfpathlineto{\pgfqpoint{2.557216in}{1.196334in}}%
\pgfpathlineto{\pgfqpoint{2.556157in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{2.553640in}{1.191353in}}%
\pgfpathlineto{\pgfqpoint{2.552442in}{1.189615in}}%
\pgfpathlineto{\pgfqpoint{2.550064in}{1.186121in}}%
\pgfpathlineto{\pgfqpoint{2.548906in}{1.184358in}}%
\pgfpathlineto{\pgfqpoint{2.546488in}{1.180630in}}%
\pgfpathlineto{\pgfqpoint{2.545530in}{1.179101in}}%
\pgfpathlineto{\pgfqpoint{2.542912in}{1.174869in}}%
\pgfpathlineto{\pgfqpoint{2.542300in}{1.173845in}}%
\pgfpathlineto{\pgfqpoint{2.539336in}{1.168826in}}%
\pgfpathlineto{\pgfqpoint{2.539200in}{1.168588in}}%
\pgfpathlineto{\pgfqpoint{2.536239in}{1.163331in}}%
\pgfpathlineto{\pgfqpoint{2.535760in}{1.162470in}}%
\pgfpathlineto{\pgfqpoint{2.533394in}{1.158075in}}%
\pgfpathlineto{\pgfqpoint{2.532184in}{1.155795in}}%
\pgfpathlineto{\pgfqpoint{2.530651in}{1.152818in}}%
\pgfpathlineto{\pgfqpoint{2.528608in}{1.148794in}}%
\pgfpathlineto{\pgfqpoint{2.528001in}{1.147561in}}%
\pgfpathlineto{\pgfqpoint{2.525450in}{1.142305in}}%
\pgfpathlineto{\pgfqpoint{2.525032in}{1.141429in}}%
\pgfpathlineto{\pgfqpoint{2.523002in}{1.137048in}}%
\pgfpathlineto{\pgfqpoint{2.521456in}{1.133664in}}%
\pgfpathlineto{\pgfqpoint{2.520625in}{1.131791in}}%
\pgfpathlineto{\pgfqpoint{2.518330in}{1.126535in}}%
\pgfpathlineto{\pgfqpoint{2.517880in}{1.125485in}}%
\pgfpathlineto{\pgfqpoint{2.516127in}{1.121278in}}%
\pgfpathlineto{\pgfqpoint{2.514304in}{1.116835in}}%
\pgfpathlineto{\pgfqpoint{2.513980in}{1.116021in}}%
\pgfpathlineto{\pgfqpoint{2.511924in}{1.110765in}}%
\pgfpathlineto{\pgfqpoint{2.510728in}{1.107654in}}%
\pgfpathlineto{\pgfqpoint{2.509926in}{1.105508in}}%
\pgfpathlineto{\pgfqpoint{2.507999in}{1.100251in}}%
\pgfpathlineto{\pgfqpoint{2.507152in}{1.097895in}}%
\pgfpathlineto{\pgfqpoint{2.506138in}{1.094995in}}%
\pgfpathlineto{\pgfqpoint{2.504337in}{1.089738in}}%
\pgfpathlineto{\pgfqpoint{2.503576in}{1.087465in}}%
\pgfpathlineto{\pgfqpoint{2.502603in}{1.084481in}}%
\pgfpathlineto{\pgfqpoint{2.500926in}{1.079225in}}%
\pgfpathlineto{\pgfqpoint{2.500001in}{1.076252in}}%
\pgfpathlineto{\pgfqpoint{2.499307in}{1.073968in}}%
\pgfpathlineto{\pgfqpoint{2.497753in}{1.068711in}}%
\pgfpathlineto{\pgfqpoint{2.496425in}{1.064112in}}%
\pgfpathlineto{\pgfqpoint{2.496239in}{1.063455in}}%
\pgfpathlineto{\pgfqpoint{2.494804in}{1.058198in}}%
\pgfpathlineto{\pgfqpoint{2.493406in}{1.052941in}}%
\pgfpathlineto{\pgfqpoint{2.492849in}{1.050779in}}%
\pgfpathlineto{\pgfqpoint{2.492070in}{1.047685in}}%
\pgfpathlineto{\pgfqpoint{2.490790in}{1.042428in}}%
\pgfpathlineto{\pgfqpoint{2.489549in}{1.037171in}}%
\pgfpathlineto{\pgfqpoint{2.489273in}{1.035954in}}%
\pgfpathlineto{\pgfqpoint{2.488377in}{1.031915in}}%
\pgfpathlineto{\pgfqpoint{2.487253in}{1.026658in}}%
\pgfpathlineto{\pgfqpoint{2.486170in}{1.021401in}}%
\pgfpathlineto{\pgfqpoint{2.485697in}{1.019002in}}%
\pgfpathlineto{\pgfqpoint{2.485146in}{1.016145in}}%
\pgfpathlineto{\pgfqpoint{2.484180in}{1.010888in}}%
\pgfpathlineto{\pgfqpoint{2.483256in}{1.005631in}}%
\pgfpathlineto{\pgfqpoint{2.482375in}{1.000375in}}%
\pgfpathlineto{\pgfqpoint{2.482121in}{0.998763in}}%
\pgfpathlineto{\pgfqpoint{2.481558in}{0.995118in}}%
\pgfpathlineto{\pgfqpoint{2.480794in}{0.989861in}}%
\pgfpathlineto{\pgfqpoint{2.480076in}{0.984605in}}%
\pgfpathlineto{\pgfqpoint{2.479405in}{0.979348in}}%
\pgfpathlineto{\pgfqpoint{2.478782in}{0.974091in}}%
\pgfpathlineto{\pgfqpoint{2.478545in}{0.971909in}}%
\pgfpathlineto{\pgfqpoint{2.478219in}{0.968835in}}%
\pgfpathlineto{\pgfqpoint{2.477712in}{0.963578in}}%
\pgfpathlineto{\pgfqpoint{2.477256in}{0.958321in}}%
\pgfpathlineto{\pgfqpoint{2.476851in}{0.953065in}}%
\pgfpathlineto{\pgfqpoint{2.476499in}{0.947808in}}%
\pgfpathlineto{\pgfqpoint{2.476201in}{0.942551in}}%
\pgfpathlineto{\pgfqpoint{2.475958in}{0.937295in}}%
\pgfpathlineto{\pgfqpoint{2.475772in}{0.932038in}}%
\pgfpathlineto{\pgfqpoint{2.475644in}{0.926781in}}%
\pgfpathlineto{\pgfqpoint{2.475575in}{0.921525in}}%
\pgfpathlineto{\pgfqpoint{2.475567in}{0.916268in}}%
\pgfpathlineto{\pgfqpoint{2.475622in}{0.911011in}}%
\pgfpathlineto{\pgfqpoint{2.475740in}{0.905755in}}%
\pgfpathlineto{\pgfqpoint{2.475925in}{0.900498in}}%
\pgfpathlineto{\pgfqpoint{2.476176in}{0.895241in}}%
\pgfpathlineto{\pgfqpoint{2.476497in}{0.889985in}}%
\pgfpathlineto{\pgfqpoint{2.476889in}{0.884728in}}%
\pgfpathlineto{\pgfqpoint{2.477354in}{0.879471in}}%
\pgfpathlineto{\pgfqpoint{2.477893in}{0.874215in}}%
\pgfpathlineto{\pgfqpoint{2.478510in}{0.868958in}}%
\pgfpathlineto{\pgfqpoint{2.478545in}{0.868690in}}%
\pgfpathlineto{\pgfqpoint{2.479230in}{0.863701in}}%
\pgfpathlineto{\pgfqpoint{2.480037in}{0.858445in}}%
\pgfpathlineto{\pgfqpoint{2.480931in}{0.853188in}}%
\pgfpathlineto{\pgfqpoint{2.481915in}{0.847931in}}%
\pgfpathlineto{\pgfqpoint{2.482121in}{0.846919in}}%
\pgfpathlineto{\pgfqpoint{2.483028in}{0.842675in}}%
\pgfpathlineto{\pgfqpoint{2.484249in}{0.837418in}}%
\pgfpathlineto{\pgfqpoint{2.485574in}{0.832161in}}%
\pgfpathlineto{\pgfqpoint{2.485697in}{0.831705in}}%
\pgfpathlineto{\pgfqpoint{2.487064in}{0.826905in}}%
\pgfpathlineto{\pgfqpoint{2.488676in}{0.821648in}}%
\pgfpathlineto{\pgfqpoint{2.489273in}{0.819825in}}%
\pgfpathlineto{\pgfqpoint{2.490464in}{0.816391in}}%
\pgfpathlineto{\pgfqpoint{2.492413in}{0.811135in}}%
\pgfpathlineto{\pgfqpoint{2.492849in}{0.810025in}}%
\pgfpathlineto{\pgfqpoint{2.494585in}{0.805878in}}%
\pgfpathlineto{\pgfqpoint{2.496425in}{0.801748in}}%
\pgfpathlineto{\pgfqpoint{2.496961in}{0.800621in}}%
\pgfpathlineto{\pgfqpoint{2.499610in}{0.795365in}}%
\pgfpathlineto{\pgfqpoint{2.500001in}{0.794630in}}%
\pgfpathlineto{\pgfqpoint{2.502587in}{0.790108in}}%
\pgfpathlineto{\pgfqpoint{2.503576in}{0.788467in}}%
\pgfpathlineto{\pgfqpoint{2.505936in}{0.784851in}}%
\pgfpathlineto{\pgfqpoint{2.507152in}{0.783078in}}%
\pgfpathlineto{\pgfqpoint{2.509757in}{0.779595in}}%
\pgfpathlineto{\pgfqpoint{2.510728in}{0.778357in}}%
\pgfpathlineto{\pgfqpoint{2.514191in}{0.774338in}}%
\pgfpathlineto{\pgfqpoint{2.514304in}{0.774212in}}%
\pgfpathlineto{\pgfqpoint{2.517880in}{0.770614in}}%
\pgfpathlineto{\pgfqpoint{2.519585in}{0.769081in}}%
\pgfpathlineto{\pgfqpoint{2.521456in}{0.767470in}}%
\pgfpathlineto{\pgfqpoint{2.525032in}{0.764746in}}%
\pgfpathlineto{\pgfqpoint{2.526415in}{0.763825in}}%
\pgfpathlineto{\pgfqpoint{2.528608in}{0.762421in}}%
\pgfpathlineto{\pgfqpoint{2.532184in}{0.760457in}}%
\pgfpathlineto{\pgfqpoint{2.535760in}{0.758815in}}%
\pgfpathlineto{\pgfqpoint{2.536418in}{0.758568in}}%
\pgfpathlineto{\pgfqpoint{2.539336in}{0.757512in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836141in}{0.695242in}}%
\pgfpathlineto{\pgfqpoint{2.839717in}{0.694498in}}%
\pgfpathlineto{\pgfqpoint{2.843293in}{0.694078in}}%
\pgfpathlineto{\pgfqpoint{2.846869in}{0.693969in}}%
\pgfpathlineto{\pgfqpoint{2.850445in}{0.694159in}}%
\pgfpathlineto{\pgfqpoint{2.854021in}{0.694635in}}%
\pgfpathlineto{\pgfqpoint{2.857597in}{0.695387in}}%
\pgfpathlineto{\pgfqpoint{2.857949in}{0.695488in}}%
\pgfpathlineto{\pgfqpoint{2.861173in}{0.696428in}}%
\pgfpathlineto{\pgfqpoint{2.864749in}{0.697732in}}%
\pgfpathlineto{\pgfqpoint{2.868325in}{0.699287in}}%
\pgfpathlineto{\pgfqpoint{2.871223in}{0.700745in}}%
\pgfpathlineto{\pgfqpoint{2.871901in}{0.701091in}}%
\pgfpathlineto{\pgfqpoint{2.875477in}{0.703172in}}%
\pgfpathlineto{\pgfqpoint{2.879053in}{0.705480in}}%
\pgfpathlineto{\pgfqpoint{2.879783in}{0.706001in}}%
\pgfpathlineto{\pgfqpoint{2.882629in}{0.708062in}}%
\pgfpathlineto{\pgfqpoint{2.886205in}{0.710871in}}%
\pgfpathlineto{\pgfqpoint{2.886658in}{0.711258in}}%
\pgfpathlineto{\pgfqpoint{2.889781in}{0.713959in}}%
\pgfpathlineto{\pgfqpoint{2.892543in}{0.716515in}}%
\pgfpathlineto{\pgfqpoint{2.893357in}{0.717279in}}%
\pgfpathlineto{\pgfqpoint{2.896933in}{0.720867in}}%
\pgfpathlineto{\pgfqpoint{2.897780in}{0.721771in}}%
\pgfpathlineto{\pgfqpoint{2.900509in}{0.724724in}}%
\pgfpathlineto{\pgfqpoint{2.902523in}{0.727028in}}%
\pgfpathlineto{\pgfqpoint{2.904085in}{0.728840in}}%
\pgfpathlineto{\pgfqpoint{2.906902in}{0.732285in}}%
\pgfpathlineto{\pgfqpoint{2.907661in}{0.733226in}}%
\pgfpathlineto{\pgfqpoint{2.910969in}{0.737541in}}%
\pgfpathlineto{\pgfqpoint{2.911237in}{0.737896in}}%
\pgfpathlineto{\pgfqpoint{2.914768in}{0.742798in}}%
\pgfpathlineto{\pgfqpoint{2.914813in}{0.742861in}}%
\pgfpathlineto{\pgfqpoint{2.918334in}{0.748055in}}%
\pgfpathlineto{\pgfqpoint{2.918388in}{0.748136in}}%
\pgfpathlineto{\pgfqpoint{2.921697in}{0.753311in}}%
\pgfpathlineto{\pgfqpoint{2.921964in}{0.753736in}}%
\pgfpathlineto{\pgfqpoint{2.924882in}{0.758568in}}%
\pgfpathlineto{\pgfqpoint{2.925540in}{0.759676in}}%
\pgfpathlineto{\pgfqpoint{2.927909in}{0.763825in}}%
\pgfpathlineto{\pgfqpoint{2.929116in}{0.765974in}}%
\pgfpathlineto{\pgfqpoint{2.930796in}{0.769081in}}%
\pgfpathlineto{\pgfqpoint{2.932692in}{0.772647in}}%
\pgfpathlineto{\pgfqpoint{2.933559in}{0.774338in}}%
\pgfpathlineto{\pgfqpoint{2.936207in}{0.779595in}}%
\pgfpathlineto{\pgfqpoint{2.936268in}{0.779719in}}%
\pgfpathlineto{\pgfqpoint{2.938710in}{0.784851in}}%
\pgfpathlineto{\pgfqpoint{2.939844in}{0.787278in}}%
\pgfpathlineto{\pgfqpoint{2.941122in}{0.790108in}}%
\pgfpathlineto{\pgfqpoint{2.943420in}{0.795292in}}%
\pgfpathlineto{\pgfqpoint{2.943452in}{0.795365in}}%
\pgfpathlineto{\pgfqpoint{2.945650in}{0.800621in}}%
\pgfpathlineto{\pgfqpoint{2.946996in}{0.803903in}}%
\pgfpathlineto{\pgfqpoint{2.947780in}{0.805878in}}%
\pgfpathlineto{\pgfqpoint{2.949819in}{0.811135in}}%
\pgfpathlineto{\pgfqpoint{2.950572in}{0.813124in}}%
\pgfpathlineto{\pgfqpoint{2.951770in}{0.816391in}}%
\pgfpathlineto{\pgfqpoint{2.953653in}{0.821648in}}%
\pgfpathlineto{\pgfqpoint{2.954148in}{0.823070in}}%
\pgfpathlineto{\pgfqpoint{2.955442in}{0.826905in}}%
\pgfpathlineto{\pgfqpoint{2.957173in}{0.832161in}}%
\pgfpathlineto{\pgfqpoint{2.957724in}{0.833888in}}%
\pgfpathlineto{\pgfqpoint{2.958817in}{0.837418in}}%
\pgfpathlineto{\pgfqpoint{2.960398in}{0.842675in}}%
\pgfpathlineto{\pgfqpoint{2.961300in}{0.845769in}}%
\pgfpathlineto{\pgfqpoint{2.961912in}{0.847931in}}%
\pgfpathlineto{\pgfqpoint{2.963347in}{0.853188in}}%
\pgfpathlineto{\pgfqpoint{2.964738in}{0.858445in}}%
\pgfpathlineto{\pgfqpoint{2.964876in}{0.858990in}}%
\pgfpathlineto{\pgfqpoint{2.966036in}{0.863701in}}%
\pgfpathlineto{\pgfqpoint{2.967282in}{0.868958in}}%
\pgfpathlineto{\pgfqpoint{2.968452in}{0.874089in}}%
\pgfpathlineto{\pgfqpoint{2.968480in}{0.874215in}}%
\pgfpathlineto{\pgfqpoint{2.969585in}{0.879471in}}%
\pgfpathlineto{\pgfqpoint{2.970642in}{0.884728in}}%
\pgfpathlineto{\pgfqpoint{2.971647in}{0.889985in}}%
\pgfpathlineto{\pgfqpoint{2.972028in}{0.892098in}}%
\pgfpathlineto{\pgfqpoint{2.972578in}{0.895241in}}%
\pgfpathlineto{\pgfqpoint{2.973443in}{0.900498in}}%
\pgfpathlineto{\pgfqpoint{2.974254in}{0.905755in}}%
\pgfpathlineto{\pgfqpoint{2.975009in}{0.911011in}}%
\pgfpathlineto{\pgfqpoint{2.975604in}{0.915495in}}%
\pgfpathlineto{\pgfqpoint{2.975704in}{0.916268in}}%
\pgfpathlineto{\pgfqpoint{2.976319in}{0.921525in}}%
\pgfpathlineto{\pgfqpoint{2.976875in}{0.926781in}}%
\pgfpathlineto{\pgfqpoint{2.977372in}{0.932038in}}%
\pgfpathlineto{\pgfqpoint{2.977807in}{0.937295in}}%
\pgfpathlineto{\pgfqpoint{2.978178in}{0.942551in}}%
\pgfpathlineto{\pgfqpoint{2.978483in}{0.947808in}}%
\pgfpathlineto{\pgfqpoint{2.978721in}{0.953065in}}%
\pgfpathlineto{\pgfqpoint{2.978890in}{0.958321in}}%
\pgfpathlineto{\pgfqpoint{2.978986in}{0.963578in}}%
\pgfpathlineto{\pgfqpoint{2.979010in}{0.968835in}}%
\pgfpathlineto{\pgfqpoint{2.978957in}{0.974091in}}%
\pgfpathlineto{\pgfqpoint{2.978825in}{0.979348in}}%
\pgfpathlineto{\pgfqpoint{2.978613in}{0.984605in}}%
\pgfpathlineto{\pgfqpoint{2.978317in}{0.989861in}}%
\pgfpathlineto{\pgfqpoint{2.977936in}{0.995118in}}%
\pgfpathlineto{\pgfqpoint{2.977465in}{1.000375in}}%
\pgfpathlineto{\pgfqpoint{2.976902in}{1.005631in}}%
\pgfpathlineto{\pgfqpoint{2.976245in}{1.010888in}}%
\pgfpathlineto{\pgfqpoint{2.975604in}{1.015355in}}%
\pgfpathlineto{\pgfqpoint{2.975484in}{1.016145in}}%
\pgfpathlineto{\pgfqpoint{2.974585in}{1.021401in}}%
\pgfpathlineto{\pgfqpoint{2.973575in}{1.026658in}}%
\pgfpathlineto{\pgfqpoint{2.972451in}{1.031915in}}%
\pgfpathlineto{\pgfqpoint{2.972028in}{1.033715in}}%
\pgfpathlineto{\pgfqpoint{2.971163in}{1.037171in}}%
\pgfpathlineto{\pgfqpoint{2.969720in}{1.042428in}}%
\pgfpathlineto{\pgfqpoint{2.968452in}{1.046659in}}%
\pgfpathlineto{\pgfqpoint{2.968123in}{1.047685in}}%
\pgfpathlineto{\pgfqpoint{2.966298in}{1.052941in}}%
\pgfpathlineto{\pgfqpoint{2.964876in}{1.056724in}}%
\pgfpathlineto{\pgfqpoint{2.964278in}{1.058198in}}%
\pgfpathlineto{\pgfqpoint{2.961987in}{1.063455in}}%
\pgfpathlineto{\pgfqpoint{2.961300in}{1.064925in}}%
\pgfpathlineto{\pgfqpoint{2.959379in}{1.068711in}}%
\pgfpathlineto{\pgfqpoint{2.957724in}{1.071758in}}%
\pgfpathlineto{\pgfqpoint{2.956410in}{1.073968in}}%
\pgfpathlineto{\pgfqpoint{2.954148in}{1.077537in}}%
\pgfpathlineto{\pgfqpoint{2.952966in}{1.079225in}}%
\pgfpathlineto{\pgfqpoint{2.950572in}{1.082445in}}%
\pgfpathlineto{\pgfqpoint{2.948880in}{1.084481in}}%
\pgfpathlineto{\pgfqpoint{2.946996in}{1.086625in}}%
\pgfpathlineto{\pgfqpoint{2.943897in}{1.089738in}}%
\pgfpathlineto{\pgfqpoint{2.943420in}{1.090192in}}%
\pgfpathlineto{\pgfqpoint{2.939844in}{1.093174in}}%
\pgfpathlineto{\pgfqpoint{2.937287in}{1.094995in}}%
\pgfpathlineto{\pgfqpoint{2.936268in}{1.095685in}}%
\pgfpathlineto{\pgfqpoint{2.932692in}{1.097723in}}%
\pgfpathlineto{\pgfqpoint{2.929116in}{1.099368in}}%
\pgfpathlineto{\pgfqpoint{2.926644in}{1.100251in}}%
\pgfpathlineto{\pgfqpoint{2.925540in}{1.100628in}}%
\pgfpathlineto{\pgfqpoint{2.921964in}{1.101514in}}%
\pgfpathlineto{\pgfqpoint{2.918388in}{1.102070in}}%
\pgfpathlineto{\pgfqpoint{2.914813in}{1.102309in}}%
\pgfpathlineto{\pgfqpoint{2.911237in}{1.102244in}}%
\pgfpathlineto{\pgfqpoint{2.907661in}{1.101888in}}%
\pgfpathlineto{\pgfqpoint{2.904085in}{1.101252in}}%
\pgfpathlineto{\pgfqpoint{2.900509in}{1.100350in}}%
\pgfpathlineto{\pgfqpoint{2.900210in}{1.100251in}}%
\pgfpathlineto{\pgfqpoint{2.896933in}{1.099160in}}%
\pgfpathlineto{\pgfqpoint{2.893357in}{1.097715in}}%
\pgfpathlineto{\pgfqpoint{2.889781in}{1.096028in}}%
\pgfpathlineto{\pgfqpoint{2.887867in}{1.094995in}}%
\pgfpathlineto{\pgfqpoint{2.886205in}{1.094084in}}%
\pgfpathlineto{\pgfqpoint{2.882629in}{1.091883in}}%
\pgfpathlineto{\pgfqpoint{2.879463in}{1.089738in}}%
\pgfpathlineto{\pgfqpoint{2.879053in}{1.089456in}}%
\pgfpathlineto{\pgfqpoint{2.875477in}{1.086756in}}%
\pgfpathlineto{\pgfqpoint{2.872685in}{1.084481in}}%
\pgfpathlineto{\pgfqpoint{2.871901in}{1.083833in}}%
\pgfpathlineto{\pgfqpoint{2.868325in}{1.080648in}}%
\pgfpathlineto{\pgfqpoint{2.866828in}{1.079225in}}%
\pgfpathlineto{\pgfqpoint{2.864749in}{1.077218in}}%
\pgfpathlineto{\pgfqpoint{2.861574in}{1.073968in}}%
\pgfpathlineto{\pgfqpoint{2.861173in}{1.073552in}}%
\pgfpathlineto{\pgfqpoint{2.857597in}{1.069614in}}%
\pgfpathlineto{\pgfqpoint{2.856819in}{1.068711in}}%
\pgfpathlineto{\pgfqpoint{2.854021in}{1.065414in}}%
\pgfpathlineto{\pgfqpoint{2.852436in}{1.063455in}}%
\pgfpathlineto{\pgfqpoint{2.850445in}{1.060955in}}%
\pgfpathlineto{\pgfqpoint{2.848347in}{1.058198in}}%
\pgfpathlineto{\pgfqpoint{2.846869in}{1.056224in}}%
\pgfpathlineto{\pgfqpoint{2.844514in}{1.052941in}}%
\pgfpathlineto{\pgfqpoint{2.843293in}{1.051210in}}%
\pgfpathlineto{\pgfqpoint{2.840904in}{1.047685in}}%
\pgfpathlineto{\pgfqpoint{2.839717in}{1.045902in}}%
\pgfpathlineto{\pgfqpoint{2.837490in}{1.042428in}}%
\pgfpathlineto{\pgfqpoint{2.836141in}{1.040285in}}%
\pgfpathlineto{\pgfqpoint{2.834250in}{1.037171in}}%
\pgfpathlineto{\pgfqpoint{2.832565in}{1.034346in}}%
\pgfpathlineto{\pgfqpoint{2.831164in}{1.031915in}}%
\pgfpathlineto{\pgfqpoint{2.828989in}{1.028067in}}%
\pgfpathlineto{\pgfqpoint{2.828218in}{1.026658in}}%
\pgfpathlineto{\pgfqpoint{2.825413in}{1.021432in}}%
\pgfpathlineto{\pgfqpoint{2.825398in}{1.021401in}}%
\pgfpathlineto{\pgfqpoint{2.822723in}{1.016145in}}%
\pgfpathlineto{\pgfqpoint{2.821837in}{1.014364in}}%
\pgfpathlineto{\pgfqpoint{2.820156in}{1.010888in}}%
\pgfpathlineto{\pgfqpoint{2.818261in}{1.006881in}}%
\pgfpathlineto{\pgfqpoint{2.817686in}{1.005631in}}%
\pgfpathlineto{\pgfqpoint{2.815327in}{1.000375in}}%
\pgfpathlineto{\pgfqpoint{2.814685in}{0.998908in}}%
\pgfpathlineto{\pgfqpoint{2.813069in}{0.995118in}}%
\pgfpathlineto{\pgfqpoint{2.811110in}{0.990400in}}%
\pgfpathlineto{\pgfqpoint{2.810891in}{0.989861in}}%
\pgfpathlineto{\pgfqpoint{2.808821in}{0.984605in}}%
\pgfpathlineto{\pgfqpoint{2.807534in}{0.981238in}}%
\pgfpathlineto{\pgfqpoint{2.806826in}{0.979348in}}%
\pgfpathlineto{\pgfqpoint{2.804921in}{0.974091in}}%
\pgfpathlineto{\pgfqpoint{2.803958in}{0.971345in}}%
\pgfpathlineto{\pgfqpoint{2.803095in}{0.968835in}}%
\pgfpathlineto{\pgfqpoint{2.801350in}{0.963578in}}%
\pgfpathlineto{\pgfqpoint{2.800382in}{0.960555in}}%
\pgfpathlineto{\pgfqpoint{2.799680in}{0.958321in}}%
\pgfpathlineto{\pgfqpoint{2.798091in}{0.953065in}}%
\pgfpathlineto{\pgfqpoint{2.796806in}{0.948645in}}%
\pgfpathlineto{\pgfqpoint{2.796567in}{0.947808in}}%
\pgfpathlineto{\pgfqpoint{2.795129in}{0.942551in}}%
\pgfpathlineto{\pgfqpoint{2.793752in}{0.937295in}}%
\pgfpathlineto{\pgfqpoint{2.793230in}{0.935206in}}%
\pgfpathlineto{\pgfqpoint{2.792451in}{0.932038in}}%
\pgfpathlineto{\pgfqpoint{2.791222in}{0.926781in}}%
\pgfpathlineto{\pgfqpoint{2.790053in}{0.921525in}}%
\pgfpathlineto{\pgfqpoint{2.789654in}{0.919626in}}%
\pgfpathlineto{\pgfqpoint{2.788960in}{0.916268in}}%
\pgfpathlineto{\pgfqpoint{2.787935in}{0.911011in}}%
\pgfpathlineto{\pgfqpoint{2.786971in}{0.905755in}}%
\pgfpathlineto{\pgfqpoint{2.786078in}{0.900554in}}%
\pgfpathlineto{\pgfqpoint{2.786068in}{0.900498in}}%
\pgfpathlineto{\pgfqpoint{2.785245in}{0.895241in}}%
\pgfpathlineto{\pgfqpoint{2.784483in}{0.889985in}}%
\pgfpathlineto{\pgfqpoint{2.783784in}{0.884728in}}%
\pgfpathlineto{\pgfqpoint{2.783146in}{0.879471in}}%
\pgfpathlineto{\pgfqpoint{2.782570in}{0.874215in}}%
\pgfpathlineto{\pgfqpoint{2.782502in}{0.873508in}}%
\pgfpathlineto{\pgfqpoint{2.782069in}{0.868958in}}%
\pgfpathlineto{\pgfqpoint{2.781634in}{0.863701in}}%
\pgfpathlineto{\pgfqpoint{2.781263in}{0.858445in}}%
\pgfpathlineto{\pgfqpoint{2.780957in}{0.853188in}}%
\pgfpathlineto{\pgfqpoint{2.780717in}{0.847931in}}%
\pgfpathlineto{\pgfqpoint{2.780545in}{0.842675in}}%
\pgfpathlineto{\pgfqpoint{2.780442in}{0.837418in}}%
\pgfpathlineto{\pgfqpoint{2.780410in}{0.832161in}}%
\pgfpathlineto{\pgfqpoint{2.780450in}{0.826905in}}%
\pgfpathlineto{\pgfqpoint{2.780564in}{0.821648in}}%
\pgfpathlineto{\pgfqpoint{2.780754in}{0.816391in}}%
\pgfpathlineto{\pgfqpoint{2.781022in}{0.811135in}}%
\pgfpathlineto{\pgfqpoint{2.781371in}{0.805878in}}%
\pgfpathlineto{\pgfqpoint{2.781803in}{0.800621in}}%
\pgfpathlineto{\pgfqpoint{2.782319in}{0.795365in}}%
\pgfpathlineto{\pgfqpoint{2.782502in}{0.793770in}}%
\pgfpathlineto{\pgfqpoint{2.782942in}{0.790108in}}%
\pgfpathlineto{\pgfqpoint{2.783667in}{0.784851in}}%
\pgfpathlineto{\pgfqpoint{2.784490in}{0.779595in}}%
\pgfpathlineto{\pgfqpoint{2.785417in}{0.774338in}}%
\pgfpathlineto{\pgfqpoint{2.786078in}{0.770959in}}%
\pgfpathlineto{\pgfqpoint{2.786466in}{0.769081in}}%
\pgfpathlineto{\pgfqpoint{2.787664in}{0.763825in}}%
\pgfpathlineto{\pgfqpoint{2.788982in}{0.758568in}}%
\pgfpathlineto{\pgfqpoint{2.789654in}{0.756108in}}%
\pgfpathlineto{\pgfqpoint{2.790467in}{0.753311in}}%
\pgfpathlineto{\pgfqpoint{2.792128in}{0.748055in}}%
\pgfpathlineto{\pgfqpoint{2.793230in}{0.744835in}}%
\pgfpathlineto{\pgfqpoint{2.793977in}{0.742798in}}%
\pgfpathlineto{\pgfqpoint{2.796054in}{0.737541in}}%
\pgfpathlineto{\pgfqpoint{2.796806in}{0.735770in}}%
\pgfpathlineto{\pgfqpoint{2.798402in}{0.732285in}}%
\pgfpathlineto{\pgfqpoint{2.800382in}{0.728257in}}%
\pgfpathlineto{\pgfqpoint{2.801039in}{0.727028in}}%
\pgfpathlineto{\pgfqpoint{2.803958in}{0.721921in}}%
\pgfpathlineto{\pgfqpoint{2.804051in}{0.721771in}}%
\pgfpathlineto{\pgfqpoint{2.807534in}{0.716552in}}%
\pgfpathlineto{\pgfqpoint{2.807561in}{0.716515in}}%
\pgfpathlineto{\pgfqpoint{2.811110in}{0.711988in}}%
\pgfpathlineto{\pgfqpoint{2.811752in}{0.711258in}}%
\pgfpathlineto{\pgfqpoint{2.814685in}{0.708101in}}%
\pgfpathlineto{\pgfqpoint{2.816908in}{0.706001in}}%
\pgfpathlineto{\pgfqpoint{2.818261in}{0.704788in}}%
\pgfpathlineto{\pgfqpoint{2.821837in}{0.702008in}}%
\pgfpathlineto{\pgfqpoint{2.823751in}{0.700745in}}%
\pgfpathlineto{\pgfqpoint{2.825413in}{0.699700in}}%
\pgfpathlineto{\pgfqpoint{2.828989in}{0.697834in}}%
\pgfpathlineto{\pgfqpoint{2.832565in}{0.696351in}}%
\pgfpathlineto{\pgfqpoint{2.835319in}{0.695488in}}%
\pgfpathlineto{\pgfqpoint{2.836141in}{0.695242in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550064in}{0.800245in}}%
\pgfpathlineto{\pgfqpoint{2.553640in}{0.799358in}}%
\pgfpathlineto{\pgfqpoint{2.557216in}{0.798803in}}%
\pgfpathlineto{\pgfqpoint{2.560792in}{0.798564in}}%
\pgfpathlineto{\pgfqpoint{2.564368in}{0.798629in}}%
\pgfpathlineto{\pgfqpoint{2.567944in}{0.798985in}}%
\pgfpathlineto{\pgfqpoint{2.571520in}{0.799620in}}%
\pgfpathlineto{\pgfqpoint{2.575096in}{0.800523in}}%
\pgfpathlineto{\pgfqpoint{2.575395in}{0.800621in}}%
\pgfpathlineto{\pgfqpoint{2.578672in}{0.801713in}}%
\pgfpathlineto{\pgfqpoint{2.582248in}{0.803158in}}%
\pgfpathlineto{\pgfqpoint{2.585824in}{0.804845in}}%
\pgfpathlineto{\pgfqpoint{2.587737in}{0.805878in}}%
\pgfpathlineto{\pgfqpoint{2.589400in}{0.806789in}}%
\pgfpathlineto{\pgfqpoint{2.592976in}{0.808990in}}%
\pgfpathlineto{\pgfqpoint{2.596141in}{0.811135in}}%
\pgfpathlineto{\pgfqpoint{2.596552in}{0.811417in}}%
\pgfpathlineto{\pgfqpoint{2.600128in}{0.814117in}}%
\pgfpathlineto{\pgfqpoint{2.602920in}{0.816391in}}%
\pgfpathlineto{\pgfqpoint{2.603704in}{0.817039in}}%
\pgfpathlineto{\pgfqpoint{2.607279in}{0.820225in}}%
\pgfpathlineto{\pgfqpoint{2.608777in}{0.821648in}}%
\pgfpathlineto{\pgfqpoint{2.610855in}{0.823655in}}%
\pgfpathlineto{\pgfqpoint{2.614031in}{0.826905in}}%
\pgfpathlineto{\pgfqpoint{2.614431in}{0.827321in}}%
\pgfpathlineto{\pgfqpoint{2.618007in}{0.831259in}}%
\pgfpathlineto{\pgfqpoint{2.618785in}{0.832161in}}%
\pgfpathlineto{\pgfqpoint{2.621583in}{0.835459in}}%
\pgfpathlineto{\pgfqpoint{2.623169in}{0.837418in}}%
\pgfpathlineto{\pgfqpoint{2.625159in}{0.839918in}}%
\pgfpathlineto{\pgfqpoint{2.627257in}{0.842675in}}%
\pgfpathlineto{\pgfqpoint{2.628735in}{0.844649in}}%
\pgfpathlineto{\pgfqpoint{2.631090in}{0.847931in}}%
\pgfpathlineto{\pgfqpoint{2.632311in}{0.849662in}}%
\pgfpathlineto{\pgfqpoint{2.634700in}{0.853188in}}%
\pgfpathlineto{\pgfqpoint{2.635887in}{0.854971in}}%
\pgfpathlineto{\pgfqpoint{2.638114in}{0.858445in}}%
\pgfpathlineto{\pgfqpoint{2.639463in}{0.860587in}}%
\pgfpathlineto{\pgfqpoint{2.641355in}{0.863701in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.866527in}}%
\pgfpathlineto{\pgfqpoint{2.644441in}{0.868958in}}%
\pgfpathlineto{\pgfqpoint{2.646615in}{0.872806in}}%
\pgfpathlineto{\pgfqpoint{2.647387in}{0.874215in}}%
\pgfpathlineto{\pgfqpoint{2.650191in}{0.879441in}}%
\pgfpathlineto{\pgfqpoint{2.650207in}{0.879471in}}%
\pgfpathlineto{\pgfqpoint{2.652881in}{0.884728in}}%
\pgfpathlineto{\pgfqpoint{2.653767in}{0.886509in}}%
\pgfpathlineto{\pgfqpoint{2.655449in}{0.889985in}}%
\pgfpathlineto{\pgfqpoint{2.657343in}{0.893991in}}%
\pgfpathlineto{\pgfqpoint{2.657919in}{0.895241in}}%
\pgfpathlineto{\pgfqpoint{2.660278in}{0.900498in}}%
\pgfpathlineto{\pgfqpoint{2.660919in}{0.901964in}}%
\pgfpathlineto{\pgfqpoint{2.662535in}{0.905755in}}%
\pgfpathlineto{\pgfqpoint{2.664495in}{0.910473in}}%
\pgfpathlineto{\pgfqpoint{2.664713in}{0.911011in}}%
\pgfpathlineto{\pgfqpoint{2.666783in}{0.916268in}}%
\pgfpathlineto{\pgfqpoint{2.668071in}{0.919635in}}%
\pgfpathlineto{\pgfqpoint{2.668778in}{0.921525in}}%
\pgfpathlineto{\pgfqpoint{2.670683in}{0.926781in}}%
\pgfpathlineto{\pgfqpoint{2.671647in}{0.929528in}}%
\pgfpathlineto{\pgfqpoint{2.672510in}{0.932038in}}%
\pgfpathlineto{\pgfqpoint{2.674254in}{0.937295in}}%
\pgfpathlineto{\pgfqpoint{2.675223in}{0.940318in}}%
\pgfpathlineto{\pgfqpoint{2.675925in}{0.942551in}}%
\pgfpathlineto{\pgfqpoint{2.677513in}{0.947808in}}%
\pgfpathlineto{\pgfqpoint{2.678799in}{0.952227in}}%
\pgfpathlineto{\pgfqpoint{2.679038in}{0.953065in}}%
\pgfpathlineto{\pgfqpoint{2.680475in}{0.958321in}}%
\pgfpathlineto{\pgfqpoint{2.681852in}{0.963578in}}%
\pgfpathlineto{\pgfqpoint{2.682375in}{0.965666in}}%
\pgfpathlineto{\pgfqpoint{2.683153in}{0.968835in}}%
\pgfpathlineto{\pgfqpoint{2.684382in}{0.974091in}}%
\pgfpathlineto{\pgfqpoint{2.685551in}{0.979348in}}%
\pgfpathlineto{\pgfqpoint{2.685951in}{0.981247in}}%
\pgfpathlineto{\pgfqpoint{2.686645in}{0.984605in}}%
\pgfpathlineto{\pgfqpoint{2.687669in}{0.989861in}}%
\pgfpathlineto{\pgfqpoint{2.688633in}{0.995118in}}%
\pgfpathlineto{\pgfqpoint{2.689527in}{1.000319in}}%
\pgfpathlineto{\pgfqpoint{2.689536in}{1.000375in}}%
\pgfpathlineto{\pgfqpoint{2.690359in}{1.005631in}}%
\pgfpathlineto{\pgfqpoint{2.691121in}{1.010888in}}%
\pgfpathlineto{\pgfqpoint{2.691821in}{1.016145in}}%
\pgfpathlineto{\pgfqpoint{2.692459in}{1.021401in}}%
\pgfpathlineto{\pgfqpoint{2.693034in}{1.026658in}}%
\pgfpathlineto{\pgfqpoint{2.693103in}{1.027365in}}%
\pgfpathlineto{\pgfqpoint{2.693535in}{1.031915in}}%
\pgfpathlineto{\pgfqpoint{2.693971in}{1.037171in}}%
\pgfpathlineto{\pgfqpoint{2.694342in}{1.042428in}}%
\pgfpathlineto{\pgfqpoint{2.694648in}{1.047685in}}%
\pgfpathlineto{\pgfqpoint{2.694887in}{1.052941in}}%
\pgfpathlineto{\pgfqpoint{2.695059in}{1.058198in}}%
\pgfpathlineto{\pgfqpoint{2.695162in}{1.063455in}}%
\pgfpathlineto{\pgfqpoint{2.695195in}{1.068711in}}%
\pgfpathlineto{\pgfqpoint{2.695155in}{1.073968in}}%
\pgfpathlineto{\pgfqpoint{2.695041in}{1.079225in}}%
\pgfpathlineto{\pgfqpoint{2.694850in}{1.084481in}}%
\pgfpathlineto{\pgfqpoint{2.694582in}{1.089738in}}%
\pgfpathlineto{\pgfqpoint{2.694233in}{1.094995in}}%
\pgfpathlineto{\pgfqpoint{2.693802in}{1.100251in}}%
\pgfpathlineto{\pgfqpoint{2.693285in}{1.105508in}}%
\pgfpathlineto{\pgfqpoint{2.693103in}{1.107103in}}%
\pgfpathlineto{\pgfqpoint{2.692663in}{1.110765in}}%
\pgfpathlineto{\pgfqpoint{2.691938in}{1.116021in}}%
\pgfpathlineto{\pgfqpoint{2.691114in}{1.121278in}}%
\pgfpathlineto{\pgfqpoint{2.690188in}{1.126535in}}%
\pgfpathlineto{\pgfqpoint{2.689527in}{1.129914in}}%
\pgfpathlineto{\pgfqpoint{2.689138in}{1.131791in}}%
\pgfpathlineto{\pgfqpoint{2.687941in}{1.137048in}}%
\pgfpathlineto{\pgfqpoint{2.686622in}{1.142305in}}%
\pgfpathlineto{\pgfqpoint{2.685951in}{1.144765in}}%
\pgfpathlineto{\pgfqpoint{2.685137in}{1.147561in}}%
\pgfpathlineto{\pgfqpoint{2.683476in}{1.152818in}}%
\pgfpathlineto{\pgfqpoint{2.682375in}{1.156038in}}%
\pgfpathlineto{\pgfqpoint{2.681627in}{1.158075in}}%
\pgfpathlineto{\pgfqpoint{2.679550in}{1.163331in}}%
\pgfpathlineto{\pgfqpoint{2.678799in}{1.165103in}}%
\pgfpathlineto{\pgfqpoint{2.677202in}{1.168588in}}%
\pgfpathlineto{\pgfqpoint{2.675223in}{1.172615in}}%
\pgfpathlineto{\pgfqpoint{2.674565in}{1.173845in}}%
\pgfpathlineto{\pgfqpoint{2.671647in}{1.178952in}}%
\pgfpathlineto{\pgfqpoint{2.671553in}{1.179101in}}%
\pgfpathlineto{\pgfqpoint{2.668071in}{1.184321in}}%
\pgfpathlineto{\pgfqpoint{2.668043in}{1.184358in}}%
\pgfpathlineto{\pgfqpoint{2.664495in}{1.188885in}}%
\pgfpathlineto{\pgfqpoint{2.663853in}{1.189615in}}%
\pgfpathlineto{\pgfqpoint{2.660919in}{1.192771in}}%
\pgfpathlineto{\pgfqpoint{2.658696in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{2.657343in}{1.196084in}}%
\pgfpathlineto{\pgfqpoint{2.653767in}{1.198865in}}%
\pgfpathlineto{\pgfqpoint{2.651853in}{1.200128in}}%
\pgfpathlineto{\pgfqpoint{2.650191in}{1.201173in}}%
\pgfpathlineto{\pgfqpoint{2.646615in}{1.203039in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{1.204522in}}%
\pgfpathlineto{\pgfqpoint{2.640285in}{1.205385in}}%
\pgfpathlineto{\pgfqpoint{2.639463in}{1.205631in}}%
\pgfpathlineto{\pgfqpoint{2.635887in}{1.206375in}}%
\pgfpathlineto{\pgfqpoint{2.632311in}{1.206795in}}%
\pgfpathlineto{\pgfqpoint{2.628735in}{1.206903in}}%
\pgfpathlineto{\pgfqpoint{2.625159in}{1.206714in}}%
\pgfpathlineto{\pgfqpoint{2.621583in}{1.206237in}}%
\pgfpathlineto{\pgfqpoint{2.618007in}{1.205486in}}%
\pgfpathlineto{\pgfqpoint{2.617655in}{1.205385in}}%
\pgfpathlineto{\pgfqpoint{2.614431in}{1.204445in}}%
\pgfpathlineto{\pgfqpoint{2.610855in}{1.203140in}}%
\pgfpathlineto{\pgfqpoint{2.607279in}{1.201586in}}%
\pgfpathlineto{\pgfqpoint{2.604382in}{1.200128in}}%
\pgfpathlineto{\pgfqpoint{2.603704in}{1.199782in}}%
\pgfpathlineto{\pgfqpoint{2.600128in}{1.197701in}}%
\pgfpathlineto{\pgfqpoint{2.596552in}{1.195393in}}%
\pgfpathlineto{\pgfqpoint{2.595822in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{2.592976in}{1.192811in}}%
\pgfpathlineto{\pgfqpoint{2.589400in}{1.190002in}}%
\pgfpathlineto{\pgfqpoint{2.588946in}{1.189615in}}%
\pgfpathlineto{\pgfqpoint{2.585824in}{1.186914in}}%
\pgfpathlineto{\pgfqpoint{2.583062in}{1.184358in}}%
\pgfpathlineto{\pgfqpoint{2.582248in}{1.183594in}}%
\pgfpathlineto{\pgfqpoint{2.578672in}{1.180006in}}%
\pgfpathlineto{\pgfqpoint{2.577824in}{1.179101in}}%
\pgfpathlineto{\pgfqpoint{2.575096in}{1.176149in}}%
\pgfpathlineto{\pgfqpoint{2.573081in}{1.173845in}}%
\pgfpathlineto{\pgfqpoint{2.571520in}{1.172033in}}%
\pgfpathlineto{\pgfqpoint{2.568703in}{1.168588in}}%
\pgfpathlineto{\pgfqpoint{2.567944in}{1.167646in}}%
\pgfpathlineto{\pgfqpoint{2.564636in}{1.163331in}}%
\pgfpathlineto{\pgfqpoint{2.564368in}{1.162977in}}%
\pgfpathlineto{\pgfqpoint{2.560837in}{1.158075in}}%
\pgfpathlineto{\pgfqpoint{2.560792in}{1.158012in}}%
\pgfpathlineto{\pgfqpoint{2.557270in}{1.152818in}}%
\pgfpathlineto{\pgfqpoint{2.557216in}{1.152737in}}%
\pgfpathlineto{\pgfqpoint{2.553907in}{1.147561in}}%
\pgfpathlineto{\pgfqpoint{2.553640in}{1.147137in}}%
\pgfpathlineto{\pgfqpoint{2.550723in}{1.142305in}}%
\pgfpathlineto{\pgfqpoint{2.550064in}{1.141196in}}%
\pgfpathlineto{\pgfqpoint{2.547695in}{1.137048in}}%
\pgfpathlineto{\pgfqpoint{2.546488in}{1.134899in}}%
\pgfpathlineto{\pgfqpoint{2.544808in}{1.131791in}}%
\pgfpathlineto{\pgfqpoint{2.542912in}{1.128226in}}%
\pgfpathlineto{\pgfqpoint{2.542046in}{1.126535in}}%
\pgfpathlineto{\pgfqpoint{2.539397in}{1.121278in}}%
\pgfpathlineto{\pgfqpoint{2.539336in}{1.121154in}}%
\pgfpathlineto{\pgfqpoint{2.536894in}{1.116021in}}%
\pgfpathlineto{\pgfqpoint{2.535760in}{1.113595in}}%
\pgfpathlineto{\pgfqpoint{2.534482in}{1.110765in}}%
\pgfpathlineto{\pgfqpoint{2.532184in}{1.105581in}}%
\pgfpathlineto{\pgfqpoint{2.532153in}{1.105508in}}%
\pgfpathlineto{\pgfqpoint{2.529955in}{1.100251in}}%
\pgfpathlineto{\pgfqpoint{2.528608in}{1.096970in}}%
\pgfpathlineto{\pgfqpoint{2.527824in}{1.094995in}}%
\pgfpathlineto{\pgfqpoint{2.525785in}{1.089738in}}%
\pgfpathlineto{\pgfqpoint{2.525032in}{1.087749in}}%
\pgfpathlineto{\pgfqpoint{2.523834in}{1.084481in}}%
\pgfpathlineto{\pgfqpoint{2.521952in}{1.079225in}}%
\pgfpathlineto{\pgfqpoint{2.521456in}{1.077803in}}%
\pgfpathlineto{\pgfqpoint{2.520162in}{1.073968in}}%
\pgfpathlineto{\pgfqpoint{2.518432in}{1.068711in}}%
\pgfpathlineto{\pgfqpoint{2.517880in}{1.066985in}}%
\pgfpathlineto{\pgfqpoint{2.516787in}{1.063455in}}%
\pgfpathlineto{\pgfqpoint{2.515206in}{1.058198in}}%
\pgfpathlineto{\pgfqpoint{2.514304in}{1.055104in}}%
\pgfpathlineto{\pgfqpoint{2.513693in}{1.052941in}}%
\pgfpathlineto{\pgfqpoint{2.512258in}{1.047685in}}%
\pgfpathlineto{\pgfqpoint{2.510867in}{1.042428in}}%
\pgfpathlineto{\pgfqpoint{2.510728in}{1.041882in}}%
\pgfpathlineto{\pgfqpoint{2.509569in}{1.037171in}}%
\pgfpathlineto{\pgfqpoint{2.508322in}{1.031915in}}%
\pgfpathlineto{\pgfqpoint{2.507152in}{1.026784in}}%
\pgfpathlineto{\pgfqpoint{2.507125in}{1.026658in}}%
\pgfpathlineto{\pgfqpoint{2.506019in}{1.021401in}}%
\pgfpathlineto{\pgfqpoint{2.504963in}{1.016145in}}%
\pgfpathlineto{\pgfqpoint{2.503958in}{1.010888in}}%
\pgfpathlineto{\pgfqpoint{2.503576in}{1.008774in}}%
\pgfpathlineto{\pgfqpoint{2.503026in}{1.005631in}}%
\pgfpathlineto{\pgfqpoint{2.502162in}{1.000375in}}%
\pgfpathlineto{\pgfqpoint{2.501351in}{0.995118in}}%
\pgfpathlineto{\pgfqpoint{2.500595in}{0.989861in}}%
\pgfpathlineto{\pgfqpoint{2.500001in}{0.985378in}}%
\pgfpathlineto{\pgfqpoint{2.499901in}{0.984605in}}%
\pgfpathlineto{\pgfqpoint{2.499286in}{0.979348in}}%
\pgfpathlineto{\pgfqpoint{2.498729in}{0.974091in}}%
\pgfpathlineto{\pgfqpoint{2.498232in}{0.968835in}}%
\pgfpathlineto{\pgfqpoint{2.497798in}{0.963578in}}%
\pgfpathlineto{\pgfqpoint{2.497427in}{0.958321in}}%
\pgfpathlineto{\pgfqpoint{2.497121in}{0.953065in}}%
\pgfpathlineto{\pgfqpoint{2.496883in}{0.947808in}}%
\pgfpathlineto{\pgfqpoint{2.496715in}{0.942551in}}%
\pgfpathlineto{\pgfqpoint{2.496618in}{0.937295in}}%
\pgfpathlineto{\pgfqpoint{2.496595in}{0.932038in}}%
\pgfpathlineto{\pgfqpoint{2.496648in}{0.926781in}}%
\pgfpathlineto{\pgfqpoint{2.496779in}{0.921525in}}%
\pgfpathlineto{\pgfqpoint{2.496991in}{0.916268in}}%
\pgfpathlineto{\pgfqpoint{2.497287in}{0.911011in}}%
\pgfpathlineto{\pgfqpoint{2.497669in}{0.905755in}}%
\pgfpathlineto{\pgfqpoint{2.498140in}{0.900498in}}%
\pgfpathlineto{\pgfqpoint{2.498702in}{0.895241in}}%
\pgfpathlineto{\pgfqpoint{2.499360in}{0.889985in}}%
\pgfpathlineto{\pgfqpoint{2.500001in}{0.885517in}}%
\pgfpathlineto{\pgfqpoint{2.500121in}{0.884728in}}%
\pgfpathlineto{\pgfqpoint{2.501019in}{0.879471in}}%
\pgfpathlineto{\pgfqpoint{2.502029in}{0.874215in}}%
\pgfpathlineto{\pgfqpoint{2.503154in}{0.868958in}}%
\pgfpathlineto{\pgfqpoint{2.503576in}{0.867158in}}%
\pgfpathlineto{\pgfqpoint{2.504442in}{0.863701in}}%
\pgfpathlineto{\pgfqpoint{2.505884in}{0.858445in}}%
\pgfpathlineto{\pgfqpoint{2.507152in}{0.854213in}}%
\pgfpathlineto{\pgfqpoint{2.507482in}{0.853188in}}%
\pgfpathlineto{\pgfqpoint{2.509306in}{0.847931in}}%
\pgfpathlineto{\pgfqpoint{2.510728in}{0.844149in}}%
\pgfpathlineto{\pgfqpoint{2.511326in}{0.842675in}}%
\pgfpathlineto{\pgfqpoint{2.513618in}{0.837418in}}%
\pgfpathlineto{\pgfqpoint{2.514304in}{0.835948in}}%
\pgfpathlineto{\pgfqpoint{2.516226in}{0.832161in}}%
\pgfpathlineto{\pgfqpoint{2.517880in}{0.829115in}}%
\pgfpathlineto{\pgfqpoint{2.519195in}{0.826905in}}%
\pgfpathlineto{\pgfqpoint{2.521456in}{0.823336in}}%
\pgfpathlineto{\pgfqpoint{2.522638in}{0.821648in}}%
\pgfpathlineto{\pgfqpoint{2.525032in}{0.818428in}}%
\pgfpathlineto{\pgfqpoint{2.526724in}{0.816391in}}%
\pgfpathlineto{\pgfqpoint{2.528608in}{0.814248in}}%
\pgfpathlineto{\pgfqpoint{2.531708in}{0.811135in}}%
\pgfpathlineto{\pgfqpoint{2.532184in}{0.810681in}}%
\pgfpathlineto{\pgfqpoint{2.535760in}{0.807698in}}%
\pgfpathlineto{\pgfqpoint{2.538318in}{0.805878in}}%
\pgfpathlineto{\pgfqpoint{2.539336in}{0.805188in}}%
\pgfpathlineto{\pgfqpoint{2.542912in}{0.803150in}}%
\pgfpathlineto{\pgfqpoint{2.546488in}{0.801504in}}%
\pgfpathlineto{\pgfqpoint{2.548960in}{0.800621in}}%
\pgfpathlineto{\pgfqpoint{2.550064in}{0.800245in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843293in}{0.752233in}}%
\pgfpathlineto{\pgfqpoint{2.846869in}{0.750894in}}%
\pgfpathlineto{\pgfqpoint{2.850445in}{0.750039in}}%
\pgfpathlineto{\pgfqpoint{2.854021in}{0.749639in}}%
\pgfpathlineto{\pgfqpoint{2.857597in}{0.749668in}}%
\pgfpathlineto{\pgfqpoint{2.861173in}{0.750102in}}%
\pgfpathlineto{\pgfqpoint{2.864749in}{0.750918in}}%
\pgfpathlineto{\pgfqpoint{2.868325in}{0.752097in}}%
\pgfpathlineto{\pgfqpoint{2.871168in}{0.753311in}}%
\pgfpathlineto{\pgfqpoint{2.871901in}{0.753630in}}%
\pgfpathlineto{\pgfqpoint{2.875477in}{0.755546in}}%
\pgfpathlineto{\pgfqpoint{2.879053in}{0.757779in}}%
\pgfpathlineto{\pgfqpoint{2.880153in}{0.758568in}}%
\pgfpathlineto{\pgfqpoint{2.882629in}{0.760379in}}%
\pgfpathlineto{\pgfqpoint{2.886205in}{0.763301in}}%
\pgfpathlineto{\pgfqpoint{2.886782in}{0.763825in}}%
\pgfpathlineto{\pgfqpoint{2.889781in}{0.766601in}}%
\pgfpathlineto{\pgfqpoint{2.892239in}{0.769081in}}%
\pgfpathlineto{\pgfqpoint{2.893357in}{0.770232in}}%
\pgfpathlineto{\pgfqpoint{2.896933in}{0.774219in}}%
\pgfpathlineto{\pgfqpoint{2.897031in}{0.774338in}}%
\pgfpathlineto{\pgfqpoint{2.900509in}{0.778611in}}%
\pgfpathlineto{\pgfqpoint{2.901257in}{0.779595in}}%
\pgfpathlineto{\pgfqpoint{2.904085in}{0.783386in}}%
\pgfpathlineto{\pgfqpoint{2.905111in}{0.784851in}}%
\pgfpathlineto{\pgfqpoint{2.907661in}{0.788568in}}%
\pgfpathlineto{\pgfqpoint{2.908656in}{0.790108in}}%
\pgfpathlineto{\pgfqpoint{2.911237in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{2.911943in}{0.795365in}}%
\pgfpathlineto{\pgfqpoint{2.914813in}{0.800263in}}%
\pgfpathlineto{\pgfqpoint{2.915012in}{0.800621in}}%
\pgfpathlineto{\pgfqpoint{2.917860in}{0.805878in}}%
\pgfpathlineto{\pgfqpoint{2.918388in}{0.806878in}}%
\pgfpathlineto{\pgfqpoint{2.920527in}{0.811135in}}%
\pgfpathlineto{\pgfqpoint{2.921964in}{0.814064in}}%
\pgfpathlineto{\pgfqpoint{2.923052in}{0.816391in}}%
\pgfpathlineto{\pgfqpoint{2.925449in}{0.821648in}}%
\pgfpathlineto{\pgfqpoint{2.925540in}{0.821856in}}%
\pgfpathlineto{\pgfqpoint{2.927666in}{0.826905in}}%
\pgfpathlineto{\pgfqpoint{2.929116in}{0.830440in}}%
\pgfpathlineto{\pgfqpoint{2.929791in}{0.832161in}}%
\pgfpathlineto{\pgfqpoint{2.931785in}{0.837418in}}%
\pgfpathlineto{\pgfqpoint{2.932692in}{0.839890in}}%
\pgfpathlineto{\pgfqpoint{2.933671in}{0.842675in}}%
\pgfpathlineto{\pgfqpoint{2.935453in}{0.847931in}}%
\pgfpathlineto{\pgfqpoint{2.936268in}{0.850430in}}%
\pgfpathlineto{\pgfqpoint{2.937131in}{0.853188in}}%
\pgfpathlineto{\pgfqpoint{2.938708in}{0.858445in}}%
\pgfpathlineto{\pgfqpoint{2.939844in}{0.862391in}}%
\pgfpathlineto{\pgfqpoint{2.940206in}{0.863701in}}%
\pgfpathlineto{\pgfqpoint{2.941585in}{0.868958in}}%
\pgfpathlineto{\pgfqpoint{2.942901in}{0.874215in}}%
\pgfpathlineto{\pgfqpoint{2.943420in}{0.876415in}}%
\pgfpathlineto{\pgfqpoint{2.944113in}{0.879471in}}%
\pgfpathlineto{\pgfqpoint{2.945233in}{0.884728in}}%
\pgfpathlineto{\pgfqpoint{2.946285in}{0.889985in}}%
\pgfpathlineto{\pgfqpoint{2.946996in}{0.893809in}}%
\pgfpathlineto{\pgfqpoint{2.947252in}{0.895241in}}%
\pgfpathlineto{\pgfqpoint{2.948111in}{0.900498in}}%
\pgfpathlineto{\pgfqpoint{2.948897in}{0.905755in}}%
\pgfpathlineto{\pgfqpoint{2.949605in}{0.911011in}}%
\pgfpathlineto{\pgfqpoint{2.950233in}{0.916268in}}%
\pgfpathlineto{\pgfqpoint{2.950572in}{0.919551in}}%
\pgfpathlineto{\pgfqpoint{2.950768in}{0.921525in}}%
\pgfpathlineto{\pgfqpoint{2.951202in}{0.926781in}}%
\pgfpathlineto{\pgfqpoint{2.951550in}{0.932038in}}%
\pgfpathlineto{\pgfqpoint{2.951809in}{0.937295in}}%
\pgfpathlineto{\pgfqpoint{2.951975in}{0.942551in}}%
\pgfpathlineto{\pgfqpoint{2.952044in}{0.947808in}}%
\pgfpathlineto{\pgfqpoint{2.952013in}{0.953065in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{0.958321in}}%
\pgfpathlineto{\pgfqpoint{2.951630in}{0.963578in}}%
\pgfpathlineto{\pgfqpoint{2.951270in}{0.968835in}}%
\pgfpathlineto{\pgfqpoint{2.950791in}{0.974091in}}%
\pgfpathlineto{\pgfqpoint{2.950572in}{0.976018in}}%
\pgfpathlineto{\pgfqpoint{2.950163in}{0.979348in}}%
\pgfpathlineto{\pgfqpoint{2.949381in}{0.984605in}}%
\pgfpathlineto{\pgfqpoint{2.948452in}{0.989861in}}%
\pgfpathlineto{\pgfqpoint{2.947370in}{0.995118in}}%
\pgfpathlineto{\pgfqpoint{2.946996in}{0.996715in}}%
\pgfpathlineto{\pgfqpoint{2.946061in}{1.000375in}}%
\pgfpathlineto{\pgfqpoint{2.944539in}{1.005631in}}%
\pgfpathlineto{\pgfqpoint{2.943420in}{1.009076in}}%
\pgfpathlineto{\pgfqpoint{2.942771in}{1.010888in}}%
\pgfpathlineto{\pgfqpoint{2.940680in}{1.016145in}}%
\pgfpathlineto{\pgfqpoint{2.939844in}{1.018049in}}%
\pgfpathlineto{\pgfqpoint{2.938200in}{1.021401in}}%
\pgfpathlineto{\pgfqpoint{2.936268in}{1.024983in}}%
\pgfpathlineto{\pgfqpoint{2.935244in}{1.026658in}}%
\pgfpathlineto{\pgfqpoint{2.932692in}{1.030486in}}%
\pgfpathlineto{\pgfqpoint{2.931593in}{1.031915in}}%
\pgfpathlineto{\pgfqpoint{2.929116in}{1.034886in}}%
\pgfpathlineto{\pgfqpoint{2.926862in}{1.037171in}}%
\pgfpathlineto{\pgfqpoint{2.925540in}{1.038417in}}%
\pgfpathlineto{\pgfqpoint{2.921964in}{1.041196in}}%
\pgfpathlineto{\pgfqpoint{2.919966in}{1.042428in}}%
\pgfpathlineto{\pgfqpoint{2.918388in}{1.043337in}}%
\pgfpathlineto{\pgfqpoint{2.914813in}{1.044893in}}%
\pgfpathlineto{\pgfqpoint{2.911237in}{1.045951in}}%
\pgfpathlineto{\pgfqpoint{2.907661in}{1.046540in}}%
\pgfpathlineto{\pgfqpoint{2.904085in}{1.046689in}}%
\pgfpathlineto{\pgfqpoint{2.900509in}{1.046422in}}%
\pgfpathlineto{\pgfqpoint{2.896933in}{1.045762in}}%
\pgfpathlineto{\pgfqpoint{2.893357in}{1.044732in}}%
\pgfpathlineto{\pgfqpoint{2.889781in}{1.043353in}}%
\pgfpathlineto{\pgfqpoint{2.887864in}{1.042428in}}%
\pgfpathlineto{\pgfqpoint{2.886205in}{1.041611in}}%
\pgfpathlineto{\pgfqpoint{2.882629in}{1.039511in}}%
\pgfpathlineto{\pgfqpoint{2.879154in}{1.037171in}}%
\pgfpathlineto{\pgfqpoint{2.879053in}{1.037102in}}%
\pgfpathlineto{\pgfqpoint{2.875477in}{1.034305in}}%
\pgfpathlineto{\pgfqpoint{2.872711in}{1.031915in}}%
\pgfpathlineto{\pgfqpoint{2.871901in}{1.031201in}}%
\pgfpathlineto{\pgfqpoint{2.868325in}{1.027732in}}%
\pgfpathlineto{\pgfqpoint{2.867307in}{1.026658in}}%
\pgfpathlineto{\pgfqpoint{2.864749in}{1.023904in}}%
\pgfpathlineto{\pgfqpoint{2.862590in}{1.021401in}}%
\pgfpathlineto{\pgfqpoint{2.861173in}{1.019724in}}%
\pgfpathlineto{\pgfqpoint{2.858350in}{1.016145in}}%
\pgfpathlineto{\pgfqpoint{2.857597in}{1.015170in}}%
\pgfpathlineto{\pgfqpoint{2.854496in}{1.010888in}}%
\pgfpathlineto{\pgfqpoint{2.854021in}{1.010218in}}%
\pgfpathlineto{\pgfqpoint{2.850960in}{1.005631in}}%
\pgfpathlineto{\pgfqpoint{2.850445in}{1.004842in}}%
\pgfpathlineto{\pgfqpoint{2.847689in}{1.000375in}}%
\pgfpathlineto{\pgfqpoint{2.846869in}{0.999014in}}%
\pgfpathlineto{\pgfqpoint{2.844642in}{0.995118in}}%
\pgfpathlineto{\pgfqpoint{2.843293in}{0.992703in}}%
\pgfpathlineto{\pgfqpoint{2.841784in}{0.989861in}}%
\pgfpathlineto{\pgfqpoint{2.839717in}{0.985873in}}%
\pgfpathlineto{\pgfqpoint{2.839090in}{0.984605in}}%
\pgfpathlineto{\pgfqpoint{2.836562in}{0.979348in}}%
\pgfpathlineto{\pgfqpoint{2.836141in}{0.978446in}}%
\pgfpathlineto{\pgfqpoint{2.834199in}{0.974091in}}%
\pgfpathlineto{\pgfqpoint{2.832565in}{0.970326in}}%
\pgfpathlineto{\pgfqpoint{2.831946in}{0.968835in}}%
\pgfpathlineto{\pgfqpoint{2.829833in}{0.963578in}}%
\pgfpathlineto{\pgfqpoint{2.828989in}{0.961407in}}%
\pgfpathlineto{\pgfqpoint{2.827839in}{0.958321in}}%
\pgfpathlineto{\pgfqpoint{2.825945in}{0.953065in}}%
\pgfpathlineto{\pgfqpoint{2.825413in}{0.951528in}}%
\pgfpathlineto{\pgfqpoint{2.824177in}{0.947808in}}%
\pgfpathlineto{\pgfqpoint{2.822496in}{0.942551in}}%
\pgfpathlineto{\pgfqpoint{2.821837in}{0.940399in}}%
\pgfpathlineto{\pgfqpoint{2.820924in}{0.937295in}}%
\pgfpathlineto{\pgfqpoint{2.819449in}{0.932038in}}%
\pgfpathlineto{\pgfqpoint{2.818261in}{0.927605in}}%
\pgfpathlineto{\pgfqpoint{2.818049in}{0.926781in}}%
\pgfpathlineto{\pgfqpoint{2.816772in}{0.921525in}}%
\pgfpathlineto{\pgfqpoint{2.815564in}{0.916268in}}%
\pgfpathlineto{\pgfqpoint{2.814685in}{0.912202in}}%
\pgfpathlineto{\pgfqpoint{2.814438in}{0.911011in}}%
\pgfpathlineto{\pgfqpoint{2.813424in}{0.905755in}}%
\pgfpathlineto{\pgfqpoint{2.812484in}{0.900498in}}%
\pgfpathlineto{\pgfqpoint{2.811619in}{0.895241in}}%
\pgfpathlineto{\pgfqpoint{2.811110in}{0.891821in}}%
\pgfpathlineto{\pgfqpoint{2.810846in}{0.889985in}}%
\pgfpathlineto{\pgfqpoint{2.810174in}{0.884728in}}%
\pgfpathlineto{\pgfqpoint{2.809584in}{0.879471in}}%
\pgfpathlineto{\pgfqpoint{2.809076in}{0.874215in}}%
\pgfpathlineto{\pgfqpoint{2.808655in}{0.868958in}}%
\pgfpathlineto{\pgfqpoint{2.808323in}{0.863701in}}%
\pgfpathlineto{\pgfqpoint{2.808084in}{0.858445in}}%
\pgfpathlineto{\pgfqpoint{2.807941in}{0.853188in}}%
\pgfpathlineto{\pgfqpoint{2.807898in}{0.847931in}}%
\pgfpathlineto{\pgfqpoint{2.807959in}{0.842675in}}%
\pgfpathlineto{\pgfqpoint{2.808128in}{0.837418in}}%
\pgfpathlineto{\pgfqpoint{2.808411in}{0.832161in}}%
\pgfpathlineto{\pgfqpoint{2.808810in}{0.826905in}}%
\pgfpathlineto{\pgfqpoint{2.809333in}{0.821648in}}%
\pgfpathlineto{\pgfqpoint{2.809984in}{0.816391in}}%
\pgfpathlineto{\pgfqpoint{2.810770in}{0.811135in}}%
\pgfpathlineto{\pgfqpoint{2.811110in}{0.809186in}}%
\pgfpathlineto{\pgfqpoint{2.811735in}{0.805878in}}%
\pgfpathlineto{\pgfqpoint{2.812882in}{0.800621in}}%
\pgfpathlineto{\pgfqpoint{2.814197in}{0.795365in}}%
\pgfpathlineto{\pgfqpoint{2.814685in}{0.793624in}}%
\pgfpathlineto{\pgfqpoint{2.815766in}{0.790108in}}%
\pgfpathlineto{\pgfqpoint{2.817578in}{0.784851in}}%
\pgfpathlineto{\pgfqpoint{2.818261in}{0.783057in}}%
\pgfpathlineto{\pgfqpoint{2.819725in}{0.779595in}}%
\pgfpathlineto{\pgfqpoint{2.821837in}{0.775075in}}%
\pgfpathlineto{\pgfqpoint{2.822224in}{0.774338in}}%
\pgfpathlineto{\pgfqpoint{2.825245in}{0.769081in}}%
\pgfpathlineto{\pgfqpoint{2.825413in}{0.768811in}}%
\pgfpathlineto{\pgfqpoint{2.828976in}{0.763825in}}%
\pgfpathlineto{\pgfqpoint{2.828989in}{0.763808in}}%
\pgfpathlineto{\pgfqpoint{2.832565in}{0.759823in}}%
\pgfpathlineto{\pgfqpoint{2.833911in}{0.758568in}}%
\pgfpathlineto{\pgfqpoint{2.836141in}{0.756634in}}%
\pgfpathlineto{\pgfqpoint{2.839717in}{0.754121in}}%
\pgfpathlineto{\pgfqpoint{2.841193in}{0.753311in}}%
\pgfpathlineto{\pgfqpoint{2.843293in}{0.752233in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557216in}{0.857535in}}%
\pgfpathlineto{\pgfqpoint{2.560792in}{0.855980in}}%
\pgfpathlineto{\pgfqpoint{2.564368in}{0.854922in}}%
\pgfpathlineto{\pgfqpoint{2.567944in}{0.854332in}}%
\pgfpathlineto{\pgfqpoint{2.571520in}{0.854184in}}%
\pgfpathlineto{\pgfqpoint{2.575096in}{0.854451in}}%
\pgfpathlineto{\pgfqpoint{2.578672in}{0.855111in}}%
\pgfpathlineto{\pgfqpoint{2.582248in}{0.856140in}}%
\pgfpathlineto{\pgfqpoint{2.585824in}{0.857520in}}%
\pgfpathlineto{\pgfqpoint{2.587740in}{0.858445in}}%
\pgfpathlineto{\pgfqpoint{2.589400in}{0.859261in}}%
\pgfpathlineto{\pgfqpoint{2.592976in}{0.861362in}}%
\pgfpathlineto{\pgfqpoint{2.596451in}{0.863701in}}%
\pgfpathlineto{\pgfqpoint{2.596552in}{0.863771in}}%
\pgfpathlineto{\pgfqpoint{2.600128in}{0.866568in}}%
\pgfpathlineto{\pgfqpoint{2.602894in}{0.868958in}}%
\pgfpathlineto{\pgfqpoint{2.603704in}{0.869672in}}%
\pgfpathlineto{\pgfqpoint{2.607279in}{0.873141in}}%
\pgfpathlineto{\pgfqpoint{2.608297in}{0.874215in}}%
\pgfpathlineto{\pgfqpoint{2.610855in}{0.876969in}}%
\pgfpathlineto{\pgfqpoint{2.613014in}{0.879471in}}%
\pgfpathlineto{\pgfqpoint{2.614431in}{0.881149in}}%
\pgfpathlineto{\pgfqpoint{2.617255in}{0.884728in}}%
\pgfpathlineto{\pgfqpoint{2.618007in}{0.885703in}}%
\pgfpathlineto{\pgfqpoint{2.621108in}{0.889985in}}%
\pgfpathlineto{\pgfqpoint{2.621583in}{0.890655in}}%
\pgfpathlineto{\pgfqpoint{2.624644in}{0.895241in}}%
\pgfpathlineto{\pgfqpoint{2.625159in}{0.896031in}}%
\pgfpathlineto{\pgfqpoint{2.627915in}{0.900498in}}%
\pgfpathlineto{\pgfqpoint{2.628735in}{0.901859in}}%
\pgfpathlineto{\pgfqpoint{2.630963in}{0.905755in}}%
\pgfpathlineto{\pgfqpoint{2.632311in}{0.908170in}}%
\pgfpathlineto{\pgfqpoint{2.633820in}{0.911011in}}%
\pgfpathlineto{\pgfqpoint{2.635887in}{0.914999in}}%
\pgfpathlineto{\pgfqpoint{2.636514in}{0.916268in}}%
\pgfpathlineto{\pgfqpoint{2.639042in}{0.921525in}}%
\pgfpathlineto{\pgfqpoint{2.639463in}{0.922427in}}%
\pgfpathlineto{\pgfqpoint{2.641405in}{0.926781in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{0.930547in}}%
\pgfpathlineto{\pgfqpoint{2.643659in}{0.932038in}}%
\pgfpathlineto{\pgfqpoint{2.645771in}{0.937295in}}%
\pgfpathlineto{\pgfqpoint{2.646615in}{0.939465in}}%
\pgfpathlineto{\pgfqpoint{2.647766in}{0.942551in}}%
\pgfpathlineto{\pgfqpoint{2.649659in}{0.947808in}}%
\pgfpathlineto{\pgfqpoint{2.650191in}{0.949345in}}%
\pgfpathlineto{\pgfqpoint{2.651428in}{0.953065in}}%
\pgfpathlineto{\pgfqpoint{2.653109in}{0.958321in}}%
\pgfpathlineto{\pgfqpoint{2.653767in}{0.960474in}}%
\pgfpathlineto{\pgfqpoint{2.654680in}{0.963578in}}%
\pgfpathlineto{\pgfqpoint{2.656156in}{0.968835in}}%
\pgfpathlineto{\pgfqpoint{2.657343in}{0.973267in}}%
\pgfpathlineto{\pgfqpoint{2.657556in}{0.974091in}}%
\pgfpathlineto{\pgfqpoint{2.658832in}{0.979348in}}%
\pgfpathlineto{\pgfqpoint{2.660041in}{0.984605in}}%
\pgfpathlineto{\pgfqpoint{2.660919in}{0.988671in}}%
\pgfpathlineto{\pgfqpoint{2.661167in}{0.989861in}}%
\pgfpathlineto{\pgfqpoint{2.662180in}{0.995118in}}%
\pgfpathlineto{\pgfqpoint{2.663120in}{1.000375in}}%
\pgfpathlineto{\pgfqpoint{2.663985in}{1.005631in}}%
\pgfpathlineto{\pgfqpoint{2.664495in}{1.009052in}}%
\pgfpathlineto{\pgfqpoint{2.664759in}{1.010888in}}%
\pgfpathlineto{\pgfqpoint{2.665430in}{1.016145in}}%
\pgfpathlineto{\pgfqpoint{2.666021in}{1.021401in}}%
\pgfpathlineto{\pgfqpoint{2.666528in}{1.026658in}}%
\pgfpathlineto{\pgfqpoint{2.666949in}{1.031915in}}%
\pgfpathlineto{\pgfqpoint{2.667281in}{1.037171in}}%
\pgfpathlineto{\pgfqpoint{2.667520in}{1.042428in}}%
\pgfpathlineto{\pgfqpoint{2.667663in}{1.047685in}}%
\pgfpathlineto{\pgfqpoint{2.667706in}{1.052941in}}%
\pgfpathlineto{\pgfqpoint{2.667645in}{1.058198in}}%
\pgfpathlineto{\pgfqpoint{2.667476in}{1.063455in}}%
\pgfpathlineto{\pgfqpoint{2.667194in}{1.068711in}}%
\pgfpathlineto{\pgfqpoint{2.666794in}{1.073968in}}%
\pgfpathlineto{\pgfqpoint{2.666271in}{1.079225in}}%
\pgfpathlineto{\pgfqpoint{2.665620in}{1.084481in}}%
\pgfpathlineto{\pgfqpoint{2.664835in}{1.089738in}}%
\pgfpathlineto{\pgfqpoint{2.664495in}{1.091687in}}%
\pgfpathlineto{\pgfqpoint{2.663870in}{1.094995in}}%
\pgfpathlineto{\pgfqpoint{2.662722in}{1.100251in}}%
\pgfpathlineto{\pgfqpoint{2.661407in}{1.105508in}}%
\pgfpathlineto{\pgfqpoint{2.660919in}{1.107249in}}%
\pgfpathlineto{\pgfqpoint{2.659838in}{1.110765in}}%
\pgfpathlineto{\pgfqpoint{2.658027in}{1.116021in}}%
\pgfpathlineto{\pgfqpoint{2.657343in}{1.117815in}}%
\pgfpathlineto{\pgfqpoint{2.655880in}{1.121278in}}%
\pgfpathlineto{\pgfqpoint{2.653767in}{1.125797in}}%
\pgfpathlineto{\pgfqpoint{2.653380in}{1.126535in}}%
\pgfpathlineto{\pgfqpoint{2.650360in}{1.131791in}}%
\pgfpathlineto{\pgfqpoint{2.650191in}{1.132062in}}%
\pgfpathlineto{\pgfqpoint{2.646628in}{1.137048in}}%
\pgfpathlineto{\pgfqpoint{2.646615in}{1.137065in}}%
\pgfpathlineto{\pgfqpoint{2.643039in}{1.141050in}}%
\pgfpathlineto{\pgfqpoint{2.641693in}{1.142305in}}%
\pgfpathlineto{\pgfqpoint{2.639463in}{1.144239in}}%
\pgfpathlineto{\pgfqpoint{2.635887in}{1.146752in}}%
\pgfpathlineto{\pgfqpoint{2.634411in}{1.147561in}}%
\pgfpathlineto{\pgfqpoint{2.632311in}{1.148640in}}%
\pgfpathlineto{\pgfqpoint{2.628735in}{1.149978in}}%
\pgfpathlineto{\pgfqpoint{2.625159in}{1.150834in}}%
\pgfpathlineto{\pgfqpoint{2.621583in}{1.151234in}}%
\pgfpathlineto{\pgfqpoint{2.618007in}{1.151205in}}%
\pgfpathlineto{\pgfqpoint{2.614431in}{1.150771in}}%
\pgfpathlineto{\pgfqpoint{2.610855in}{1.149954in}}%
\pgfpathlineto{\pgfqpoint{2.607279in}{1.148776in}}%
\pgfpathlineto{\pgfqpoint{2.604436in}{1.147561in}}%
\pgfpathlineto{\pgfqpoint{2.603704in}{1.147242in}}%
\pgfpathlineto{\pgfqpoint{2.600128in}{1.145327in}}%
\pgfpathlineto{\pgfqpoint{2.596552in}{1.143094in}}%
\pgfpathlineto{\pgfqpoint{2.595452in}{1.142305in}}%
\pgfpathlineto{\pgfqpoint{2.592976in}{1.140494in}}%
\pgfpathlineto{\pgfqpoint{2.589400in}{1.137572in}}%
\pgfpathlineto{\pgfqpoint{2.588822in}{1.137048in}}%
\pgfpathlineto{\pgfqpoint{2.585824in}{1.134272in}}%
\pgfpathlineto{\pgfqpoint{2.583366in}{1.131791in}}%
\pgfpathlineto{\pgfqpoint{2.582248in}{1.130641in}}%
\pgfpathlineto{\pgfqpoint{2.578672in}{1.126653in}}%
\pgfpathlineto{\pgfqpoint{2.578573in}{1.126535in}}%
\pgfpathlineto{\pgfqpoint{2.575096in}{1.122262in}}%
\pgfpathlineto{\pgfqpoint{2.574347in}{1.121278in}}%
\pgfpathlineto{\pgfqpoint{2.571520in}{1.117487in}}%
\pgfpathlineto{\pgfqpoint{2.570493in}{1.116021in}}%
\pgfpathlineto{\pgfqpoint{2.567944in}{1.112305in}}%
\pgfpathlineto{\pgfqpoint{2.566948in}{1.110765in}}%
\pgfpathlineto{\pgfqpoint{2.564368in}{1.106689in}}%
\pgfpathlineto{\pgfqpoint{2.563661in}{1.105508in}}%
\pgfpathlineto{\pgfqpoint{2.560792in}{1.100610in}}%
\pgfpathlineto{\pgfqpoint{2.560593in}{1.100251in}}%
\pgfpathlineto{\pgfqpoint{2.557745in}{1.094995in}}%
\pgfpathlineto{\pgfqpoint{2.557216in}{1.093995in}}%
\pgfpathlineto{\pgfqpoint{2.555077in}{1.089738in}}%
\pgfpathlineto{\pgfqpoint{2.553640in}{1.086809in}}%
\pgfpathlineto{\pgfqpoint{2.552552in}{1.084481in}}%
\pgfpathlineto{\pgfqpoint{2.550156in}{1.079225in}}%
\pgfpathlineto{\pgfqpoint{2.550064in}{1.079017in}}%
\pgfpathlineto{\pgfqpoint{2.547938in}{1.073968in}}%
\pgfpathlineto{\pgfqpoint{2.546488in}{1.070433in}}%
\pgfpathlineto{\pgfqpoint{2.545813in}{1.068711in}}%
\pgfpathlineto{\pgfqpoint{2.543819in}{1.063455in}}%
\pgfpathlineto{\pgfqpoint{2.542912in}{1.060983in}}%
\pgfpathlineto{\pgfqpoint{2.541934in}{1.058198in}}%
\pgfpathlineto{\pgfqpoint{2.540151in}{1.052941in}}%
\pgfpathlineto{\pgfqpoint{2.539336in}{1.050443in}}%
\pgfpathlineto{\pgfqpoint{2.538474in}{1.047685in}}%
\pgfpathlineto{\pgfqpoint{2.536896in}{1.042428in}}%
\pgfpathlineto{\pgfqpoint{2.535760in}{1.038482in}}%
\pgfpathlineto{\pgfqpoint{2.535398in}{1.037171in}}%
\pgfpathlineto{\pgfqpoint{2.534020in}{1.031915in}}%
\pgfpathlineto{\pgfqpoint{2.532704in}{1.026658in}}%
\pgfpathlineto{\pgfqpoint{2.532184in}{1.024458in}}%
\pgfpathlineto{\pgfqpoint{2.531491in}{1.021401in}}%
\pgfpathlineto{\pgfqpoint{2.530371in}{1.016145in}}%
\pgfpathlineto{\pgfqpoint{2.529319in}{1.010888in}}%
\pgfpathlineto{\pgfqpoint{2.528608in}{1.007064in}}%
\pgfpathlineto{\pgfqpoint{2.528352in}{1.005631in}}%
\pgfpathlineto{\pgfqpoint{2.527493in}{1.000375in}}%
\pgfpathlineto{\pgfqpoint{2.526708in}{0.995118in}}%
\pgfpathlineto{\pgfqpoint{2.525999in}{0.989861in}}%
\pgfpathlineto{\pgfqpoint{2.525371in}{0.984605in}}%
\pgfpathlineto{\pgfqpoint{2.525032in}{0.981322in}}%
\pgfpathlineto{\pgfqpoint{2.524837in}{0.979348in}}%
\pgfpathlineto{\pgfqpoint{2.524402in}{0.974091in}}%
\pgfpathlineto{\pgfqpoint{2.524054in}{0.968835in}}%
\pgfpathlineto{\pgfqpoint{2.523795in}{0.963578in}}%
\pgfpathlineto{\pgfqpoint{2.523629in}{0.958321in}}%
\pgfpathlineto{\pgfqpoint{2.523560in}{0.953065in}}%
\pgfpathlineto{\pgfqpoint{2.523592in}{0.947808in}}%
\pgfpathlineto{\pgfqpoint{2.523728in}{0.942551in}}%
\pgfpathlineto{\pgfqpoint{2.523974in}{0.937295in}}%
\pgfpathlineto{\pgfqpoint{2.524334in}{0.932038in}}%
\pgfpathlineto{\pgfqpoint{2.524813in}{0.926781in}}%
\pgfpathlineto{\pgfqpoint{2.525032in}{0.924855in}}%
\pgfpathlineto{\pgfqpoint{2.525442in}{0.921525in}}%
\pgfpathlineto{\pgfqpoint{2.526224in}{0.916268in}}%
\pgfpathlineto{\pgfqpoint{2.527152in}{0.911011in}}%
\pgfpathlineto{\pgfqpoint{2.528235in}{0.905755in}}%
\pgfpathlineto{\pgfqpoint{2.528608in}{0.904158in}}%
\pgfpathlineto{\pgfqpoint{2.529543in}{0.900498in}}%
\pgfpathlineto{\pgfqpoint{2.531065in}{0.895241in}}%
\pgfpathlineto{\pgfqpoint{2.532184in}{0.891797in}}%
\pgfpathlineto{\pgfqpoint{2.532834in}{0.889985in}}%
\pgfpathlineto{\pgfqpoint{2.534925in}{0.884728in}}%
\pgfpathlineto{\pgfqpoint{2.535760in}{0.882824in}}%
\pgfpathlineto{\pgfqpoint{2.537405in}{0.879471in}}%
\pgfpathlineto{\pgfqpoint{2.539336in}{0.875889in}}%
\pgfpathlineto{\pgfqpoint{2.540360in}{0.874215in}}%
\pgfpathlineto{\pgfqpoint{2.542912in}{0.870386in}}%
\pgfpathlineto{\pgfqpoint{2.544012in}{0.868958in}}%
\pgfpathlineto{\pgfqpoint{2.546488in}{0.865987in}}%
\pgfpathlineto{\pgfqpoint{2.548742in}{0.863701in}}%
\pgfpathlineto{\pgfqpoint{2.550064in}{0.862456in}}%
\pgfpathlineto{\pgfqpoint{2.553640in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{2.555638in}{0.858445in}}%
\pgfpathlineto{\pgfqpoint{2.557216in}{0.857535in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864749in}{0.851684in}}%
\pgfpathlineto{\pgfqpoint{2.868325in}{0.849405in}}%
\pgfpathlineto{\pgfqpoint{2.871901in}{0.848702in}}%
\pgfpathlineto{\pgfqpoint{2.875477in}{0.849307in}}%
\pgfpathlineto{\pgfqpoint{2.879053in}{0.851009in}}%
\pgfpathlineto{\pgfqpoint{2.881986in}{0.853188in}}%
\pgfpathlineto{\pgfqpoint{2.882629in}{0.853695in}}%
\pgfpathlineto{\pgfqpoint{2.886205in}{0.857505in}}%
\pgfpathlineto{\pgfqpoint{2.886916in}{0.858445in}}%
\pgfpathlineto{\pgfqpoint{2.889781in}{0.862464in}}%
\pgfpathlineto{\pgfqpoint{2.890524in}{0.863701in}}%
\pgfpathlineto{\pgfqpoint{2.893357in}{0.868735in}}%
\pgfpathlineto{\pgfqpoint{2.893465in}{0.868958in}}%
\pgfpathlineto{\pgfqpoint{2.895801in}{0.874215in}}%
\pgfpathlineto{\pgfqpoint{2.896933in}{0.876978in}}%
\pgfpathlineto{\pgfqpoint{2.897826in}{0.879471in}}%
\pgfpathlineto{\pgfqpoint{2.899515in}{0.884728in}}%
\pgfpathlineto{\pgfqpoint{2.900509in}{0.888234in}}%
\pgfpathlineto{\pgfqpoint{2.900948in}{0.889985in}}%
\pgfpathlineto{\pgfqpoint{2.902047in}{0.895241in}}%
\pgfpathlineto{\pgfqpoint{2.902937in}{0.900498in}}%
\pgfpathlineto{\pgfqpoint{2.903591in}{0.905755in}}%
\pgfpathlineto{\pgfqpoint{2.903978in}{0.911011in}}%
\pgfpathlineto{\pgfqpoint{2.904062in}{0.916268in}}%
\pgfpathlineto{\pgfqpoint{2.903801in}{0.921525in}}%
\pgfpathlineto{\pgfqpoint{2.903142in}{0.926781in}}%
\pgfpathlineto{\pgfqpoint{2.902023in}{0.932038in}}%
\pgfpathlineto{\pgfqpoint{2.900509in}{0.936870in}}%
\pgfpathlineto{\pgfqpoint{2.900327in}{0.937295in}}%
\pgfpathlineto{\pgfqpoint{2.897314in}{0.942551in}}%
\pgfpathlineto{\pgfqpoint{2.896933in}{0.943073in}}%
\pgfpathlineto{\pgfqpoint{2.893357in}{0.946152in}}%
\pgfpathlineto{\pgfqpoint{2.889781in}{0.947492in}}%
\pgfpathlineto{\pgfqpoint{2.886205in}{0.947401in}}%
\pgfpathlineto{\pgfqpoint{2.882629in}{0.946118in}}%
\pgfpathlineto{\pgfqpoint{2.879053in}{0.943832in}}%
\pgfpathlineto{\pgfqpoint{2.877638in}{0.942551in}}%
\pgfpathlineto{\pgfqpoint{2.875477in}{0.940476in}}%
\pgfpathlineto{\pgfqpoint{2.872861in}{0.937295in}}%
\pgfpathlineto{\pgfqpoint{2.871901in}{0.936052in}}%
\pgfpathlineto{\pgfqpoint{2.869339in}{0.932038in}}%
\pgfpathlineto{\pgfqpoint{2.868325in}{0.930338in}}%
\pgfpathlineto{\pgfqpoint{2.866517in}{0.926781in}}%
\pgfpathlineto{\pgfqpoint{2.864749in}{0.923044in}}%
\pgfpathlineto{\pgfqpoint{2.864123in}{0.921525in}}%
\pgfpathlineto{\pgfqpoint{2.862159in}{0.916268in}}%
\pgfpathlineto{\pgfqpoint{2.861173in}{0.913336in}}%
\pgfpathlineto{\pgfqpoint{2.860484in}{0.911011in}}%
\pgfpathlineto{\pgfqpoint{2.859133in}{0.905755in}}%
\pgfpathlineto{\pgfqpoint{2.857979in}{0.900498in}}%
\pgfpathlineto{\pgfqpoint{2.857597in}{0.898291in}}%
\pgfpathlineto{\pgfqpoint{2.857130in}{0.895241in}}%
\pgfpathlineto{\pgfqpoint{2.856559in}{0.889985in}}%
\pgfpathlineto{\pgfqpoint{2.856238in}{0.884728in}}%
\pgfpathlineto{\pgfqpoint{2.856197in}{0.879471in}}%
\pgfpathlineto{\pgfqpoint{2.856472in}{0.874215in}}%
\pgfpathlineto{\pgfqpoint{2.857105in}{0.868958in}}%
\pgfpathlineto{\pgfqpoint{2.857597in}{0.866415in}}%
\pgfpathlineto{\pgfqpoint{2.858277in}{0.863701in}}%
\pgfpathlineto{\pgfqpoint{2.860175in}{0.858445in}}%
\pgfpathlineto{\pgfqpoint{2.861173in}{0.856373in}}%
\pgfpathlineto{\pgfqpoint{2.863410in}{0.853188in}}%
\pgfpathlineto{\pgfqpoint{2.864749in}{0.851684in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.381994in}{0.427398in}}{\pgfqpoint{0.711617in}{1.046077in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578672in}{0.957800in}}%
\pgfpathlineto{\pgfqpoint{2.582248in}{0.954721in}}%
\pgfpathlineto{\pgfqpoint{2.585824in}{0.953381in}}%
\pgfpathlineto{\pgfqpoint{2.589400in}{0.953472in}}%
\pgfpathlineto{\pgfqpoint{2.592976in}{0.954755in}}%
\pgfpathlineto{\pgfqpoint{2.596552in}{0.957041in}}%
\pgfpathlineto{\pgfqpoint{2.597966in}{0.958321in}}%
\pgfpathlineto{\pgfqpoint{2.600128in}{0.960397in}}%
\pgfpathlineto{\pgfqpoint{2.602744in}{0.963578in}}%
\pgfpathlineto{\pgfqpoint{2.603704in}{0.964821in}}%
\pgfpathlineto{\pgfqpoint{2.606265in}{0.968835in}}%
\pgfpathlineto{\pgfqpoint{2.607279in}{0.970535in}}%
\pgfpathlineto{\pgfqpoint{2.609088in}{0.974091in}}%
\pgfpathlineto{\pgfqpoint{2.610855in}{0.977828in}}%
\pgfpathlineto{\pgfqpoint{2.611482in}{0.979348in}}%
\pgfpathlineto{\pgfqpoint{2.613446in}{0.984605in}}%
\pgfpathlineto{\pgfqpoint{2.614431in}{0.987536in}}%
\pgfpathlineto{\pgfqpoint{2.615121in}{0.989861in}}%
\pgfpathlineto{\pgfqpoint{2.616472in}{0.995118in}}%
\pgfpathlineto{\pgfqpoint{2.617626in}{1.000375in}}%
\pgfpathlineto{\pgfqpoint{2.618007in}{1.002582in}}%
\pgfpathlineto{\pgfqpoint{2.618475in}{1.005631in}}%
\pgfpathlineto{\pgfqpoint{2.619045in}{1.010888in}}%
\pgfpathlineto{\pgfqpoint{2.619366in}{1.016145in}}%
\pgfpathlineto{\pgfqpoint{2.619407in}{1.021401in}}%
\pgfpathlineto{\pgfqpoint{2.619132in}{1.026658in}}%
\pgfpathlineto{\pgfqpoint{2.618499in}{1.031915in}}%
\pgfpathlineto{\pgfqpoint{2.618007in}{1.034458in}}%
\pgfpathlineto{\pgfqpoint{2.617328in}{1.037171in}}%
\pgfpathlineto{\pgfqpoint{2.615430in}{1.042428in}}%
\pgfpathlineto{\pgfqpoint{2.614431in}{1.044500in}}%
\pgfpathlineto{\pgfqpoint{2.612194in}{1.047685in}}%
\pgfpathlineto{\pgfqpoint{2.610855in}{1.049188in}}%
\pgfpathlineto{\pgfqpoint{2.607279in}{1.051468in}}%
\pgfpathlineto{\pgfqpoint{2.603704in}{1.052171in}}%
\pgfpathlineto{\pgfqpoint{2.600128in}{1.051566in}}%
\pgfpathlineto{\pgfqpoint{2.596552in}{1.049864in}}%
\pgfpathlineto{\pgfqpoint{2.593618in}{1.047685in}}%
\pgfpathlineto{\pgfqpoint{2.592976in}{1.047178in}}%
\pgfpathlineto{\pgfqpoint{2.589400in}{1.043367in}}%
\pgfpathlineto{\pgfqpoint{2.588688in}{1.042428in}}%
\pgfpathlineto{\pgfqpoint{2.585824in}{1.038409in}}%
\pgfpathlineto{\pgfqpoint{2.585081in}{1.037171in}}%
\pgfpathlineto{\pgfqpoint{2.582248in}{1.032137in}}%
\pgfpathlineto{\pgfqpoint{2.582139in}{1.031915in}}%
\pgfpathlineto{\pgfqpoint{2.579804in}{1.026658in}}%
\pgfpathlineto{\pgfqpoint{2.578672in}{1.023894in}}%
\pgfpathlineto{\pgfqpoint{2.577778in}{1.021401in}}%
\pgfpathlineto{\pgfqpoint{2.576089in}{1.016145in}}%
\pgfpathlineto{\pgfqpoint{2.575096in}{1.012639in}}%
\pgfpathlineto{\pgfqpoint{2.574657in}{1.010888in}}%
\pgfpathlineto{\pgfqpoint{2.573557in}{1.005631in}}%
\pgfpathlineto{\pgfqpoint{2.572667in}{1.000375in}}%
\pgfpathlineto{\pgfqpoint{2.572014in}{0.995118in}}%
\pgfpathlineto{\pgfqpoint{2.571626in}{0.989861in}}%
\pgfpathlineto{\pgfqpoint{2.571542in}{0.984605in}}%
\pgfpathlineto{\pgfqpoint{2.571803in}{0.979348in}}%
\pgfpathlineto{\pgfqpoint{2.572462in}{0.974091in}}%
\pgfpathlineto{\pgfqpoint{2.573581in}{0.968835in}}%
\pgfpathlineto{\pgfqpoint{2.575096in}{0.964002in}}%
\pgfpathlineto{\pgfqpoint{2.575277in}{0.963578in}}%
\pgfpathlineto{\pgfqpoint{2.578290in}{0.958321in}}%
\pgfpathlineto{\pgfqpoint{2.578672in}{0.957800in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381994in}{0.427398in}}%
\pgfpathlineto{\pgfqpoint{2.381994in}{1.473475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093611in}{0.427398in}}%
\pgfpathlineto{\pgfqpoint{3.093611in}{1.473475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381994in}{0.427398in}}%
\pgfpathlineto{\pgfqpoint{3.093611in}{0.427398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381994in}{1.473475in}}%
\pgfpathlineto{\pgfqpoint{3.093611in}{1.473475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316439in}{1.548896in}}%
\pgfpathlineto{\pgfqpoint{3.255589in}{1.548896in}}%
\pgfpathlineto{\pgfqpoint{3.255589in}{1.787298in}}%
\pgfpathlineto{\pgfqpoint{0.316439in}{1.787298in}}%
\pgfpathlineto{\pgfqpoint{0.316439in}{1.548896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371995in}{1.683131in}}%
\pgfpathlineto{\pgfqpoint{0.441439in}{1.683131in}}%
\pgfpathlineto{\pgfqpoint{0.510884in}{1.683131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.545606in,y=1.634520in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DSI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838799in}{1.683131in}}%
\pgfpathlineto{\pgfqpoint{0.908243in}{1.683131in}}%
\pgfpathlineto{\pgfqpoint{0.977687in}{1.683131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.012410in,y=1.634520in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont TSI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.290186in}{1.683131in}}%
\pgfpathlineto{\pgfqpoint{1.359630in}{1.683131in}}%
\pgfpathlineto{\pgfqpoint{1.429075in}{1.683131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.463797in,y=1.634520in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MSI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.780183in}{1.683131in}}%
\pgfpathlineto{\pgfqpoint{1.849627in}{1.683131in}}%
\pgfpathlineto{\pgfqpoint{1.919072in}{1.683131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.953794in,y=1.634520in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MCVSI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.463095in}{1.683131in}}%
\pgfpathlineto{\pgfqpoint{2.532540in}{1.683131in}}%
\pgfpathlineto{\pgfqpoint{2.601984in}{1.683131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.636706in,y=1.634520in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MMCVSI}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/pgfs/diffusion_path_overview.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}\usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \usepackage{amssymb}
%%   \usepackage{xcolor}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.066766in}{3.156889in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.066766in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.066766in}{3.156889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.156889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.921731in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.921731in}{2.874408in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{2.874408in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{0.050000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{0.871731in}{2.824408in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.050000in}{0.050000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.880000in,height=2.830000in]{diffusion_path_overview2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485866in,y=3.013297in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \mu_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.050000in}{0.050000in}}{\pgfqpoint{0.871731in}{2.824408in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445253in}{2.871650in}}%
\pgfpathlineto{\pgfqpoint{0.400570in}{2.866134in}}%
\pgfpathlineto{\pgfqpoint{0.388068in}{2.860617in}}%
\pgfpathlineto{\pgfqpoint{0.383332in}{2.855101in}}%
\pgfpathlineto{\pgfqpoint{0.420743in}{2.844068in}}%
\pgfpathlineto{\pgfqpoint{0.420683in}{2.838552in}}%
\pgfpathlineto{\pgfqpoint{0.323147in}{2.833035in}}%
\pgfpathlineto{\pgfqpoint{0.330113in}{2.827519in}}%
\pgfpathlineto{\pgfqpoint{0.295307in}{2.822002in}}%
\pgfpathlineto{\pgfqpoint{0.287560in}{2.816486in}}%
\pgfpathlineto{\pgfqpoint{0.315318in}{2.810970in}}%
\pgfpathlineto{\pgfqpoint{0.312221in}{2.805453in}}%
\pgfpathlineto{\pgfqpoint{0.354867in}{2.799937in}}%
\pgfpathlineto{\pgfqpoint{0.373953in}{2.794420in}}%
\pgfpathlineto{\pgfqpoint{0.372833in}{2.788904in}}%
\pgfpathlineto{\pgfqpoint{0.309440in}{2.783387in}}%
\pgfpathlineto{\pgfqpoint{0.259338in}{2.777871in}}%
\pgfpathlineto{\pgfqpoint{0.257471in}{2.772355in}}%
\pgfpathlineto{\pgfqpoint{0.272783in}{2.766838in}}%
\pgfpathlineto{\pgfqpoint{0.310865in}{2.761322in}}%
\pgfpathlineto{\pgfqpoint{0.252404in}{2.755805in}}%
\pgfpathlineto{\pgfqpoint{0.237216in}{2.750289in}}%
\pgfpathlineto{\pgfqpoint{0.297496in}{2.744773in}}%
\pgfpathlineto{\pgfqpoint{0.326272in}{2.739256in}}%
\pgfpathlineto{\pgfqpoint{0.301926in}{2.733740in}}%
\pgfpathlineto{\pgfqpoint{0.316179in}{2.728223in}}%
\pgfpathlineto{\pgfqpoint{0.274314in}{2.722707in}}%
\pgfpathlineto{\pgfqpoint{0.334745in}{2.717190in}}%
\pgfpathlineto{\pgfqpoint{0.375379in}{2.711674in}}%
\pgfpathlineto{\pgfqpoint{0.407414in}{2.706158in}}%
\pgfpathlineto{\pgfqpoint{0.360817in}{2.695125in}}%
\pgfpathlineto{\pgfqpoint{0.354375in}{2.689608in}}%
\pgfpathlineto{\pgfqpoint{0.322645in}{2.684092in}}%
\pgfpathlineto{\pgfqpoint{0.320729in}{2.678575in}}%
\pgfpathlineto{\pgfqpoint{0.335046in}{2.673059in}}%
\pgfpathlineto{\pgfqpoint{0.320302in}{2.667543in}}%
\pgfpathlineto{\pgfqpoint{0.357805in}{2.662026in}}%
\pgfpathlineto{\pgfqpoint{0.365142in}{2.656510in}}%
\pgfpathlineto{\pgfqpoint{0.359115in}{2.650993in}}%
\pgfpathlineto{\pgfqpoint{0.398022in}{2.645477in}}%
\pgfpathlineto{\pgfqpoint{0.364369in}{2.639960in}}%
\pgfpathlineto{\pgfqpoint{0.367707in}{2.634444in}}%
\pgfpathlineto{\pgfqpoint{0.381736in}{2.628928in}}%
\pgfpathlineto{\pgfqpoint{0.461683in}{2.623411in}}%
\pgfpathlineto{\pgfqpoint{0.392829in}{2.617895in}}%
\pgfpathlineto{\pgfqpoint{0.341133in}{2.612378in}}%
\pgfpathlineto{\pgfqpoint{0.317691in}{2.606862in}}%
\pgfpathlineto{\pgfqpoint{0.339457in}{2.601346in}}%
\pgfpathlineto{\pgfqpoint{0.374606in}{2.595829in}}%
\pgfpathlineto{\pgfqpoint{0.372498in}{2.590313in}}%
\pgfpathlineto{\pgfqpoint{0.354595in}{2.584796in}}%
\pgfpathlineto{\pgfqpoint{0.353085in}{2.579280in}}%
\pgfpathlineto{\pgfqpoint{0.345594in}{2.573763in}}%
\pgfpathlineto{\pgfqpoint{0.345555in}{2.568247in}}%
\pgfpathlineto{\pgfqpoint{0.323345in}{2.562731in}}%
\pgfpathlineto{\pgfqpoint{0.343343in}{2.557214in}}%
\pgfpathlineto{\pgfqpoint{0.393852in}{2.551698in}}%
\pgfpathlineto{\pgfqpoint{0.487777in}{2.546181in}}%
\pgfpathlineto{\pgfqpoint{0.462800in}{2.540665in}}%
\pgfpathlineto{\pgfqpoint{0.444198in}{2.535148in}}%
\pgfpathlineto{\pgfqpoint{0.482319in}{2.529632in}}%
\pgfpathlineto{\pgfqpoint{0.444119in}{2.518599in}}%
\pgfpathlineto{\pgfqpoint{0.481162in}{2.513083in}}%
\pgfpathlineto{\pgfqpoint{0.505000in}{2.507566in}}%
\pgfpathlineto{\pgfqpoint{0.546406in}{2.502050in}}%
\pgfpathlineto{\pgfqpoint{0.521366in}{2.496534in}}%
\pgfpathlineto{\pgfqpoint{0.594476in}{2.491017in}}%
\pgfpathlineto{\pgfqpoint{0.577505in}{2.485501in}}%
\pgfpathlineto{\pgfqpoint{0.602998in}{2.479984in}}%
\pgfpathlineto{\pgfqpoint{0.548455in}{2.474468in}}%
\pgfpathlineto{\pgfqpoint{0.535287in}{2.468951in}}%
\pgfpathlineto{\pgfqpoint{0.513239in}{2.463435in}}%
\pgfpathlineto{\pgfqpoint{0.485408in}{2.457919in}}%
\pgfpathlineto{\pgfqpoint{0.476135in}{2.452402in}}%
\pgfpathlineto{\pgfqpoint{0.512693in}{2.446886in}}%
\pgfpathlineto{\pgfqpoint{0.514552in}{2.441369in}}%
\pgfpathlineto{\pgfqpoint{0.542794in}{2.435853in}}%
\pgfpathlineto{\pgfqpoint{0.540331in}{2.430336in}}%
\pgfpathlineto{\pgfqpoint{0.550863in}{2.424820in}}%
\pgfpathlineto{\pgfqpoint{0.545813in}{2.419304in}}%
\pgfpathlineto{\pgfqpoint{0.553974in}{2.413787in}}%
\pgfpathlineto{\pgfqpoint{0.565243in}{2.408271in}}%
\pgfpathlineto{\pgfqpoint{0.553938in}{2.402754in}}%
\pgfpathlineto{\pgfqpoint{0.589708in}{2.397238in}}%
\pgfpathlineto{\pgfqpoint{0.597407in}{2.391721in}}%
\pgfpathlineto{\pgfqpoint{0.596500in}{2.386205in}}%
\pgfpathlineto{\pgfqpoint{0.681577in}{2.380689in}}%
\pgfpathlineto{\pgfqpoint{0.622459in}{2.375172in}}%
\pgfpathlineto{\pgfqpoint{0.609272in}{2.369656in}}%
\pgfpathlineto{\pgfqpoint{0.588369in}{2.364139in}}%
\pgfpathlineto{\pgfqpoint{0.583558in}{2.358623in}}%
\pgfpathlineto{\pgfqpoint{0.541056in}{2.353107in}}%
\pgfpathlineto{\pgfqpoint{0.607152in}{2.347590in}}%
\pgfpathlineto{\pgfqpoint{0.632349in}{2.342074in}}%
\pgfpathlineto{\pgfqpoint{0.589138in}{2.336557in}}%
\pgfpathlineto{\pgfqpoint{0.617693in}{2.331041in}}%
\pgfpathlineto{\pgfqpoint{0.621268in}{2.325524in}}%
\pgfpathlineto{\pgfqpoint{0.555495in}{2.320008in}}%
\pgfpathlineto{\pgfqpoint{0.522080in}{2.314492in}}%
\pgfpathlineto{\pgfqpoint{0.501858in}{2.308975in}}%
\pgfpathlineto{\pgfqpoint{0.541624in}{2.303459in}}%
\pgfpathlineto{\pgfqpoint{0.523524in}{2.297942in}}%
\pgfpathlineto{\pgfqpoint{0.530451in}{2.292426in}}%
\pgfpathlineto{\pgfqpoint{0.541470in}{2.286909in}}%
\pgfpathlineto{\pgfqpoint{0.558225in}{2.281393in}}%
\pgfpathlineto{\pgfqpoint{0.593422in}{2.275877in}}%
\pgfpathlineto{\pgfqpoint{0.552849in}{2.270360in}}%
\pgfpathlineto{\pgfqpoint{0.567638in}{2.264844in}}%
\pgfpathlineto{\pgfqpoint{0.544522in}{2.253811in}}%
\pgfpathlineto{\pgfqpoint{0.483541in}{2.248294in}}%
\pgfpathlineto{\pgfqpoint{0.480385in}{2.242778in}}%
\pgfpathlineto{\pgfqpoint{0.482786in}{2.237262in}}%
\pgfpathlineto{\pgfqpoint{0.514612in}{2.231745in}}%
\pgfpathlineto{\pgfqpoint{0.535550in}{2.226229in}}%
\pgfpathlineto{\pgfqpoint{0.515925in}{2.220712in}}%
\pgfpathlineto{\pgfqpoint{0.502304in}{2.215196in}}%
\pgfpathlineto{\pgfqpoint{0.484213in}{2.209680in}}%
\pgfpathlineto{\pgfqpoint{0.479890in}{2.204163in}}%
\pgfpathlineto{\pgfqpoint{0.511913in}{2.198647in}}%
\pgfpathlineto{\pgfqpoint{0.528902in}{2.193130in}}%
\pgfpathlineto{\pgfqpoint{0.529898in}{2.187614in}}%
\pgfpathlineto{\pgfqpoint{0.593154in}{2.176581in}}%
\pgfpathlineto{\pgfqpoint{0.605348in}{2.171065in}}%
\pgfpathlineto{\pgfqpoint{0.602052in}{2.165548in}}%
\pgfpathlineto{\pgfqpoint{0.580441in}{2.160032in}}%
\pgfpathlineto{\pgfqpoint{0.572574in}{2.154515in}}%
\pgfpathlineto{\pgfqpoint{0.582990in}{2.148999in}}%
\pgfpathlineto{\pgfqpoint{0.628395in}{2.137966in}}%
\pgfpathlineto{\pgfqpoint{0.668187in}{2.132450in}}%
\pgfpathlineto{\pgfqpoint{0.636079in}{2.126933in}}%
\pgfpathlineto{\pgfqpoint{0.642140in}{2.121417in}}%
\pgfpathlineto{\pgfqpoint{0.650570in}{2.115900in}}%
\pgfpathlineto{\pgfqpoint{0.617549in}{2.110384in}}%
\pgfpathlineto{\pgfqpoint{0.612872in}{2.104867in}}%
\pgfpathlineto{\pgfqpoint{0.599085in}{2.099351in}}%
\pgfpathlineto{\pgfqpoint{0.599211in}{2.093835in}}%
\pgfpathlineto{\pgfqpoint{0.576469in}{2.088318in}}%
\pgfpathlineto{\pgfqpoint{0.599907in}{2.082802in}}%
\pgfpathlineto{\pgfqpoint{0.565758in}{2.077285in}}%
\pgfpathlineto{\pgfqpoint{0.602779in}{2.071769in}}%
\pgfpathlineto{\pgfqpoint{0.582107in}{2.066253in}}%
\pgfpathlineto{\pgfqpoint{0.626522in}{2.060736in}}%
\pgfpathlineto{\pgfqpoint{0.619821in}{2.055220in}}%
\pgfpathlineto{\pgfqpoint{0.642020in}{2.049703in}}%
\pgfpathlineto{\pgfqpoint{0.649315in}{2.044187in}}%
\pgfpathlineto{\pgfqpoint{0.626913in}{2.038670in}}%
\pgfpathlineto{\pgfqpoint{0.632820in}{2.033154in}}%
\pgfpathlineto{\pgfqpoint{0.616722in}{2.027638in}}%
\pgfpathlineto{\pgfqpoint{0.582937in}{2.022121in}}%
\pgfpathlineto{\pgfqpoint{0.576237in}{2.016605in}}%
\pgfpathlineto{\pgfqpoint{0.577819in}{2.011088in}}%
\pgfpathlineto{\pgfqpoint{0.574573in}{2.005572in}}%
\pgfpathlineto{\pgfqpoint{0.596803in}{1.994539in}}%
\pgfpathlineto{\pgfqpoint{0.626053in}{1.989023in}}%
\pgfpathlineto{\pgfqpoint{0.604220in}{1.983506in}}%
\pgfpathlineto{\pgfqpoint{0.593380in}{1.977990in}}%
\pgfpathlineto{\pgfqpoint{0.587600in}{1.972473in}}%
\pgfpathlineto{\pgfqpoint{0.627044in}{1.966957in}}%
\pgfpathlineto{\pgfqpoint{0.622695in}{1.955924in}}%
\pgfpathlineto{\pgfqpoint{0.659287in}{1.950408in}}%
\pgfpathlineto{\pgfqpoint{0.654983in}{1.944891in}}%
\pgfpathlineto{\pgfqpoint{0.671779in}{1.939375in}}%
\pgfpathlineto{\pgfqpoint{0.660348in}{1.933858in}}%
\pgfpathlineto{\pgfqpoint{0.664205in}{1.928342in}}%
\pgfpathlineto{\pgfqpoint{0.619293in}{1.917309in}}%
\pgfpathlineto{\pgfqpoint{0.638478in}{1.911793in}}%
\pgfpathlineto{\pgfqpoint{0.603723in}{1.906276in}}%
\pgfpathlineto{\pgfqpoint{0.604602in}{1.900760in}}%
\pgfpathlineto{\pgfqpoint{0.595292in}{1.895243in}}%
\pgfpathlineto{\pgfqpoint{0.542521in}{1.889727in}}%
\pgfpathlineto{\pgfqpoint{0.538443in}{1.884211in}}%
\pgfpathlineto{\pgfqpoint{0.561932in}{1.878694in}}%
\pgfpathlineto{\pgfqpoint{0.553442in}{1.873178in}}%
\pgfpathlineto{\pgfqpoint{0.604203in}{1.867661in}}%
\pgfpathlineto{\pgfqpoint{0.605724in}{1.862145in}}%
\pgfpathlineto{\pgfqpoint{0.572080in}{1.856628in}}%
\pgfpathlineto{\pgfqpoint{0.576476in}{1.851112in}}%
\pgfpathlineto{\pgfqpoint{0.595199in}{1.840079in}}%
\pgfpathlineto{\pgfqpoint{0.624755in}{1.834563in}}%
\pgfpathlineto{\pgfqpoint{0.566087in}{1.829046in}}%
\pgfpathlineto{\pgfqpoint{0.565187in}{1.823530in}}%
\pgfpathlineto{\pgfqpoint{0.534873in}{1.818014in}}%
\pgfpathlineto{\pgfqpoint{0.528662in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{0.541093in}{1.806981in}}%
\pgfpathlineto{\pgfqpoint{0.549000in}{1.801464in}}%
\pgfpathlineto{\pgfqpoint{0.529261in}{1.795948in}}%
\pgfpathlineto{\pgfqpoint{0.556674in}{1.779399in}}%
\pgfpathlineto{\pgfqpoint{0.574928in}{1.773882in}}%
\pgfpathlineto{\pgfqpoint{0.567478in}{1.768366in}}%
\pgfpathlineto{\pgfqpoint{0.545184in}{1.762849in}}%
\pgfpathlineto{\pgfqpoint{0.547160in}{1.757333in}}%
\pgfpathlineto{\pgfqpoint{0.570944in}{1.751816in}}%
\pgfpathlineto{\pgfqpoint{0.565926in}{1.746300in}}%
\pgfpathlineto{\pgfqpoint{0.530492in}{1.740784in}}%
\pgfpathlineto{\pgfqpoint{0.543778in}{1.735267in}}%
\pgfpathlineto{\pgfqpoint{0.536537in}{1.729751in}}%
\pgfpathlineto{\pgfqpoint{0.564855in}{1.724234in}}%
\pgfpathlineto{\pgfqpoint{0.558554in}{1.718718in}}%
\pgfpathlineto{\pgfqpoint{0.565985in}{1.713201in}}%
\pgfpathlineto{\pgfqpoint{0.590925in}{1.707685in}}%
\pgfpathlineto{\pgfqpoint{0.556942in}{1.702169in}}%
\pgfpathlineto{\pgfqpoint{0.565226in}{1.696652in}}%
\pgfpathlineto{\pgfqpoint{0.579250in}{1.691136in}}%
\pgfpathlineto{\pgfqpoint{0.544467in}{1.685619in}}%
\pgfpathlineto{\pgfqpoint{0.537584in}{1.680103in}}%
\pgfpathlineto{\pgfqpoint{0.580265in}{1.674587in}}%
\pgfpathlineto{\pgfqpoint{0.566985in}{1.669070in}}%
\pgfpathlineto{\pgfqpoint{0.565708in}{1.663554in}}%
\pgfpathlineto{\pgfqpoint{0.575847in}{1.658037in}}%
\pgfpathlineto{\pgfqpoint{0.565561in}{1.652521in}}%
\pgfpathlineto{\pgfqpoint{0.567128in}{1.647004in}}%
\pgfpathlineto{\pgfqpoint{0.542457in}{1.641488in}}%
\pgfpathlineto{\pgfqpoint{0.537102in}{1.635972in}}%
\pgfpathlineto{\pgfqpoint{0.568859in}{1.630455in}}%
\pgfpathlineto{\pgfqpoint{0.574046in}{1.624939in}}%
\pgfpathlineto{\pgfqpoint{0.574626in}{1.619422in}}%
\pgfpathlineto{\pgfqpoint{0.567997in}{1.613906in}}%
\pgfpathlineto{\pgfqpoint{0.576509in}{1.608389in}}%
\pgfpathlineto{\pgfqpoint{0.592870in}{1.602873in}}%
\pgfpathlineto{\pgfqpoint{0.547611in}{1.597357in}}%
\pgfpathlineto{\pgfqpoint{0.544293in}{1.591840in}}%
\pgfpathlineto{\pgfqpoint{0.542953in}{1.586324in}}%
\pgfpathlineto{\pgfqpoint{0.525638in}{1.580807in}}%
\pgfpathlineto{\pgfqpoint{0.555518in}{1.575291in}}%
\pgfpathlineto{\pgfqpoint{0.537880in}{1.569774in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{1.558742in}}%
\pgfpathlineto{\pgfqpoint{0.501711in}{1.547709in}}%
\pgfpathlineto{\pgfqpoint{0.496201in}{1.542192in}}%
\pgfpathlineto{\pgfqpoint{0.502185in}{1.536676in}}%
\pgfpathlineto{\pgfqpoint{0.486811in}{1.531160in}}%
\pgfpathlineto{\pgfqpoint{0.495066in}{1.525643in}}%
\pgfpathlineto{\pgfqpoint{0.507277in}{1.520127in}}%
\pgfpathlineto{\pgfqpoint{0.500318in}{1.514610in}}%
\pgfpathlineto{\pgfqpoint{0.508292in}{1.509094in}}%
\pgfpathlineto{\pgfqpoint{0.494773in}{1.503577in}}%
\pgfpathlineto{\pgfqpoint{0.500405in}{1.498061in}}%
\pgfpathlineto{\pgfqpoint{0.536362in}{1.492545in}}%
\pgfpathlineto{\pgfqpoint{0.506908in}{1.481512in}}%
\pgfpathlineto{\pgfqpoint{0.548714in}{1.470479in}}%
\pgfpathlineto{\pgfqpoint{0.548037in}{1.464962in}}%
\pgfpathlineto{\pgfqpoint{0.553946in}{1.459446in}}%
\pgfpathlineto{\pgfqpoint{0.540412in}{1.453930in}}%
\pgfpathlineto{\pgfqpoint{0.543952in}{1.448413in}}%
\pgfpathlineto{\pgfqpoint{0.529180in}{1.442897in}}%
\pgfpathlineto{\pgfqpoint{0.548885in}{1.437380in}}%
\pgfpathlineto{\pgfqpoint{0.501642in}{1.426347in}}%
\pgfpathlineto{\pgfqpoint{0.508807in}{1.420831in}}%
\pgfpathlineto{\pgfqpoint{0.513283in}{1.415315in}}%
\pgfpathlineto{\pgfqpoint{0.540957in}{1.409798in}}%
\pgfpathlineto{\pgfqpoint{0.541609in}{1.404282in}}%
\pgfpathlineto{\pgfqpoint{0.535563in}{1.398765in}}%
\pgfpathlineto{\pgfqpoint{0.535390in}{1.393249in}}%
\pgfpathlineto{\pgfqpoint{0.498603in}{1.387733in}}%
\pgfpathlineto{\pgfqpoint{0.563055in}{1.376700in}}%
\pgfpathlineto{\pgfqpoint{0.567075in}{1.371183in}}%
\pgfpathlineto{\pgfqpoint{0.565691in}{1.365667in}}%
\pgfpathlineto{\pgfqpoint{0.574983in}{1.360150in}}%
\pgfpathlineto{\pgfqpoint{0.581481in}{1.354634in}}%
\pgfpathlineto{\pgfqpoint{0.559183in}{1.349118in}}%
\pgfpathlineto{\pgfqpoint{0.568415in}{1.343601in}}%
\pgfpathlineto{\pgfqpoint{0.545907in}{1.338085in}}%
\pgfpathlineto{\pgfqpoint{0.532878in}{1.332568in}}%
\pgfpathlineto{\pgfqpoint{0.551968in}{1.321535in}}%
\pgfpathlineto{\pgfqpoint{0.568967in}{1.316019in}}%
\pgfpathlineto{\pgfqpoint{0.559443in}{1.310503in}}%
\pgfpathlineto{\pgfqpoint{0.552215in}{1.304986in}}%
\pgfpathlineto{\pgfqpoint{0.547314in}{1.299470in}}%
\pgfpathlineto{\pgfqpoint{0.553709in}{1.293953in}}%
\pgfpathlineto{\pgfqpoint{0.527914in}{1.282920in}}%
\pgfpathlineto{\pgfqpoint{0.541989in}{1.277404in}}%
\pgfpathlineto{\pgfqpoint{0.543707in}{1.271888in}}%
\pgfpathlineto{\pgfqpoint{0.533459in}{1.266371in}}%
\pgfpathlineto{\pgfqpoint{0.527206in}{1.260855in}}%
\pgfpathlineto{\pgfqpoint{0.533669in}{1.255338in}}%
\pgfpathlineto{\pgfqpoint{0.495433in}{1.249822in}}%
\pgfpathlineto{\pgfqpoint{0.513584in}{1.244306in}}%
\pgfpathlineto{\pgfqpoint{0.497112in}{1.238789in}}%
\pgfpathlineto{\pgfqpoint{0.523968in}{1.227756in}}%
\pgfpathlineto{\pgfqpoint{0.524161in}{1.222240in}}%
\pgfpathlineto{\pgfqpoint{0.528180in}{1.216723in}}%
\pgfpathlineto{\pgfqpoint{0.545358in}{1.211207in}}%
\pgfpathlineto{\pgfqpoint{0.523608in}{1.205691in}}%
\pgfpathlineto{\pgfqpoint{0.526783in}{1.200174in}}%
\pgfpathlineto{\pgfqpoint{0.518136in}{1.194658in}}%
\pgfpathlineto{\pgfqpoint{0.504865in}{1.189141in}}%
\pgfpathlineto{\pgfqpoint{0.505551in}{1.183625in}}%
\pgfpathlineto{\pgfqpoint{0.518026in}{1.178108in}}%
\pgfpathlineto{\pgfqpoint{0.502580in}{1.172592in}}%
\pgfpathlineto{\pgfqpoint{0.503151in}{1.167076in}}%
\pgfpathlineto{\pgfqpoint{0.515259in}{1.161559in}}%
\pgfpathlineto{\pgfqpoint{0.490843in}{1.156043in}}%
\pgfpathlineto{\pgfqpoint{0.487204in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{0.498277in}{1.145010in}}%
\pgfpathlineto{\pgfqpoint{0.475000in}{1.139494in}}%
\pgfpathlineto{\pgfqpoint{0.472883in}{1.133977in}}%
\pgfpathlineto{\pgfqpoint{0.456454in}{1.128461in}}%
\pgfpathlineto{\pgfqpoint{0.473733in}{1.122944in}}%
\pgfpathlineto{\pgfqpoint{0.456147in}{1.117428in}}%
\pgfpathlineto{\pgfqpoint{0.471559in}{1.111911in}}%
\pgfpathlineto{\pgfqpoint{0.455597in}{1.106395in}}%
\pgfpathlineto{\pgfqpoint{0.467359in}{1.100879in}}%
\pgfpathlineto{\pgfqpoint{0.463945in}{1.095362in}}%
\pgfpathlineto{\pgfqpoint{0.473139in}{1.089846in}}%
\pgfpathlineto{\pgfqpoint{0.494595in}{1.084329in}}%
\pgfpathlineto{\pgfqpoint{0.500795in}{1.078813in}}%
\pgfpathlineto{\pgfqpoint{0.513495in}{1.073296in}}%
\pgfpathlineto{\pgfqpoint{0.518444in}{1.067780in}}%
\pgfpathlineto{\pgfqpoint{0.503191in}{1.062264in}}%
\pgfpathlineto{\pgfqpoint{0.502153in}{1.056747in}}%
\pgfpathlineto{\pgfqpoint{0.509732in}{1.051231in}}%
\pgfpathlineto{\pgfqpoint{0.501975in}{1.045714in}}%
\pgfpathlineto{\pgfqpoint{0.502554in}{1.040198in}}%
\pgfpathlineto{\pgfqpoint{0.496961in}{1.034681in}}%
\pgfpathlineto{\pgfqpoint{0.497062in}{1.029165in}}%
\pgfpathlineto{\pgfqpoint{0.483652in}{1.023649in}}%
\pgfpathlineto{\pgfqpoint{0.487635in}{1.018132in}}%
\pgfpathlineto{\pgfqpoint{0.530831in}{1.012616in}}%
\pgfpathlineto{\pgfqpoint{0.534446in}{1.007099in}}%
\pgfpathlineto{\pgfqpoint{0.546674in}{1.001583in}}%
\pgfpathlineto{\pgfqpoint{0.534128in}{0.996067in}}%
\pgfpathlineto{\pgfqpoint{0.531438in}{0.990550in}}%
\pgfpathlineto{\pgfqpoint{0.503405in}{0.985034in}}%
\pgfpathlineto{\pgfqpoint{0.538890in}{0.974001in}}%
\pgfpathlineto{\pgfqpoint{0.538102in}{0.968484in}}%
\pgfpathlineto{\pgfqpoint{0.495380in}{0.962968in}}%
\pgfpathlineto{\pgfqpoint{0.489086in}{0.957452in}}%
\pgfpathlineto{\pgfqpoint{0.484670in}{0.951935in}}%
\pgfpathlineto{\pgfqpoint{0.483847in}{0.946419in}}%
\pgfpathlineto{\pgfqpoint{0.490351in}{0.940902in}}%
\pgfpathlineto{\pgfqpoint{0.488504in}{0.935386in}}%
\pgfpathlineto{\pgfqpoint{0.517720in}{0.929869in}}%
\pgfpathlineto{\pgfqpoint{0.494183in}{0.924353in}}%
\pgfpathlineto{\pgfqpoint{0.498491in}{0.918837in}}%
\pgfpathlineto{\pgfqpoint{0.521973in}{0.907804in}}%
\pgfpathlineto{\pgfqpoint{0.537666in}{0.902287in}}%
\pgfpathlineto{\pgfqpoint{0.530568in}{0.896771in}}%
\pgfpathlineto{\pgfqpoint{0.526485in}{0.891254in}}%
\pgfpathlineto{\pgfqpoint{0.539704in}{0.885738in}}%
\pgfpathlineto{\pgfqpoint{0.536832in}{0.880222in}}%
\pgfpathlineto{\pgfqpoint{0.542451in}{0.874705in}}%
\pgfpathlineto{\pgfqpoint{0.517200in}{0.863672in}}%
\pgfpathlineto{\pgfqpoint{0.517904in}{0.858156in}}%
\pgfpathlineto{\pgfqpoint{0.525222in}{0.852640in}}%
\pgfpathlineto{\pgfqpoint{0.510057in}{0.841607in}}%
\pgfpathlineto{\pgfqpoint{0.523457in}{0.836090in}}%
\pgfpathlineto{\pgfqpoint{0.522426in}{0.830574in}}%
\pgfpathlineto{\pgfqpoint{0.551097in}{0.825057in}}%
\pgfpathlineto{\pgfqpoint{0.519970in}{0.819541in}}%
\pgfpathlineto{\pgfqpoint{0.533381in}{0.814025in}}%
\pgfpathlineto{\pgfqpoint{0.518575in}{0.808508in}}%
\pgfpathlineto{\pgfqpoint{0.523538in}{0.802992in}}%
\pgfpathlineto{\pgfqpoint{0.517261in}{0.797475in}}%
\pgfpathlineto{\pgfqpoint{0.513122in}{0.791959in}}%
\pgfpathlineto{\pgfqpoint{0.512882in}{0.786442in}}%
\pgfpathlineto{\pgfqpoint{0.490009in}{0.780926in}}%
\pgfpathlineto{\pgfqpoint{0.483211in}{0.775410in}}%
\pgfpathlineto{\pgfqpoint{0.483928in}{0.769893in}}%
\pgfpathlineto{\pgfqpoint{0.507317in}{0.764377in}}%
\pgfpathlineto{\pgfqpoint{0.484927in}{0.758860in}}%
\pgfpathlineto{\pgfqpoint{0.490375in}{0.753344in}}%
\pgfpathlineto{\pgfqpoint{0.482256in}{0.747827in}}%
\pgfpathlineto{\pgfqpoint{0.506480in}{0.742311in}}%
\pgfpathlineto{\pgfqpoint{0.482437in}{0.731278in}}%
\pgfpathlineto{\pgfqpoint{0.492828in}{0.725762in}}%
\pgfpathlineto{\pgfqpoint{0.489709in}{0.720245in}}%
\pgfpathlineto{\pgfqpoint{0.483395in}{0.714729in}}%
\pgfpathlineto{\pgfqpoint{0.495505in}{0.709213in}}%
\pgfpathlineto{\pgfqpoint{0.523818in}{0.703696in}}%
\pgfpathlineto{\pgfqpoint{0.533413in}{0.698180in}}%
\pgfpathlineto{\pgfqpoint{0.526963in}{0.692663in}}%
\pgfpathlineto{\pgfqpoint{0.517270in}{0.687147in}}%
\pgfpathlineto{\pgfqpoint{0.539245in}{0.681630in}}%
\pgfpathlineto{\pgfqpoint{0.496428in}{0.676114in}}%
\pgfpathlineto{\pgfqpoint{0.498879in}{0.670598in}}%
\pgfpathlineto{\pgfqpoint{0.508208in}{0.665081in}}%
\pgfpathlineto{\pgfqpoint{0.521011in}{0.659565in}}%
\pgfpathlineto{\pgfqpoint{0.528719in}{0.654048in}}%
\pgfpathlineto{\pgfqpoint{0.501106in}{0.648532in}}%
\pgfpathlineto{\pgfqpoint{0.503794in}{0.643015in}}%
\pgfpathlineto{\pgfqpoint{0.503571in}{0.637499in}}%
\pgfpathlineto{\pgfqpoint{0.501069in}{0.631983in}}%
\pgfpathlineto{\pgfqpoint{0.509017in}{0.626466in}}%
\pgfpathlineto{\pgfqpoint{0.495776in}{0.620950in}}%
\pgfpathlineto{\pgfqpoint{0.500578in}{0.615433in}}%
\pgfpathlineto{\pgfqpoint{0.508002in}{0.609917in}}%
\pgfpathlineto{\pgfqpoint{0.495081in}{0.604400in}}%
\pgfpathlineto{\pgfqpoint{0.500348in}{0.598884in}}%
\pgfpathlineto{\pgfqpoint{0.503213in}{0.593368in}}%
\pgfpathlineto{\pgfqpoint{0.497472in}{0.587851in}}%
\pgfpathlineto{\pgfqpoint{0.524116in}{0.582335in}}%
\pgfpathlineto{\pgfqpoint{0.524488in}{0.576818in}}%
\pgfpathlineto{\pgfqpoint{0.529701in}{0.571302in}}%
\pgfpathlineto{\pgfqpoint{0.530908in}{0.565786in}}%
\pgfpathlineto{\pgfqpoint{0.519779in}{0.560269in}}%
\pgfpathlineto{\pgfqpoint{0.515005in}{0.554753in}}%
\pgfpathlineto{\pgfqpoint{0.521663in}{0.549236in}}%
\pgfpathlineto{\pgfqpoint{0.498283in}{0.538203in}}%
\pgfpathlineto{\pgfqpoint{0.491218in}{0.532687in}}%
\pgfpathlineto{\pgfqpoint{0.512621in}{0.527171in}}%
\pgfpathlineto{\pgfqpoint{0.486389in}{0.521654in}}%
\pgfpathlineto{\pgfqpoint{0.513454in}{0.516138in}}%
\pgfpathlineto{\pgfqpoint{0.515090in}{0.510621in}}%
\pgfpathlineto{\pgfqpoint{0.527360in}{0.505105in}}%
\pgfpathlineto{\pgfqpoint{0.534473in}{0.499588in}}%
\pgfpathlineto{\pgfqpoint{0.499665in}{0.494072in}}%
\pgfpathlineto{\pgfqpoint{0.520504in}{0.488556in}}%
\pgfpathlineto{\pgfqpoint{0.524256in}{0.483039in}}%
\pgfpathlineto{\pgfqpoint{0.514385in}{0.477523in}}%
\pgfpathlineto{\pgfqpoint{0.513794in}{0.472006in}}%
\pgfpathlineto{\pgfqpoint{0.504253in}{0.466490in}}%
\pgfpathlineto{\pgfqpoint{0.517318in}{0.460973in}}%
\pgfpathlineto{\pgfqpoint{0.503658in}{0.449941in}}%
\pgfpathlineto{\pgfqpoint{0.514276in}{0.444424in}}%
\pgfpathlineto{\pgfqpoint{0.514391in}{0.438908in}}%
\pgfpathlineto{\pgfqpoint{0.506586in}{0.433391in}}%
\pgfpathlineto{\pgfqpoint{0.498484in}{0.422359in}}%
\pgfpathlineto{\pgfqpoint{0.508839in}{0.416842in}}%
\pgfpathlineto{\pgfqpoint{0.499429in}{0.411326in}}%
\pgfpathlineto{\pgfqpoint{0.501156in}{0.405809in}}%
\pgfpathlineto{\pgfqpoint{0.493466in}{0.400293in}}%
\pgfpathlineto{\pgfqpoint{0.503849in}{0.394776in}}%
\pgfpathlineto{\pgfqpoint{0.488482in}{0.389260in}}%
\pgfpathlineto{\pgfqpoint{0.506050in}{0.378227in}}%
\pgfpathlineto{\pgfqpoint{0.508685in}{0.372711in}}%
\pgfpathlineto{\pgfqpoint{0.505431in}{0.367194in}}%
\pgfpathlineto{\pgfqpoint{0.499764in}{0.361678in}}%
\pgfpathlineto{\pgfqpoint{0.501225in}{0.356161in}}%
\pgfpathlineto{\pgfqpoint{0.487339in}{0.345129in}}%
\pgfpathlineto{\pgfqpoint{0.506674in}{0.339612in}}%
\pgfpathlineto{\pgfqpoint{0.507130in}{0.334096in}}%
\pgfpathlineto{\pgfqpoint{0.499528in}{0.328579in}}%
\pgfpathlineto{\pgfqpoint{0.525604in}{0.323063in}}%
\pgfpathlineto{\pgfqpoint{0.508447in}{0.317547in}}%
\pgfpathlineto{\pgfqpoint{0.496682in}{0.312030in}}%
\pgfpathlineto{\pgfqpoint{0.515783in}{0.306514in}}%
\pgfpathlineto{\pgfqpoint{0.505245in}{0.300997in}}%
\pgfpathlineto{\pgfqpoint{0.490757in}{0.295481in}}%
\pgfpathlineto{\pgfqpoint{0.501255in}{0.289964in}}%
\pgfpathlineto{\pgfqpoint{0.504850in}{0.284448in}}%
\pgfpathlineto{\pgfqpoint{0.492873in}{0.278932in}}%
\pgfpathlineto{\pgfqpoint{0.508383in}{0.273415in}}%
\pgfpathlineto{\pgfqpoint{0.494675in}{0.267899in}}%
\pgfpathlineto{\pgfqpoint{0.519778in}{0.262382in}}%
\pgfpathlineto{\pgfqpoint{0.499685in}{0.256866in}}%
\pgfpathlineto{\pgfqpoint{0.505777in}{0.245833in}}%
\pgfpathlineto{\pgfqpoint{0.495951in}{0.240317in}}%
\pgfpathlineto{\pgfqpoint{0.495355in}{0.234800in}}%
\pgfpathlineto{\pgfqpoint{0.490698in}{0.229284in}}%
\pgfpathlineto{\pgfqpoint{0.482531in}{0.223767in}}%
\pgfpathlineto{\pgfqpoint{0.499252in}{0.218251in}}%
\pgfpathlineto{\pgfqpoint{0.475959in}{0.212734in}}%
\pgfpathlineto{\pgfqpoint{0.500183in}{0.207218in}}%
\pgfpathlineto{\pgfqpoint{0.481751in}{0.201702in}}%
\pgfpathlineto{\pgfqpoint{0.493787in}{0.196185in}}%
\pgfpathlineto{\pgfqpoint{0.498908in}{0.190669in}}%
\pgfpathlineto{\pgfqpoint{0.494528in}{0.179636in}}%
\pgfpathlineto{\pgfqpoint{0.496864in}{0.174120in}}%
\pgfpathlineto{\pgfqpoint{0.492225in}{0.168603in}}%
\pgfpathlineto{\pgfqpoint{0.496852in}{0.163087in}}%
\pgfpathlineto{\pgfqpoint{0.498099in}{0.157570in}}%
\pgfpathlineto{\pgfqpoint{0.484024in}{0.152054in}}%
\pgfpathlineto{\pgfqpoint{0.499687in}{0.146537in}}%
\pgfpathlineto{\pgfqpoint{0.499543in}{0.135505in}}%
\pgfpathlineto{\pgfqpoint{0.483840in}{0.129988in}}%
\pgfpathlineto{\pgfqpoint{0.494352in}{0.124472in}}%
\pgfpathlineto{\pgfqpoint{0.484320in}{0.118955in}}%
\pgfpathlineto{\pgfqpoint{0.494782in}{0.113439in}}%
\pgfpathlineto{\pgfqpoint{0.493556in}{0.107922in}}%
\pgfpathlineto{\pgfqpoint{0.494128in}{0.102406in}}%
\pgfpathlineto{\pgfqpoint{0.489444in}{0.096890in}}%
\pgfpathlineto{\pgfqpoint{0.487545in}{0.091373in}}%
\pgfpathlineto{\pgfqpoint{0.491944in}{0.085857in}}%
\pgfpathlineto{\pgfqpoint{0.500004in}{0.080340in}}%
\pgfpathlineto{\pgfqpoint{0.478603in}{0.074824in}}%
\pgfpathlineto{\pgfqpoint{0.472597in}{0.069307in}}%
\pgfpathlineto{\pgfqpoint{0.490701in}{0.063791in}}%
\pgfpathlineto{\pgfqpoint{0.494832in}{0.058275in}}%
\pgfpathlineto{\pgfqpoint{0.470001in}{0.052758in}}%
\pgfpathlineto{\pgfqpoint{0.470001in}{0.052758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.050000in}{2.874408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921731in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.921731in}{2.874408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.921731in}{0.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.050000in}{2.874408in}}%
\pgfpathlineto{\pgfqpoint{0.921731in}{2.874408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921731in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{1.793462in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{1.793462in}{2.874408in}}%
\pgfpathlineto{\pgfqpoint{0.921731in}{2.874408in}}%
\pgfpathlineto{\pgfqpoint{0.921731in}{0.050000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.921731in}{0.050000in}}{\pgfqpoint{0.871731in}{2.824408in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.921731in}{0.050000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.880000in,height=2.830000in]{diffusion_path_overview2-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357597in,y=3.013297in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \varrho_{t,\textcolor{red}{X_t}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921731in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.921731in}{2.874408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793462in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{1.793462in}{2.874408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921731in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{1.793462in}{0.050000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921731in}{2.874408in}}%
\pgfpathlineto{\pgfqpoint{1.793462in}{2.874408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.967808in,y=0.191220in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.967808in,y=2.733188in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.967808in,y=1.462204in,,]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967808in}{1.293199in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.967808in}{0.826703in}}{\pgfqpoint{1.967808in}{0.375735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995586in}{0.431291in}}%
\pgfpathlineto{\pgfqpoint{1.967808in}{0.375735in}}%
\pgfpathlineto{\pgfqpoint{1.940030in}{0.431291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967808in}{1.631209in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.967808in}{2.097705in}}{\pgfqpoint{1.967808in}{2.548673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940030in}{2.493118in}}%
\pgfpathlineto{\pgfqpoint{1.967808in}{2.548673in}}%
\pgfpathlineto{\pgfqpoint{1.995586in}{2.493118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

